Density of asteroids

A considerable amount of information regarding the processes that occurred during the accretion of the early planetesimals is still present among the small bodies of our solar system. A review of our current knowledge of the density of small bodies is presented here. Intrinsic physical properties of small bodies are sought by searching for relationships between the dynamical and taxonomic classes, size, and density. Mass and volume estimates for 287 small bodies are collected from the literature. The accuracy and biases affecting the methods used to estimate these quantities are discussed and best-estimates are strictly selected. Bulk densities are subsequently computed and compared with meteorite density, allowing to estimate the macroporosity within these bodies. Dwarf-planets apparently have no macroporosity, while smaller bodies can have large voids. This trend is apparently correlated with size: C and S-complex asteroids tends to have larger density with increasing diameter. The average density of each Bus-DeMeo taxonomic classes is computed. S-complex asteroids are more dense on average than those in the C-complex that in turn have a larger macroporosity, although both complexes partly overlap. Within the C-complex, B-types stand out in albedo, reflectance spectra, and density, indicating a unique composition. Asteroids in the X-complex span a wide range of densities, suggesting that many compositions are included in the complex. Comets and TNOs have high macroporosity and low density, supporting the current models of internal structures made of icy aggregates. The number of density estimates sky-rocketed during last decade from a handful to 287, but only a third of the estimates are more precise than 20%. Several lines of investigation to refine this are contemplated, including observations of multiple systems, 3-D shape modeling, and orbital analysis from Gaia astrometry.

==> (inline-0) <==
\begin{tabular}{r@{ }l c@{\hspace{.75em}}l@{\hspace{.75em}}l c@{\,$\pm$\,}c@{\,$\times$\,}l@{\hspace{.5em}}l r@{.}l@{\,$\pm$\,}r@{.}l@{\hspace{.5em}}l r@{.}l@{\,$\pm$\,}r@{.}l r@{\,$\pm$\,}rc}
 \hline
 \hline
 \multicolumn{2}{c}{Designation} & 
 \multicolumn{3}{c}{Classification} & 
 \multicolumn{4}{c}{Masses (kg)} & 
 \multicolumn{5}{c}{Diameter (km)} & 
 \multicolumn{4}{c}{Density} & 
 \multicolumn{2}{c}{Porosity} & 
 Rank \\ 
 \multicolumn{1}{c}{\#} & \multicolumn{1}{c}{Name} & 
 Dyn. & Tax. & Met. &
 \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$\delta M$} & & Fig. & 
 \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Fig. & 
 \multicolumn{2}{c}{$\rho$} & \multicolumn{2}{c}{$\delta \rho$} & 
 \multicolumn{1}{c}{$\mathcal{P}$} & $\delta \mathcal{P}$ \\ 
 \hline
     1 & Ceres                & MBA & C   & CM        & 9.44 & 0.06 & $10^{20}$ & \ref{fap: mass000001}       &  944 & 79 &   22 & 99 & \ref{fap: diam000001}       &   2 & 13 &   0 & 15 &   4 &  7 &         A \\
     2 & Pallas               & MBA & B   & CK $^{1}$ & 2.04 & 0.04 & $10^{20}$ & \ref{fap: mass000002}       &  514 & 41 &   19 & 12 & \ref{fap: diam000002}       &   2 & 86 &   0 & 32 &   0 & 11 &         A \\
     3 & Juno                 & MBA & Sq  & OC        & 2.73 & 0.29 & $10^{19}$ & \ref{fap: mass000003}       &  241 & 79 &   10 & 58 & \ref{fap: diam000003}       &   3 & 68 &   0 & 62 &   0 & 16 &         A \\
     4 & Vesta                & MBA & V   & HED       & 2.63 & 0.05 & $10^{20}$ & \ref{fap: mass000004}       &  519 & 33 &    6 & 84 & \ref{fap: diam000004}       &   3 & 58 &   0 & 15 &   0 &  4 &         A \\
     5 & Astraea              & MBA & S   & OC        & 2.64 & 0.44 & $10^{18}$ & \ref{fap: mass000005}       &  113 & 41 &    3 & 53 & \ref{fap: diam000005}       &   3 & 45 &   0 & 66 &   0 & 19 &         B \\
     6 & Hebe                 & MBA & S   & OC        & 1.39 & 0.10 & $10^{19}$ & \ref{fap: mass000006}       &  190 & 92 &    7 & 15 & \ref{fap: diam000006}       &   3 & 81 &   0 & 50 &   0 & 13 &         A \\
     7 & Iris                 & MBA & S   & OC        & 1.29 & 0.21 & $10^{19}$ & \ref{fap: mass000007}       &  225 & 89 &   25 & 94 & \ref{fap: diam000007}       &   2 & 14 &   0 & 81 &  35 & 38 &         C \\
     8 & Flora                & MBA & S   & OC        & 9.17 & 1.75 & $10^{18}$ & \ref{fap: mass000008}       &  139 & 12 &    2 & 26 & \ref{fap: diam000008}       &   6 & 50 &   1 & 28 &   0 & 19 & \ding{55} \\
     9 & Metis                & MBA & S   & OC        & 8.39 & 1.67 & $10^{18}$ & \ref{fap: mass000009}       &  164 & 46 &    7 & 67 & \ref{fap: diam000009}       &   3 & 60 &   0 & 87 &   0 & 24 &         C \\
    10 & Hygiea               & MBA & C   & CM        & 8.63 & 0.52 & $10^{19}$ & \ref{fap: mass000010}       &  421 & 60 &   25 & 69 & \ref{fap: diam000010}       &   2 & 19 &   0 & 42 &   2 & 19 &         A \\
    11 & Parthenope           & MBA & Sq  & OC        & 5.91 & 0.45 & $10^{18}$ & \ref{fap: mass000011}       &  151 & 07 &    5 & 11 & \ref{fap: diam000011}       &   3 & 27 &   0 & 41 &   1 & 12 &         A \\
    12 & Victoria             & MBA & L   & CO        & 2.45 & 0.46 & $10^{18}$ & \ref{fap: mass000012}       &  124 & 09 &    8 & 31 & \ref{fap: diam000012}       &   2 & 45 &   0 & 67 &  19 & 27 &         C \\
    13 & Egeria               & MBA & Ch  & CM        & 8.82 & 4.25 & $10^{18}$ & \ref{fap: mass000013}       &  214 & 73 &   11 & 53 & \ref{fap: diam000013}       &   1 & 70 &   0 & 86 &  24 & 50 &         D \\
    14 & Irene                & MBA & S   & OC        & 2.91 & 1.88 & $10^{18}$ & \ref{fap: mass000014}       &  147 & 75 &    5 & 03 & \ref{fap: diam000014}       &   1 & 72 &   1 & 12 &  48 & 65 &         D \\
    15 & Eunomia              & MBA & K   & CV        & 3.14 & 0.18 & $10^{19}$ & \ref{fap: mass000015}       &  256 & 63 &    1 & 04 & \ref{fap: diam000015}       &   3 & 54 &   0 & 20 &   0 &  5 &         B \\
    16 & Psyche               & MBA & Xk  & Ata$^{2}$ & 2.72 & 0.75 & $10^{19}$ & \ref{fap: mass000016}       &  248 & 45 &   17 & 13 & \ref{fap: diam000016}       &   3 & 38 &   1 & 16 &  15 & 34 &         C \\
    17 & Thetis               & MBA & S   & OC        & 1.33 & 0.12 & $10^{18}$ & \ref{fap: mass000017}       &   82 & 76 &    8 & 79 & \ref{fap: diam000017}       &   4 & 48 &   1 & 48 &   0 & 33 &         C \\
    18 & Melpomene            & MBA & S   & OC        & 3.22 & 1.28 & $10^{18}$ & \ref{fap: mass000018}       &  141 & 72 &    4 & 86 & \ref{fap: diam000018}       &   2 & 15 &   0 & 88 &  35 & 41 &         C \\
    19 & Fortuna              & MBA & Ch  & CM        & 8.60 & 1.46 & $10^{18}$ & \ref{fap: mass000019}       &  206 & 90 &    6 & 49 & \ref{fap: diam000019}       &   1 & 85 &   0 & 35 &  17 & 19 &         A \\
    20 & Massalia             & MBA & S   & OC        & 5.00 & 1.04 & $10^{18}$ & \ref{fap: mass000020}       &  136 & 99 &    8 & 82 & \ref{fap: diam000020}       &   3 & 71 &   1 & 05 &   0 & 28 &         C \\
    21 & Lutetia              & MBA & Xk  & EH $^{2}$ & 1.70 & 0.01 & $10^{18}$ & \ref{fap: mass000021}       &   98 & 00 &    5 & 00 & \ref{fap: diam000021}       &   3 & 44 &   0 & 52 &   0 & 15 &         A \\
    22 & Kalliope             & MBA & X   & Ata$^{2}$ & 7.96 & 0.31 & $10^{18}$ & \ref{fap: mass000022}       &  170 & 23 &   10 & 46 & \ref{fap: diam000022}       &   3 & 08 &   0 & 58 &  23 & 18 &         B \\
    23 & Thalia               & MBA & S   & OC        & 1.96 & 0.09 & $10^{18}$ & \ref{fap: mass000023}       &  106 & 81 &    3 & 23 & \ref{fap: diam000023}       &   3 & 07 &   0 & 31 &   7 & 10 &         B \\
    24 & Themis               & MBA & C   & CM $^{1}$ & 5.89 & 1.91 & $10^{18}$ & \ref{fap: mass000024}       &  183 & 84 &   11 & 40 & \ref{fap: diam000024}       &   1 & 81 &   0 & 67 &  19 & 37 &         C \\
    25 & Phocaea              & MBA & S   & OC        & 5.99 & 0.60 & $10^{17}$ & \ref{fap: mass000025}       &   80 & 19 &    4 & 66 & \ref{fap: diam000025}       &   2 & 21 &   0 & 44 &  33 & 20 &         C \\
    26 & Proserpina           & MBA & S   & OC        & 7.48 & 8.95 & $10^{17}$ &                             &   89 & 63 &    3 & 55 & \ref{fap: diam000026}       &   1 & 98 &   2 & 38 &  40 & $\infty$ &         E \\
    27 & Euterpe              & MBA & S   & OC        & 1.67 & 1.01 & $10^{18}$ & \ref{fap: mass000027}       &  105 & 80 &    7 & 23 & \ref{fap: diam000027}       &   2 & 69 &   1 & 71 &  19 & 63 &         D \\
    28 & Bellona              & MBA & S   & OC        & 2.62 & 0.15 & $10^{18}$ & \ref{fap: mass000028}       &  108 & 10 &   11 & 49 & \ref{fap: diam000028}       &   3 & 95 &   1 & 28 &   0 & 32 &         C \\
    29 & Amphitrite           & MBA & S   & OC        & 1.29 & 0.20 & $10^{19}$ & \ref{fap: mass000029}       &  217 & 59 &   10 & 71 & \ref{fap: diam000029}       &   2 & 38 &   0 & 51 &  28 & 21 &         C \\
    30 & Urania               & MBA & S   & OC        & 1.74 & 0.49 & $10^{18}$ & \ref{fap: mass000030}       &   94 & 48 &    5 & 37 & \ref{fap: diam000030}       &   3 & 92 &   1 & 29 &   0 & 32 &         C \\
    31 & Euphrosyne           & MBA & C   & CM        & 1.27 & 0.65 & $10^{19}$ & \ref{fap: mass000031}       &  272 & 92 &    8 & 85 & \ref{fap: diam000031}       &   1 & 18 &   0 & 61 &  47 & 52 &         D \\
    33 & Polyhymnia           & MBA & S   & OC        & 6.20 & 0.74 & $10^{18}$ &                             &   53 & 98 &    0 & 91 &                             &  75 & 28 &   9 & 71 &   0 & 12 & \ding{55} \\
    34 & Circe                & MBA & Ch  & CM        & 3.66 & 0.03 & $10^{18}$ & \ref{fap: mass000034}       &  113 & 02 &    4 & 90 & \ref{fap: diam000034}       &   4 & 83 &   0 & 63 &   0 & 13 & \ding{55} \\
    36 & Atalante             & MBA & C   & CM        & 4.32 & 3.80 & $10^{18}$ &                             &  110 & 14 &    4 & 38 & \ref{fap: diam000036}       &   6 & 17 &   5 & 48 &   0 & 88 &         E \\
    38 & Leda                 & MBA & Cgh & CM        & 5.71 & 5.47 & $10^{18}$ &                             &  115 & 41 &    1 & 33 & \ref{fap: diam000038}       &   7 & 09 &   6 & 79 &   0 & 95 &         E \\
    39 & Laetitia             & MBA & S   & OC        & 4.72 & 1.14 & $10^{18}$ & \ref{fap: mass000039}       &  153 & 80 &    4 & 14 & \ref{fap: diam000039}       &   2 & 47 &   0 & 63 &  25 & 25 &         C \\
    41 & Daphne               & MBA & Ch  & CM        & 6.31 & 0.11 & $10^{18}$ & \ref{fap: mass000041}       &  181 & 05 &    9 & 60 & \ref{fap: diam000041}       &   2 & 03 &   0 & 32 &   9 & 16 &         B \\
    42 & Isis                 & MBA & S   & OC        & 1.58 & 0.52 & $10^{18}$ & \ref{fap: mass000042}       &  102 & 73 &    2 & 73 & \ref{fap: diam000042}       &   2 & 78 &   0 & 93 &  16 & 33 &         C \\
    43 & Ariadne              & MBA & Sq  & OC        & 1.21 & 0.22 & $10^{18}$ & \ref{fap: mass000043}       &   63 & 61 &    4 & 66 & \ref{fap: diam000043}       &   8 & 99 &   2 & 57 &   0 & 28 & \ding{55} \\
    45 & Eugenia              & MBA & C   & CM        & 5.79 & 0.14 & $10^{18}$ & \ref{fap: mass000045}       &  201 & 81 &   14 & 77 & \ref{fap: diam000045}       &   1 & 34 &   0 & 29 &  40 & 22 &         C \\
    46 & Hestia               & MBA & Xc  & Mes       & 5.99 & 0.49 & $10^{18}$ & \ref{fap: mass000046}       &  125 & 29 &    5 & 21 & \ref{fap: diam000046}       &   5 & 81 &   0 & 87 &   0 & 14 &         E \\
    47 & Aglaja               & MBA & B   & CV        & 3.25 & 1.68 & $10^{18}$ & \ref{fap: mass000047}       &  141 & 90 &    8 & 72 & \ref{fap: diam000047}       &   2 & 17 &   1 & 19 &  22 & 55 &         D \\
    48 & Doris                & MBA & Ch  & CM        & 6.12 & 2.96 & $10^{18}$ & \ref{fap: mass000048}       &  211 & 67 &   10 & 85 & \ref{fap: diam000048}       &   1 & 23 &   0 & 62 &  45 & 50 &         D \\
    49 & Pales                & MBA & Ch  & CM        & 4.22 & 2.15 & $10^{18}$ & \ref{fap: mass000049}       &  150 & 82 &    3 & 81 & \ref{fap: diam000049}       &   2 & 35 &   1 & 21 &   0 & 51 &         D \\
    50 & Virginia             & MBA & Ch  & CM $^{3}$ & 2.31 & 0.70 & $10^{18}$ & \ref{fap: mass000050}       &   99 & 42 &    0 & 46 & \ref{fap: diam000050}       &   4 & 49 &   1 & 35 &   0 & 30 &         E \\
    51 & Nemausa              & MBA & Ch  & CM        & 2.48 & 0.86 & $10^{18}$ & \ref{fap: mass000051}       &  148 & 85 &    3 & 56 & \ref{fap: diam000051}       &   1 & 43 &   0 & 50 &  36 & 35 &         C \\
    52 & Europa               & MBA & C   & CM        & 2.38 & 0.58 & $10^{19}$ & \ref{fap: mass000052}       &  310 & 21 &   10 & 34 & \ref{fap: diam000052}       &   1 & 52 &   0 & 39 &  32 & 26 &         C \\
    53 & Kalypso              & MBA & C   & CM        & 5.63 & 5.00 & $10^{18}$ &                             &  109 & 06 &    7 & 27 & \ref{fap: diam000053}       &   8 & 28 &   7 & 54 &   0 & 91 & \ding{55} \\
    54 & Alexandra            & MBA & Cgh & CM        & 6.16 & 3.50 & $10^{18}$ & \ref{fap: mass000054}       &  149 & 68 &    9 & 85 & \ref{fap: diam000054}       &   3 & 50 &   2 & 11 &   0 & 60 &         D \\
    56 & Melete               & MBA & Xk  & Mes       & 4.61 & 0.00 & $10^{18}$ & \ref{fap: mass000056}       &  113 & 63 &    8 & 27 & \ref{fap: diam000056}       &   6 & 00 &   1 & 31 &   0 & 21 &         C \\
    57 & Mnemosyne            & MBA & S   & OC        & 1.26 & 0.24 & $10^{19}$ & \ref{fap: mass000057}       &  113 & 01 &    4 & 46 & \ref{fap: diam000057}       &  16 & 62 &   3 & 73 &   0 & 22 & \ding{55} \\
  \hline
\end{tabular}
\begin{tabular}{r@{ }l c@{\hspace{.75em}}l@{\hspace{.75em}}l c@{\,$\pm$\,}c@{\,$\times$\,}l@{\hspace{.5em}}l r@{.}l@{\,$\pm$\,}r@{.}l@{\hspace{.5em}}l r@{.}l@{\,$\pm$\,}r@{.}l r@{\,$\pm$\,}rc}
 \hline
 \hline
 \multicolumn{2}{c}{Designation} & 
 \multicolumn{3}{c}{Class} & 
 \multicolumn{4}{c}{Masses (kg)} & 
 \multicolumn{5}{c}{Diameter (km)} & 
 \multicolumn{4}{c}{Density} & 
 \multicolumn{2}{c}{Porosity} & 
 Rank \\ 
 \multicolumn{1}{c}{\#} & \multicolumn{1}{c}{Name} & 
 Dyn. & Tax. & Met. & 
 \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$\delta M$} & & Fig. & 
 \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Fig. & 
 \multicolumn{2}{c}{$\rho$} & \multicolumn{2}{c}{$\delta \rho$} & 
 \multicolumn{1}{c}{$\mathcal{P}$} & $\delta \mathcal{P}$ \\ 
 \hline
    59 & Elpis                & MBA & B   & CV        & 3.00 & 0.50 & $10^{18}$ & \ref{fap: mass000059}       &  163 & 61 &    6 & 50 & \ref{fap: diam000059}       &   1 & 30 &   0 & 26 &  53 & 20 &         C \\
    60 & Echo                 & MBA & S   & OC        & 3.15 & 0.32 & $10^{17}$ & \ref{fap: mass000060}       &   60 & 00 &    1 & 33 & \ref{fap: diam000060}       &   2 & 78 &   0 & 33 &  16 & 12 &         B \\
    61 & Danae                & MBA & S   & OC        & 2.89 & 2.78 & $10^{18}$ &                             &   82 & 52 &    2 & 73 & \ref{fap: diam000061}       &   9 & 81 &   9 & 49 &   0 & 96 &         D \\
    63 & Ausonia              & MBA & S   & OC        & 1.53 & 0.15 & $10^{18}$ & \ref{fap: mass000063}       &   94 & 45 &    7 & 15 & \ref{fap: diam000063}       &   3 & 46 &   0 & 86 &   0 & 24 &         C \\
    65 & Cybele               & MBA & Xk  & Mes       & 1.36 & 0.31 & $10^{19}$ & \ref{fap: mass000065}       &  248 & 29 &   17 & 59 & \ref{fap: diam000065}       &   1 & 70 &   0 & 52 &  59 & 30 &         C \\
    67 & Asia                 & MBA & S   & OC        & 1.03 & 0.10 & $10^{18}$ &                             &   60 & 99 &    2 & 41 & \ref{fap: diam000067}       &   8 & 66 &   1 & 32 &   0 & 15 & \ding{55} \\
    68 & Leto                 & MBA & S   & OC        & 3.28 & 1.90 & $10^{18}$ & \ref{fap: mass000068}       &  124 & 96 &    6 & 42 & \ref{fap: diam000068}       &   3 & 21 &   1 & 92 &   3 & 60 &         D \\
    69 & Hesperia             & MBA & Xk  & Mes       & 5.86 & 1.18 & $10^{18}$ & \ref{fap: mass000069}       &  136 & 69 &    4 & 71 & \ref{fap: diam000069}       &   4 & 38 &   0 & 99 &   0 & 22 &         C \\
    70 & Panopaea             & MBA & Cgh & CM        & 4.33 & 1.09 & $10^{18}$ &                             &  133 & 43 &    7 & 58 & \ref{fap: diam000070}       &   3 & 48 &   1 & 05 &   0 & 30 &         C \\
    72 & Feronia              & MBA & D   & CM        & 3.32 & 8.49 & $10^{18}$ &                             &   83 & 95 &    4 & 02 & \ref{fap: diam000072}       &  10 & 71 &  27 & 44 &   0 & $\infty$ & \ding{55} \\
    74 & Galatea              & MBA & C   & CM        & 6.13 & 5.36 & $10^{18}$ &                             &  120 & 67 &    7 & 15 & \ref{fap: diam000074}       &   6 & 66 &   5 & 94 &   0 & 89 &         D \\
    76 & Freia                & MBA & C   & CM        & 1.97 & 4.20 & $10^{18}$ & \ref{fap: mass000076}       &  167 & 87 &    8 & 73 & \ref{fap: diam000076}       &   0 & 79 &   1 & 69 &  64 & $\infty$ &         E \\
    77 & Frigga               & MBA & Xe  & EH $^{2}$ & 1.74 & 0.68 & $10^{18}$ &                             &   66 & 97 &    1 & 28 & \ref{fap: diam000077}       &  11 & 05 &   4 & 34 &   0 & 39 & \ding{55} \\
    78 & Diana                & MBA & Ch  & CM        & 1.27 & 0.13 & $10^{18}$ & \ref{fap: mass000078}       &  123 & 63 &    4 & 57 & \ref{fap: diam000078}       &   1 & 28 &   0 & 19 &  42 & 14 &         B \\
    81 & Terpsichore          & MBA & Cb  & CM        & 6.19 & 5.31 & $10^{18}$ &                             &  121 & 77 &    2 & 34 & \ref{fap: diam000081}       &   6 & 54 &   5 & 62 &   0 & 85 &         D \\
    84 & Klio                 & MBA & Ch  & CM        & 5.47 & 4.06 & $10^{17}$ &                             &   79 & 40 &    1 & 95 & \ref{fap: diam000084}       &   2 & 08 &   1 & 55 &   7 & 74 &         D \\
    85 & Io                   & MBA & Cb  & CM        & 2.57 & 1.48 & $10^{18}$ & \ref{fap: mass000085}       &  155 & 00 &    6 & 00 & \ref{fap: diam000085}       &   1 & 31 &   0 & 77 &  41 & 58 &         D \\
    87 & Sylvia               & MBA & X   & CV        & 1.48 & 0.00 & $10^{19}$ & \ref{fap: mass000087}       &  278 & 14 &   10 & 75 & \ref{fap: diam000087}       &   1 & 31 &   0 & 15 &  52 & 11 &         B \\
    88 & Thisbe               & MBA & B   & CV        & 1.53 & 0.31 & $10^{19}$ & \ref{fap: mass000088}       &  204 & 04 &    9 & 12 & \ref{fap: diam000088}       &   3 & 44 &   0 & 84 &   0 & 24 &         C \\
    89 & Julia                & MBA & X   & CV        & 6.71 & 1.82 & $10^{18}$ & \ref{fap: mass000089}       &  147 & 57 &    8 & 32 & \ref{fap: diam000089}       &   3 & 98 &   1 & 27 &   0 & 31 &         C \\
    90 & Antiope              & MBA & C   & CM        & 8.30 & 0.20 & $10^{17}$ & \ref{fap: mass000090}       &  122 & 15 &    2 & 77 & \ref{fap: diam000090}       &   0 & 86 &   0 & 06 &  61 &  7 &         B \\
    92 & Undina               & MBA & Xk  & Mes       & 4.43 & 0.25 & $10^{18}$ & \ref{fap: mass000092}       &  124 & 44 &    3 & 25 & \ref{fap: diam000092}       &   4 & 39 &   0 & 42 &   0 &  9 &         B \\
    93 & Minerva              & MBA & C   & CM        & 3.50 & 0.40 & $10^{18}$ &                             &  149 & 79 &    8 & 08 & \ref{fap: diam000093}       &   1 & 98 &   0 & 39 &  11 & 19 &         B \\
    94 & Aurora               & MBA & C   & CM        & 6.23 & 3.64 & $10^{18}$ & \ref{fap: mass000094}       &  186 & 35 &    8 & 84 & \ref{fap: diam000094}       &   1 & 83 &   1 & 10 &  18 & 60 &         D \\
    96 & Aegle                & MBA & T   & Ata       & 6.48 & 6.26 & $10^{18}$ & \ref{fap: mass000096}       &  167 & 92 &    5 & 49 & \ref{fap: diam000096}       &   2 & 61 &   2 & 53 &  34 & 97 &         D \\
    97 & Klotho               & MBA & Xc  & Ata$^{2}$ & 1.33 & 0.13 & $10^{18}$ &                             &   84 & 79 &    3 & 13 & \ref{fap: diam000097}       &   4 & 16 &   0 & 62 &   0 & 14 &         B \\
    98 & Ianthe               & MBA & Ch  & CM        & 8.93 & 1.99 & $10^{17}$ & \ref{fap: mass000098}       &  106 & 16 &    3 & 76 & \ref{fap: diam000098}       &   1 & 42 &   0 & 35 &  36 & 24 &         C \\
   105 & Artemis              & MBA & Ch  & CM        & 1.53 & 0.54 & $10^{18}$ & \ref{fap: mass000105}       &  119 & 10 &    6 & 78 & \ref{fap: diam000105}       &   1 & 73 &   0 & 67 &  23 & 38 &         C \\
   106 & Dione                & MBA & Cgh & CM        & 3.06 & 1.54 & $10^{18}$ & \ref{fap: mass000106}       &  147 & 17 &    3 & 34 & \ref{fap: diam000106}       &   1 & 83 &   0 & 92 &  18 & 50 &         D \\
   107 & Camilla              & MBA & X   & CV        & 1.12 & 0.03 & $10^{19}$ & \ref{fap: mass000107}       &  210 & 68 &    8 & 89 & \ref{fap: diam000107}       &   2 & 28 &   0 & 29 &  18 & 12 &         B \\
   111 & Ate                  & MBA & Ch  & CM        & 1.76 & 0.44 & $10^{18}$ & \ref{fap: mass000111}       &  142 & 85 &    5 & 94 & \ref{fap: diam000111}       &   1 & 15 &   0 & 32 &  48 & 27 &         C \\
   112 & Iphigenia            & MBA & Ch  & CM        & 1.97 & 6.78 & $10^{18}$ &                             &   71 & 07 &    0 & 52 & \ref{fap: diam000112}       &  10 & 48 &  36 & 06 &   0 & $\infty$ & \ding{55} \\
   117 & Lomia                & MBA & X   & CV        & 6.08 & 0.63 & $10^{18}$ & \ref{fap: mass000117}       &  146 & 78 &    3 & 96 & \ref{fap: diam000117}       &   3 & 67 &   0 & 48 &   0 & 13 &         B \\
   121 & Hermione             & MBA & Ch  & CM        & 4.97 & 0.33 & $10^{18}$ & \ref{fap: mass000121}       &  195 & 36 &   10 & 62 & \ref{fap: diam000121}       &   1 & 27 &   0 & 22 &  43 & 17 &         B \\
   126 & Velleda              & MBA & S   & OC        & 0.47 & 5.79 & $10^{18}$ &                             &   44 & 79 &    1 & 33 & \ref{fap: diam000126}       &  10 & 00 & 123 & 00 &   0 & $\infty$ & \ding{55} \\
   127 & Johanna              & MBA & Ch  & CM        & 3.08 & 1.35 & $10^{18}$ & \ref{fap: mass000127}       &  116 & 14 &    3 & 93 & \ref{fap: diam000127}       &   3 & 75 &   1 & 68 &   0 & 44 &         C \\
   128 & Nemesis              & MBA & C   & CM        & 5.97 & 2.56 & $10^{18}$ & \ref{fap: mass000128}       &  184 & 19 &    5 & 19 & \ref{fap: diam000128}       &   1 & 82 &   0 & 79 &  18 & 43 &         C \\
   129 & Antigone             & MBA & X   & Ste$^{2}$ & 2.65 & 0.89 & $10^{18}$ & \ref{fap: mass000129}       &  119 & 44 &    3 & 91 & \ref{fap: diam000129}       &   2 & 96 &   1 & 04 &  29 & 35 &         C \\
   130 & Elektra              & MBA & Ch  & CM        & 6.60 & 0.40 & $10^{18}$ & \ref{fap: mass000130}       &  189 & 62 &    6 & 81 & \ref{fap: diam000130}       &   1 & 84 &   0 & 22 &  17 & 12 &         B \\
   132 & Aethra               & MBA & Xe  & EH        & 0.41 & 2.71 & $10^{18}$ &                             &   35 & 83 &    6 & 59 & \ref{fap: diam000132}       &  17 & 09 & 112 & 83 &   0 & $\infty$ & \ding{55} \\
   135 & Hertha               & MBA & Xk  & Ata$^{2}$ & 1.21 & 0.16 & $10^{18}$ & \ref{fap: mass000135}       &   76 & 12 &    3 & 29 & \ref{fap: diam000135}       &   5 & 23 &   0 & 96 &   0 & 18 &         B \\
   137 & Meliboea             & MBA & C   & CM        & 7.27 & 3.07 & $10^{18}$ & \ref{fap: mass000137}       &  145 & 92 &    3 & 58 & \ref{fap: diam000137}       &   4 & 46 &   1 & 91 &   0 & 42 &         E \\
   138 & Tolosa               & MBA & S   & OC        & 4.93 & 2.59 & $10^{17}$ &                             &   51 & 86 &    3 & 07 & \ref{fap: diam000138}       &   6 & 74 &   3 & 74 &   0 & 55 &         E \\
   139 & Juewa                & MBA & X   & CV        & 5.54 & 2.20 & $10^{18}$ & \ref{fap: mass000139}       &  161 & 43 &    7 & 38 & \ref{fap: diam000139}       &   2 & 51 &   1 & 05 &   9 & 41 &         C \\
   141 & Lumen                & MBA & Ch  & CM        & 8.25 & 5.77 & $10^{18}$ &                             &  131 & 35 &    5 & 21 & \ref{fap: diam000141}       &   6 & 95 &   4 & 93 &   0 & 70 & \ding{55} \\
   144 & Vibilia              & MBA & Ch  & CM        & 5.30 & 1.20 & $10^{18}$ & \ref{fap: mass000144}       &  141 & 34 &    2 & 76 & \ref{fap: diam000144}       &   3 & 58 &   0 & 84 &   0 & 23 &         C \\
   145 & Adeona               & MBA & Ch  & CM        & 2.08 & 0.57 & $10^{18}$ & \ref{fap: mass000145}       &  149 & 50 &    5 & 45 & \ref{fap: diam000145}       &   1 & 18 &   0 & 34 &  47 & 29 &         C \\
   147 & Protogeneia          & MBA & C   & CM        & 1.23 & 0.05 & $10^{19}$ &                             &  118 & 44 &   10 & 45 & \ref{fap: diam000147}       &  14 & 13 &   3 & 78 &   0 & 26 & \ding{55} \\
   148 & Gallia               & MBA & S   & OC        & 4.89 & 1.67 & $10^{18}$ &                             &   83 & 45 &    5 & 07 & \ref{fap: diam000148}       &  16 & 06 &   6 & 22 &   0 & 38 & \ding{55} \\
   150 & Nuwa                 & MBA & C   & CM        & 1.62 & 0.20 & $10^{18}$ & \ref{fap: mass000150}       &  146 & 54 &    9 & 15 & \ref{fap: diam000150}       &   0 & 98 &   0 & 22 &  56 & 22 &         C \\
   152 & Atala                & MBA & S   & OC        & 5.43 & 1.24 & $10^{18}$ &                             &   60 & 03 &    3 & 01 & \ref{fap: diam000152}       &  47 & 92 &  13 & 10 &   0 & 27 & \ding{55} \\
   154 & Bertha               & MBA & Cb  & CM        & 9.19 & 5.20 & $10^{18}$ & \ref{fap: mass000154}       &  186 & 85 &    1 & 83 & \ref{fap: diam000154}       &   2 & 69 &   1 & 52 &   0 & 56 &         D \\
   156 & Xanthippe            & MBA & Ch  & CM        & 6.49 & 3.71 & $10^{18}$ &                             &  116 & 34 &    4 & 14 & \ref{fap: diam000156}       &   7 & 86 &   4 & 57 &   0 & 58 & \ding{55} \\
   163 & Erigone              & MBA & Ch  & CM        & 2.01 & 0.68 & $10^{18}$ &                             &   72 & 70 &    1 & 95 & \ref{fap: diam000163}       &   9 & 99 &   3 & 45 &   0 & 34 & \ding{55} \\
  \hline
\end{tabular}
\begin{tabular}{r@{ }l c@{\hspace{.75em}}l@{\hspace{.75em}}l c@{\,$\pm$\,}c@{\,$\times$\,}l@{\hspace{.5em}}l r@{.}l@{\,$\pm$\,}r@{.}l@{\hspace{.5em}}l r@{.}l@{\,$\pm$\,}r@{.}l r@{\,$\pm$\,}rc}
 \hline
 \hline
 \multicolumn{2}{c}{Designation} & 
 \multicolumn{3}{c}{Class} & 
 \multicolumn{4}{c}{Masses (kg)} & 
 \multicolumn{5}{c}{Diameter (km)} & 
 \multicolumn{4}{c}{Density} & 
 \multicolumn{2}{c}{Porosity} & 
 Rank \\ 
 \multicolumn{1}{c}{\#} & \multicolumn{1}{c}{Name} & 
 Dyn. & Tax. & Met. & 
 \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$\delta M$} & & Fig. & 
 \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Fig. & 
 \multicolumn{2}{c}{$\rho$} & \multicolumn{2}{c}{$\delta \rho$} & 
 \multicolumn{1}{c}{$\mathcal{P}$} & $\delta \mathcal{P}$ \\ 
 \hline
   164 & Eva                  & MBA & X   & CV        & 9.29 & 7.76 & $10^{17}$ &                             &  101 & 77 &    3 & 61 & \ref{fap: diam000164}       &   1 & 68 &   1 & 41 &  39 & 84 &         D \\
   165 & Loreley              & MBA & C   & CM        & 1.91 & 0.19 & $10^{19}$ & \ref{fap: mass000165}       &  164 & 92 &    8 & 14 & \ref{fap: diam000165}       &   8 & 14 &   1 & 46 &   0 & 17 & \ding{55} \\
   168 & Sibylla              & MBA & Ch  & CM        & 3.92 & 1.80 & $10^{18}$ & \ref{fap: mass000168}       &  149 & 06 &    4 & 29 & \ref{fap: diam000168}       &   2 & 26 &   1 & 05 &   0 & 46 &         C \\
   173 & Ino                  & MBA & X   & CV        & 4.79 & 3.11 & $10^{18}$ & \ref{fap: mass000173}       &  160 & 07 &    6 & 04 & \ref{fap: diam000173}       &   2 & 23 &   1 & 47 &  20 & 65 &         D \\
   179 & Klytaemnestra        & MBA & S   & OC        & 2.49 & 1.19 & $10^{17}$ &                             &   75 & 02 &    3 & 21 & \ref{fap: diam000179}       &   1 & 12 &   0 & 55 &  66 & 49 &         C \\
   185 & Eunike               & MBA & C   & CM        & 3.56 & 2.61 & $10^{18}$ & \ref{fap: mass000185}       &  160 & 61 &    5 & 00 & \ref{fap: diam000185}       &   1 & 64 &   1 & 21 &  27 & 74 &         D \\
   187 & Lamberta             & MBA & Ch  & CM        & 1.80 & 0.85 & $10^{18}$ & \ref{fap: mass000187}       &  131 & 31 &    1 & 08 & \ref{fap: diam000187}       &   1 & 51 &   0 & 71 &  32 & 47 &         C \\
   189 & Phthia               & MBA & Sa  & OC        & 3.84 & 0.81 & $10^{16}$ &                             &   40 & 91 &    1 & 36 & \ref{fap: diam000189}       &   1 & 07 &   0 & 25 &  67 & 23 &         C \\
   192 & Nausikaa             & MBA & S   & OC        & 1.79 & 0.42 & $10^{18}$ & \ref{fap: mass000192}       &   90 & 18 &    2 & 80 & \ref{fap: diam000192}       &   4 & 64 &   1 & 17 &   0 & 25 &         C \\
   194 & Prokne               & MBA & Ch  & CM        & 2.68 & 0.29 & $10^{18}$ & \ref{fap: mass000194}       &  170 & 33 &    6 & 92 & \ref{fap: diam000194}       &   1 & 03 &   0 & 16 &  53 & 16 &         B \\
   196 & Philomela            & MBA & S   & OC        & 4.00 & 1.53 & $10^{18}$ & \ref{fap: mass000196}       &  145 & 29 &    7 & 71 & \ref{fap: diam000196}       &   2 & 48 &   1 & 02 &  25 & 41 &         C \\
   200 & Dynamene             & MBA & Ch  & CM        & 1.07 & 0.16 & $10^{19}$ &                             &  130 & 71 &    3 & 01 & \ref{fap: diam000200}       &   9 & 14 &   1 & 51 &   0 & 16 & \ding{55} \\
   204 & Kallisto             & MBA & S   & OC        & 0.60 & 1.81 & $10^{18}$ &                             &   50 & 36 &    1 & 69 & \ref{fap: diam000204}       &   8 & 98 &  27 & 07 &   0 & $\infty$ & \ding{55} \\
   209 & Dido                 & MBA & Xc  & Mes       & 4.59 & 7.42 & $10^{18}$ &                             &  140 & 35 &   10 & 12 & \ref{fap: diam000209}       &   3 & 17 &   5 & 17 &  25 & $\infty$ &         E \\
   210 & Isabella             & MBA & Cb  & CM        & 3.41 & 1.09 & $10^{18}$ &                             &   73 & 70 &    8 & 47 & \ref{fap: diam000210}       &  16 & 26 &   7 & 65 &   0 & 47 & \ding{55} \\
   211 & Isolda               & MBA & Ch  & CM        & 4.49 & 2.43 & $10^{18}$ & \ref{fap: mass000211}       &  149 & 81 &    6 & 10 & \ref{fap: diam000211}       &   2 & 54 &   1 & 41 &   0 & 55 &         D \\
   212 & Medea                & MBA & D   & CM        & 1.32 & 0.10 & $10^{19}$ &                             &  144 & 13 &    7 & 23 & \ref{fap: diam000212}       &   8 & 41 &   1 & 43 &   0 & 17 & \ding{55} \\
   216 & Kleopatra            & MBA & Xe  & Ata$^{2}$ & 4.64 & 0.20 & $10^{18}$ & \ref{fap: mass000216}       &  127 & 47 &    8 & 44 & \ref{fap: diam000216}       &   4 & 27 &   0 & 86 &   0 & 20 &         C \\
   217 & Eudora               & MBA & X   & CV        & 1.52 & 0.06 & $10^{18}$ &                             &   68 & 62 &    1 & 41 & \ref{fap: diam000217}       &   8 & 98 &   0 & 65 &   0 &  7 & \ding{55} \\
   221 & Eos                  & MBA & K   & CV        & 5.87 & 0.34 & $10^{18}$ &                             &  103 & 52 &    5 & 60 & \ref{fap: diam000221}       &  10 & 10 &   1 & 74 &   0 & 17 & \ding{55} \\
   230 & Athamantis           & MBA & S   & OC        & 1.89 & 0.19 & $10^{18}$ &                             &  110 & 17 &    4 & 57 & \ref{fap: diam000230}       &   2 & 69 &   0 & 43 &  19 & 15 &         B \\
   234 & Barbara              & MBA & L   & CO        & 0.44 & 1.45 & $10^{18}$ &                             &   45 & 62 &    1 & 93 & \ref{fap: diam000234}       &   8 & 84 &  29 & 17 &   0 & $\infty$ & \ding{55} \\
   238 & Hypatia              & MBA & Ch  & CM        & 4.90 & 1.70 & $10^{18}$ & \ref{fap: mass000238}       &  146 & 13 &    2 & 66 & \ref{fap: diam000238}       &   2 & 99 &   1 & 05 &   0 & 35 &         C \\
   240 & Vanadis              & MBA & C   & CM        & 1.10 & 0.92 & $10^{18}$ & \ref{fap: mass000240}       &   94 & 03 &    5 & 37 & \ref{fap: diam000240}       &   2 & 53 &   2 & 15 &   0 & 84 &         D \\
   241 & Germania             & MBA & Cb  & CM        & 0.86 & 5.00 & $10^{18}$ &                             &  178 & 60 &    7 & 84 & \ref{fap: diam000241}       &   0 & 28 &   1 & 67 &  87 & $\infty$ & \ding{55} \\
   243 & Ida                  & MBA & S   & OC        & 3.78 & 0.20 & $10^{16}$ &                             &   31 & 29 &    1 & 20 & \ref{fap: diam000243}       &   2 & 35 &   0 & 29 &  29 & 12 &         A \\
   253 & Mathilde             & MBA & Cb  & CM        & 1.03 & 0.04 & $10^{17}$ & \ref{fap: mass000253}       &   53 & 00 &    2 & 59 & \ref{fap: diam000253}       &   1 & 32 &   0 & 20 &  41 & 15 &         A \\
   259 & Aletheia             & MBA & X   & CV        & 7.79 & 0.43 & $10^{18}$ & \ref{fap: mass000259}       &  190 & 05 &    6 & 82 & \ref{fap: diam000259}       &   2 & 16 &   0 & 26 &  22 & 12 &         B \\
   266 & Aline                & MBA & Ch  & CM        & 4.15 & 0.42 & $10^{18}$ &                             &  107 & 95 &    6 & 62 & \ref{fap: diam000266}       &   6 & 29 &   1 & 32 &   0 & 20 &         E \\
   268 & Adorea               & MBA & X   & CV        & 3.25 & 2.26 & $10^{18}$ & \ref{fap: mass000268}       &  140 & 31 &    3 & 34 & \ref{fap: diam000268}       &   2 & 24 &   1 & 56 &  19 & 69 &         D \\
   283 & Emma                 & MBA & C   & CM $^{3}$ & 1.38 & 0.03 & $10^{18}$ & \ref{fap: mass000283}       &  132 & 74 &   10 & 13 & \ref{fap: diam000283}       &   1 & 12 &   0 & 25 &  49 & 23 &         C \\
   304 & Olga                 & MBA & Xc  & Mes       & 1.15 & 1.12 & $10^{18}$ &                             &   70 & 30 &    2 & 32 & \ref{fap: diam000304}       &   6 & 31 &   6 & 18 &   0 & 97 &         D \\
   306 & Unitas               & MBA & S   & OC        & 5.33 & 5.77 & $10^{17}$ &                             &   52 & 88 &    3 & 48 & \ref{fap: diam000306}       &   6 & 88 &   7 & 57 &   0 & $\infty$ &         E \\
   322 & Phaeo                & MBA & D   & CM        & 1.86 & 0.04 & $10^{18}$ &                             &   71 & 88 &    4 & 32 & \ref{fap: diam000322}       &   9 & 56 &   1 & 73 &   0 & 18 & \ding{55} \\
   324 & Bamberga             & MBA & Cb  & CM        & 1.03 & 0.10 & $10^{19}$ & \ref{fap: mass000324}       &  234 & 67 &    7 & 80 & \ref{fap: diam000324}       &   1 & 52 &   0 & 20 &  32 & 13 &         A \\
   328 & Gudrun               & MBA & S   & OC        & 3.16 & 0.46 & $10^{18}$ & \ref{fap: mass000328}       &  122 & 59 &    3 & 72 & \ref{fap: diam000328}       &   3 & 27 &   0 & 55 &   1 & 17 &         B \\
   334 & Chicago              & MBA & C   & CM        & 5.06 & 5.63 & $10^{18}$ & \ref{fap: mass000334}       &  167 & 26 &    7 & 27 & \ref{fap: diam000334}       &   2 & 06 &   2 & 31 &   8 & $\infty$ &         E \\
   337 & Devosa               & MBA & Xk  & Hex$^{3}$ & 1.08 & 0.16 & $10^{18}$ & \ref{fap: mass000337}       &   63 & 87 &    3 & 14 & \ref{fap: diam000337}       &   7 & 91 &   1 & 65 &   0 & 20 & \ding{55} \\
   344 & Desiderata           & MBA & C   & CM        & 1.39 & 0.48 & $10^{18}$ & \ref{fap: mass000344}       &  129 & 20 &    3 & 37 & \ref{fap: diam000344}       &   1 & 22 &   0 & 43 &  45 & 35 &         C \\
   345 & Tercidina            & MBA & Ch  & CM        & 2.68 & 1.18 & $10^{18}$ & \ref{fap: mass000345}       &   98 & 78 &    2 & 63 & \ref{fap: diam000345}       &   5 & 30 &   2 & 37 &   0 & 44 &         C \\
   346 & Hermentaria          & MBA & S   & OC        & 6.33 & 0.18 & $10^{18}$ &                             &   93 & 27 &    3 & 05 & \ref{fap: diam000346}       &  14 & 89 &   1 & 52 &   0 & 10 & \ding{55} \\
   349 & Dembowska            & MBA & R   & OC        & 3.58 & 1.03 & $10^{18}$ & \ref{fap: mass000349}       &  145 & 23 &   17 & 21 & \ref{fap: diam000349}       &   2 & 23 &   1 & 01 &  33 & 45 &         C \\
   354 & Eleonora             & MBA & A   & Pal       & 7.18 & 2.57 & $10^{18}$ & \ref{fap: mass000354}       &  154 & 34 &    5 & 65 & \ref{fap: diam000354}       &   3 & 73 &   1 & 39 &  21 & 37 &         C \\
   356 & Liguria              & MBA & Ch  & CM        & 7.83 & 1.50 & $10^{18}$ &                             &  134 & 76 &    5 & 17 & \ref{fap: diam000356}       &   6 & 10 &   1 & 36 &   0 & 22 & \ding{55} \\
   365 & Corduba              & MBA & Ch  & CM        & 5.84 & 0.95 & $10^{18}$ &                             &  104 & 51 &    2 & 42 & \ref{fap: diam000365}       &   9 & 76 &   1 & 73 &   0 & 17 & \ding{55} \\
   372 & Palma                & MBA & X   & CV        & 5.15 & 0.64 & $10^{18}$ & \ref{fap: mass000372}       &  191 & 12 &    2 & 68 & \ref{fap: diam000372}       &   1 & 40 &   0 & 18 &  49 & 13 &         B \\
   375 & Ursula               & MBA & Xc  & Mes       & 8.45 & 5.26 & $10^{18}$ & \ref{fap: mass000375}       &  191 & 65 &    4 & 01 & \ref{fap: diam000375}       &   2 & 29 &   1 & 43 &  46 & 62 &         D \\
   379 & Huenna               & MBA & C   & CM $^{1}$ & 3.83 & 0.20 & $10^{17}$ &                             &   87 & 28 &    5 & 70 & \ref{fap: diam000379}       &   1 & 10 &   0 & 22 &  51 & 20 &         C \\
   381 & Myrrha               & MBA & X   & CV        & 9.18 & 0.80 & $10^{18}$ &                             &  123 & 41 &    6 & 30 & \ref{fap: diam000381}       &   9 & 32 &   1 & 64 &   0 & 17 & \ding{55} \\
   386 & Siegena              & MBA & Ch  & CM        & 8.14 & 1.58 & $10^{18}$ & \ref{fap: mass000386}       &  170 & 35 &    8 & 40 & \ref{fap: diam000386}       &   3 & 14 &   0 & 76 &   0 & 24 &         C \\
   387 & Aquitania            & MBA & L   & CO        & 1.90 & 0.64 & $10^{18}$ & \ref{fap: mass000387}       &  103 & 51 &    2 & 23 & \ref{fap: diam000387}       &   3 & 27 &   1 & 11 &   0 & 34 &         C \\
   404 & Arsinoe              & MBA & B   & CV        & 3.42 & 3.03 & $10^{18}$ &                             &   96 & 97 &    3 & 01 & \ref{fap: diam000404}       &   7 & 16 &   6 & 38 &   0 & 89 &         D \\
   405 & Thia                 & MBA & Ch  & CM        & 1.38 & 0.14 & $10^{18}$ &                             &  122 & 14 &    7 & 69 & \ref{fap: diam000405}       &   1 & 44 &   0 & 30 &  35 & 21 &         C \\
   409 & Aspasia              & MBA & Xc  & Mes       & 1.18 & 0.23 & $10^{19}$ & \ref{fap: mass000409}       &  176 & 33 &    4 & 50 & \ref{fap: diam000409}       &   4 & 10 &   0 & 84 &   3 & 20 &         C \\
  \hline
\end{tabular}
\begin{tabular}{r@{ }l c@{\hspace{.75em}}l@{\hspace{.75em}}l c@{\,$\pm$\,}c@{\,$\times$\,}l@{\hspace{.5em}}l r@{.}l@{\,$\pm$\,}r@{.}l@{\hspace{.5em}}l r@{.}l@{\,$\pm$\,}r@{.}l r@{\,$\pm$\,}rc}
 \hline
 \hline
 \multicolumn{2}{c}{Designation} & 
 \multicolumn{3}{c}{Class} & 
 \multicolumn{4}{c}{Masses (kg)} & 
 \multicolumn{5}{c}{Diameter (km)} & 
 \multicolumn{4}{c}{Density} & 
 \multicolumn{2}{c}{Porosity} & 
 Rank \\ 
 \multicolumn{1}{c}{\#} & \multicolumn{1}{c}{Name} & 
 Dyn. & Tax. & Met. & 
 \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$\delta M$} & & Fig. & 
 \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Fig. & 
 \multicolumn{2}{c}{$\rho$} & \multicolumn{2}{c}{$\delta \rho$} & 
 \multicolumn{1}{c}{$\mathcal{P}$} & $\delta \mathcal{P}$ \\ 
 \hline
   410 & Chloris              & MBA & Ch  & CM        & 6.24 & 0.30 & $10^{18}$ & \ref{fap: mass000410}       &  115 & 55 &    8 & 22 & \ref{fap: diam000410}       &   7 & 72 &   1 & 69 &   0 & 21 & \ding{55} \\
   416 & Vaticana             & MBA & S   & OC        & 3.27 & 3.10 & $10^{18}$ &                             &   87 & 10 &    2 & 57 & \ref{fap: diam000416}       &   9 & 44 &   8 & 99 &   0 & 95 &         D \\
   419 & Aurelia              & MBA & Cb  & CM $^{1}$ & 1.72 & 0.34 & $10^{18}$ & \ref{fap: mass000419}       &  124 & 47 &    3 & 08 & \ref{fap: diam000419}       &   1 & 70 &   0 & 35 &  24 & 21 &         C \\
   420 & Bertholda            & MBA & X   & CV        & 1.48 & 0.09 & $10^{19}$ &                             &  141 & 54 &    2 & 08 & \ref{fap: diam000420}       &   9 & 96 &   0 & 75 &   0 &  7 & \ding{55} \\
   423 & Diotima              & MBA & C   & CM        & 6.91 & 1.93 & $10^{18}$ & \ref{fap: mass000423}       &  211 & 64 &   16 & 02 & \ref{fap: diam000423}       &   1 & 39 &   0 & 50 &  38 & 35 &         C \\
   433 & Eros                 & NEA & S   & OC        & 6.69 & 0.00 & $10^{15}$ &                             &   16 & 20 &    0 & 16 & \ref{fap: diam000433}       &   3 & 00 &   0 & 08 &   9 &  2 &         B \\
   442 & Eichsfeldia          & MBA & Ch  & CM        & 1.95 & 0.20 & $10^{17}$ &                             &   65 & 58 &    1 & 70 & \ref{fap: diam000442}       &   1 & 32 &   0 & 16 &  41 & 12 &         B \\
   444 & Gyptis               & MBA & C   & CM        & 1.06 & 0.28 & $10^{19}$ & \ref{fap: mass000444}       &  164 & 63 &    2 & 60 & \ref{fap: diam000444}       &   4 & 55 &   1 & 23 &   0 & 27 &         C \\
   445 & Edna                 & MBA & Ch  & CM        & 3.47 & 0.78 & $10^{18}$ &                             &   88 & 60 &    4 & 10 & \ref{fap: diam000445}       &   9 & 52 &   2 & 50 &   0 & 26 & \ding{55} \\
   449 & Hamburga             & MBA & C   & CM        & 1.57 & 1.40 & $10^{18}$ &                             &   66 & 76 &    4 & 82 & \ref{fap: diam000449}       &  10 & 07 &   9 & 24 &   0 & 91 &         E \\
   451 & Patientia            & MBA & Cb  & CM        & 1.09 & 0.53 & $10^{19}$ & \ref{fap: mass000451}       &  234 & 42 &   10 & 17 & \ref{fap: diam000451}       &   1 & 60 &   0 & 80 &  28 & 50 &         D \\
   455 & Bruchsalia           & MBA & Xk  & Mes       & 1.19 & 0.12 & $10^{18}$ &                             &   88 & 13 &    6 & 89 & \ref{fap: diam000455}       &   3 & 32 &   0 & 84 &  21 & 25 &         C \\
   469 & Argentina            & MBA & Xk  & Mes       & 4.53 & 1.76 & $10^{18}$ & \ref{fap: mass000469}       &  126 & 00 &    4 & 91 & \ref{fap: diam000469}       &   4 & 32 &   1 & 75 &   0 & 40 &         C \\
   471 & Papagena             & MBA & S   & OC        & 3.05 & 1.73 & $10^{18}$ & \ref{fap: mass000471}       &  124 & 55 &    8 & 77 & \ref{fap: diam000471}       &   3 & 01 &   1 & 82 &   9 & 60 &         D \\
   481 & Emita                & MBA & Ch  & CM        & 5.78 & 1.45 & $10^{18}$ &                             &  107 & 23 &    4 & 71 & \ref{fap: diam000481}       &   8 & 95 &   2 & 53 &   0 & 28 &         C \\
   485 & Genua                & MBA & S   & OC        & 1.36 & 0.44 & $10^{18}$ &                             &   56 & 31 &    4 & 15 & \ref{fap: diam000485}       &  14 & 53 &   5 & 68 &   0 & 39 & \ding{55} \\
   488 & Kreusa               & MBA & Ch  & CM        & 2.48 & 1.14 & $10^{18}$ & \ref{fap: mass000488}       &  162 & 32 &    9 & 54 & \ref{fap: diam000488}       &   1 & 10 &   0 & 54 &  50 & 49 &         C \\
   490 & Veritas              & MBA & Ch  & CM        & 5.99 & 2.23 & $10^{18}$ & \ref{fap: mass000490}       &  110 & 96 &    3 & 80 & \ref{fap: diam000490}       &   8 & 37 &   3 & 23 &   0 & 38 &         C \\
   491 & Carina               & MBA & X   & CV        & 4.82 & 1.95 & $10^{18}$ &                             &   97 & 36 &    3 & 18 & \ref{fap: diam000491}       &   9 & 97 &   4 & 15 &   0 & 41 &         C \\
   503 & Evelyn               & MBA & Ch  & CM        & 2.85 & 0.34 & $10^{18}$ &                             &   87 & 58 &    3 & 58 & \ref{fap: diam000503}       &   8 & 10 &   1 & 38 &   0 & 17 & \ding{55} \\
   505 & Cava                 & MBA & Xk  & LL $^{1}$ & 3.99 & 3.84 & $10^{18}$ &                             &  101 & 51 &    1 & 83 & \ref{fap: diam000505}       &   7 & 28 &   7 & 02 &   0 & 96 &         D \\
   508 & Princetonia          & MBA & X   & CV        & 2.99 & 0.65 & $10^{18}$ & \ref{fap: mass000508}       &  139 & 69 &    3 & 40 & \ref{fap: diam000508}       &   2 & 09 &   0 & 47 &  25 & 22 &         C \\
   511 & Davida               & MBA & C   & CM        & 3.38 & 1.02 & $10^{19}$ & \ref{fap: mass000511}       &  298 & 28 &   11 & 92 & \ref{fap: diam000511}       &   2 & 43 &   0 & 79 &   0 & 32 &         C \\
   516 & Amherstia            & MBA & X   & CV        & 1.43 & 1.33 & $10^{18}$ &                             &   69 & 84 &    4 & 38 & \ref{fap: diam000516}       &   8 & 01 &   7 & 60 &   0 & 94 &         D \\
   532 & Herculina            & MBA & S   & OC        & 1.15 & 0.28 & $10^{19}$ & \ref{fap: mass000532}       &  217 & 49 &    5 & 10 & \ref{fap: diam000532}       &   2 & 12 &   0 & 53 &  36 & 25 &         C \\
   536 & Merapi               & MBA & X   & CV        & 2.61 & 0.47 & $10^{19}$ & \ref{fap: mass000536}       &  155 & 17 &    3 & 53 & \ref{fap: diam000536}       &  13 & 36 &   2 & 59 &   0 & 19 & \ding{55} \\
   554 & Peraga               & MBA & Ch  & CI $^{1}$ & 6.59 & 0.66 & $10^{17}$ & \ref{fap: mass000554}       &   96 & 46 &    1 & 68 & \ref{fap: diam000554}       &   1 & 40 &   0 & 15 &  12 & 11 &         B \\
   582 & Olympia              & MBA & S   & OC        & 0.43 & 1.17 & $10^{18}$ &                             &   43 & 39 &    1 & 49 & \ref{fap: diam000582}       &  10 & 00 &  27 & 35 &   0 & $\infty$ & \ding{55} \\
   584 & Semiramis            & MBA & S   & OC        & 8.23 & 5.77 & $10^{17}$ &                             &   51 & 78 &    2 & 15 & \ref{fap: diam000584}       &  11 & 31 &   8 & 06 &   0 & 71 & \ding{55} \\
   602 & Marianna             & MBA & Ch  & CM        & 1.02 & 0.05 & $10^{19}$ &                             &  127 & 95 &    2 & 86 & \ref{fap: diam000602}       &   9 & 29 &   0 & 76 &   0 &  8 & \ding{55} \\
   604 & Tekmessa             & MBA & Xc  & Mes       & 1.45 & 0.28 & $10^{18}$ &                             &   64 & 42 &    3 & 01 & \ref{fap: diam000604}       &  10 & 35 &   2 & 46 &   0 & 23 & \ding{55} \\
   617 & Patroclus            & MBA & X   & CV        & 1.36 & 0.11 & $10^{18}$ &                             &  143 & 14 &    8 & 37 & \ref{fap: diam000617}       &   0 & 88 &   0 & 17 &  68 & 19 &         B \\
   624 & Hektor               & MBA & X   & CV        & 9.95 & 0.12 & $10^{18}$ &                             &  226 & 68 &   15 & 15 & \ref{fap: diam000624}       &   1 & 63 &   0 & 32 &  41 & 20 &         C \\
   626 & Notburga             & MBA & Cb  & CM        & 3.24 & 1.30 & $10^{18}$ & \ref{fap: mass000626}       &   96 & 84 &    4 & 67 & \ref{fap: diam000626}       &   6 & 81 &   2 & 90 &   0 & 42 &         E \\
   654 & Zelinda              & MBA & Ch  & CM        & 1.35 & 0.14 & $10^{18}$ &                             &  127 & 83 &    5 & 23 & \ref{fap: diam000654}       &   1 & 23 &   0 & 19 &  45 & 15 &         B \\
   665 & Sabine               & MBA & X   & CV        & 6.98 & 3.98 & $10^{17}$ &                             &   52 & 71 &    0 & 72 & \ref{fap: diam000665}       &   9 & 10 &   5 & 20 &   0 & 57 &         E \\
   675 & Ludmilla             & MBA & S   & OC        & 1.20 & 0.24 & $10^{19}$ &                             &   67 & 66 &    0 & 94 &                             &  73 & 99 &  15 & 05 &   0 & 20 & \ding{55} \\
   679 & Pax                  & MBA & L   & CO        & 7.14 & 1.99 & $10^{17}$ &                             &   64 & 88 &    3 & 64 & \ref{fap: diam000679}       &   4 & 99 &   1 & 62 &   0 & 32 &         C \\
   680 & Genoveva             & MBA & X   & CV        & 2.69 & 0.04 & $10^{18}$ &                             &   84 & 69 &    1 & 71 & \ref{fap: diam000680}       &   8 & 45 &   0 & 52 &   0 &  6 & \ding{55} \\
   690 & Wratislavia          & MBA & B   & CV        & 1.28 & 0.03 & $10^{19}$ &                             &  146 & 21 &   11 & 02 & \ref{fap: diam000690}       &   7 & 81 &   1 & 77 &   0 & 22 & \ding{55} \\
   702 & Alauda               & MBA & B   & CV        & 6.06 & 3.60 & $10^{18}$ & \ref{fap: mass000702}       &  191 & 65 &    8 & 22 & \ref{fap: diam000702}       &   1 & 64 &   0 & 99 &  41 & 60 &         D \\
   704 & Interamnia           & MBA & B   & CI $^{1}$ & 3.28 & 0.45 & $10^{19}$ & \ref{fap: mass000704}       &  317 & 19 &    4 & 65 & \ref{fap: diam000704}       &   1 & 96 &   0 & 28 &   0 & 14 &         A \\
   720 & Bohlinia             & MBA & Sq  & OC        & 5.97 & 0.80 & $10^{16}$ & \ref{fap: mass000720}       &   34 & 64 &    1 & 81 & \ref{fap: diam000720}       &   2 & 74 &   0 & 56 &  17 & 20 &         C \\
   735 & Marghanna            & MBA & Ch  & CM        & 2.15 & 0.68 & $10^{18}$ &                             &   72 & 27 &    2 & 22 & \ref{fap: diam000735}       &  10 & 87 &   3 & 56 &   0 & 32 & \ding{55} \\
   739 & Mandeville           & MBA & Xc  & Mes       & 1.16 & 1.07 & $10^{18}$ &                             &  105 & 53 &    1 & 68 & \ref{fap: diam000739}       &   1 & 88 &   1 & 74 &  55 & 92 &         D \\
   747 & Winchester           & MBA & B   & CV        & 3.81 & 2.22 & $10^{18}$ & \ref{fap: mass000747}       &  170 & 07 &    6 & 70 & \ref{fap: diam000747}       &   1 & 47 &   0 & 87 &  47 & 59 &         D \\
   751 & Faina                & MBA & Ch  & CM        & 3.27 & 0.58 & $10^{18}$ & \ref{fap: mass000751}       &  107 & 31 &    1 & 48 & \ref{fap: diam000751}       &   5 & 05 &   0 & 92 &   0 & 18 &         B \\
   758 & Mancunia             & MBA & X   & CV        & 9.31 & 0.80 & $10^{17}$ &                             &   87 & 08 &    1 & 31 & \ref{fap: diam000758}       &   2 & 69 &   0 & 26 &   3 &  9 &         B \\
   760 & Massinga             & MBA & S   & OC        & 1.33 & 1.32 & $10^{18}$ &                             &   70 & 82 &    0 & 92 & \ref{fap: diam000760}       &   7 & 15 &   7 & 10 &   0 & 99 &         D \\
   762 & Pulcova              & MBA & Cb  & CM $^{1}$ & 1.40 & 0.10 & $10^{18}$ & \ref{fap: mass000762}       &  138 & 40 &    5 & 96 & \ref{fap: diam000762}       &   1 & 00 &   0 & 14 &  55 & 14 &         B \\
   769 & Tatjana              & MBA &     & CM        & 6.31 & 0.64 & $10^{18}$ &                             &  106 & 27 &    4 & 02 & \ref{fap: diam000769}       &  10 & 03 &   1 & 52 &   0 & 15 & \ding{55} \\
   776 & Berbericia           & MBA & Cgh & CM        & 2.20 & 2.71 & $10^{18}$ & \ref{fap: mass000776}       &  152 & 29 &    4 & 25 & \ref{fap: diam000776}       &   1 & 18 &   1 & 46 &  47 & $\infty$ &         E \\
   784 & Pickeringia          & MBA & C   & CM        & 3.74 & 0.32 & $10^{18}$ &                             &   82 & 52 &    7 & 18 & \ref{fap: diam000784}       &  12 & 70 &   3 & 49 &   0 & 27 & \ding{55} \\
   786 & Bredichina           & MBA & C   & CM        & 2.82 & 2.79 & $10^{18}$ &                             &   98 & 34 &    6 & 00 & \ref{fap: diam000786}       &   5 & 66 &   5 & 69 &   0 & $\infty$ &         E \\
  \hline
\end{tabular}
\end{table*}

\begin{table*}[!ht]
\setcounter{table}{0}
\centering
\caption{Continued}
\begin{tabular}{r@{ }l c@{\hspace{.75em}}l@{\hspace{.75em}}l c@{\,$\pm$\,}c@{\,$\times$\,}l@{\hspace{.5em}}l r@{.}l@{\,$\pm$\,}r@{.}l@{\hspace{.5em}}l r@{.}l@{\,$\pm$\,}r@{.}l r@{\,$\pm$\,}rc}
 \hline
 \hline
 \multicolumn{2}{c}{Designation} & 
 \multicolumn{3}{c}{Class} & 
 \multicolumn{4}{c}{Masses (kg)} & 
 \multicolumn{5}{c}{Diameter (km)} & 
 \multicolumn{4}{c}{Density} & 
 \multicolumn{2}{c}{Porosity} & 
 Rank \\ 
 \multicolumn{1}{c}{\#} & \multicolumn{1}{c}{Name} & 
 Dyn. & Tax. & Met. & 
 \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$\delta M$} & & Fig. & 
 \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Fig. & 
 \multicolumn{2}{c}{$\rho$} & \multicolumn{2}{c}{$\delta \rho$} & 
 \multicolumn{1}{c}{$\mathcal{P}$} & $\delta \mathcal{P}$ \\ 
 \hline
   790 & Pretoria             & MBA & X   & CV        & 4.58 & 0.28 & $10^{18}$ & \ref{fap: mass000790}       &  160 & 98 &   11 & 16 & \ref{fap: diam000790}       &   2 & 09 &   0 & 45 &  24 & 21 &         C \\
   804 & Hispania             & MBA & C   & CM        & 5.00 & 1.78 & $10^{18}$ & \ref{fap: mass000804}       &  148 & 25 &    4 & 08 & \ref{fap: diam000804}       &   2 & 93 &   1 & 06 &   0 & 36 &         C \\
   809 & Lundia               & MBA & V   & HED       & 9.27 & 3.09 & $10^{14}$ &                             &   10 & 26 &    0 & 07 &                             &   1 & 64 &   0 & 10 &  49 &  6 &         B \\
   854 & Frostia              & MBA & V   & HED       & 1.06 & 0.95 & $10^{15}$ &                             &    8 & 39 &    1 & 27 & \ref{fap: diam000854}       &   0 & 88 &   0 & 13 &  72 & 14 &         B \\
   895 & Helio                & MBA & B   & CV        & 9.87 & 6.05 & $10^{18}$ & \ref{fap: mass000895}       &  148 & 43 &    5 & 02 & \ref{fap: diam000895}       &   5 & 76 &   3 & 58 &   0 & 62 &         D \\
   914 & Palisana             & MBA & Ch  & CM        & 2.35 & 0.24 & $10^{18}$ &                             &   81 & 27 &    5 & 34 & \ref{fap: diam000914}       &   8 & 36 &   1 & 85 &   0 & 22 & \ding{55} \\
   949 & Hel                  & MBA & Xk  & Mes       & 1.73 & 0.62 & $10^{18}$ &                             &   63 & 56 &    4 & 01 & \ref{fap: diam000949}       &  12 & 86 &   5 & 19 &   0 & 40 & \ding{55} \\
  1013 & Tombecka             & MBA & Xk  & Mes       & 0.17 & 1.43 & $10^{18}$ &                             &   35 & 18 &    2 & 24 & \ref{fap: diam001013}       &   7 & 50 &  62 & 74 &   0 & $\infty$ &         E \\
  1015 & Christa              & MBA & Xc  & Mes       & 4.77 & 0.68 & $10^{18}$ &                             &   99 & 77 &    2 & 46 & \ref{fap: diam001015}       &   9 & 17 &   1 & 46 &   0 & 15 & \ding{55} \\
  1021 & Flammario            & MBA & Cb  & CM        & 5.14 & 0.12 & $10^{18}$ &                             &   99 & 27 &    3 & 27 & \ref{fap: diam001021}       &  10 & 03 &   1 & 02 &   0 & 10 & \ding{55} \\
  1036 & Ganymed              & NEA & S   & OC        & 1.67 & 3.18 & $10^{17}$ &                             &   34 & 28 &    1 & 38 & \ref{fap: diam001036}       &   7 & 91 &  15 & 10 &   0 & $\infty$ & \ding{55} \\
  1089 & Tama                 & MBA & S   & OC        & 8.90 & 3.20 & $10^{14}$ &                             &   13 & 44 &    0 & 61 & \ref{fap: diam001089}       &   2 & 52 &   0 & 29 &  24 & 11 &         B \\
  1171 & Rusthawelia          & MBA & X   & CV        & 1.81 & 0.20 & $10^{18}$ &                             &   70 & 98 &    2 & 42 & \ref{fap: diam001171}       &   9 & 66 &   1 & 45 &   0 & 15 & \ding{55} \\
  1313 & Berna                & MBA & S   & OC        & 2.25 & 2.00 & $10^{15}$ &                             &   13 & 93 &    0 & 64 & \ref{fap: diam001313}       &   1 & 21 &   0 & 14 &  63 & 11 &         B \\
  1669 & Dagmar               & MBA & Cg  & CM        & 3.98 & 0.80 & $10^{16}$ & \ref{fap: mass001669}       &   42 & 99 &    2 & 86 & \ref{fap: diam001669}       &   0 & 95 &   0 & 27 &  57 & 28 &         C \\
  1686 & De Sitter            & MBA &     & CM        & 6.76 & 3.18 & $10^{18}$ &                             &   30 & 60 &    1 & 41 & \ref{fap: diam001686}       & 450 & 51 & 220 & 97 &   0 & 49 & \ding{55} \\
  3169 & Ostro                & MBA & Xe  & EH        & 1.86 & 0.62 & $10^{14}$ &                             &    5 & 15 &    0 & 08 &                             &   2 & 59 &   0 & 20 &  25 &  7 &         B \\
  3671 & Dionysus             & NEA & Cb  & CM        & 8.38 & 2.79 & $10^{11}$ &                             &    0 & 92 &    0 & 05 & \ref{fap: diam003671}       &   1 & 60 &   0 & 60 &  28 & 37 &         C \\
  3749 & Balam                & MBA & S   & OC        & 5.09 & 0.20 & $10^{14}$ &                             &    6 & 99 &    3 & 00 & \ref{fap: diam003749}       &   2 & 83 &   3 & 64 &  14 & $\infty$ &         E \\
  4492 & Debussy              & MBA &     & CM        & 3.33 & 3.00 & $10^{14}$ &                             &   15 & 78 &    1 & 91 & \ref{fap: diam004492}       &   0 & 90 &   0 & 10 &  60 & 11 &         B \\
  5381 & Sekhmet              & NEA & S   & OC        & 1.04 & 0.35 & $10^{12}$ &                             &    1 & 00 &    0 & 10 &                             &   1 & 98 &   0 & 65 &  40 & 32 &         C \\
 25143 & Itokawa              & NEA & S   & OC        & 3.50 & 0.10 & $10^{10}$ &                             &    0 & 32 &    0 & 01 & \ref{fap: diam025143}       &   1 & 91 &   0 & 21 &  42 & 11 &         A \\
 26308 & 1998 SM165           & TNO &     & Ice       & 6.78 & 2.40 & $10^{18}$ &                             &  284 & 37 &    5 & 07 & \ref{fap: diam026308}       &   0 & 56 &   0 & 20 &  43 & 35 &         C \\
 35107 & 1991 VH              & NEA & Sq  & OC        & 1.40 & 0.14 & $10^{12}$ &                             &    1 & 13 &    0 & 01 & \ref{fap: diam035107}       &   1 & 50 &   0 & 50 &  54 & 33 &         C \\
 42355 & Typhon               & TNO &     & Ice       & 9.49 & 0.52 & $10^{17}$ &                             &  181 & 70 &    5 & 10 & \ref{fap: diam042355}       &   0 & 30 &   0 & 03 &  69 & 10 &         B \\
 47171 & 1999 TC36            & TNO &     & Ice       & 1.42 & 0.02 & $10^{19}$ & \ref{fap: mass047171}       &  402 & 46 &    9 & 40 & \ref{fap: diam047171}       &   0 & 41 &   0 & 03 &  58 &  7 &         B \\
 50000 & Quaoar               & TNO &     & Ice       & 1.60 & 0.30 & $10^{21}$ &                             &  946 & 58 &  137 & 26 & \ref{fap: diam050000}       &   3 & 60 &   1 & 70 &   0 & 47 &         C \\
 58534 & Logos                & TNO &     & Ice       & 2.70 & 0.30 & $10^{17}$ &                             &  110 & 00 &   40 & 00 &                             &   0 & 38 &   0 & 42 &  61 & $\infty$ &         E \\
 65489 & Ceto                 & TNO &     & Ice       & 5.41 & 0.42 & $10^{18}$ &                             &  250 & 58 &   28 & 70 & \ref{fap: diam065489}       &   0 & 65 &   0 & 23 &  34 & 35 &         C \\
 65803 & Didymos              & NEA &     & CM        & 5.24 & 0.52 & $10^{11}$ &                             &    0 & 80 &    0 & 08 &                             &   1 & 90 &   0 & 53 &  15 & 28 &         C \\
 66063 & 1998 RO1             & NEA & S   & OC        & 3.60 & 1.80 & $10^{11}$ &                             &    0 & 68 &    0 & 11 & \ref{fap: diam066063}       &   2 & 79 &   1 & 47 &  15 & 52 &         D \\
 66391 & 1999 KW4             & NEA & S   & OC        & 2.35 & 0.10 & $10^{12}$ &                             &    1 & 31 &    0 & 03 &                             &   1 & 80 &   0 & 29 &  45 & 16 &         B \\
 66652 & Borasisi             & TNO &     & Ice       & 3.75 & 0.40 & $10^{18}$ &                             &  447 & 00 &   90 & 00 &                             &   0 & 08 &   0 & 04 &  91 & 61 &         D \\
 88611 & 2001 QT297           & TNO &     & Ice       & 2.36 & 0.01 & $10^{18}$ & \ref{fap: mass088611}       &  225 & 00 &   75 & 00 &                             &   0 & 39 &   0 & 39 &  60 & $\infty$ &         E \\
 90482 & Orcus                & TNO &     & Ice       & 6.34 & 0.03 & $10^{20}$ & \ref{fap: mass090482}       &  915 & 50 &   42 & 58 & \ref{fap: diam090482}       &   1 & 57 &   0 & 22 &   0 & 13 &         B \\
134340 & Pluto                & TNO &     & Ice       & 1.30 & 0.01 & $10^{22}$ &                             & 2390 & 00 &   10 & 00 &                             &   1 & 81 &   0 & 02 &   0 &  1 &         A \\
134860 & 2000 OJ67            & TNO &     & Ice       & 2.14 & 0.11 & $10^{18}$ &                             &  190 & 00 &   65 & 00 &                             &   0 & 59 &   0 & 61 &  40 & $\infty$ &         E \\
136108 & Haumea               & TNO &     & Ice       & 4.01 & 0.04 & $10^{21}$ & \ref{fap: mass136108}       & 1244 & 99 &   92 & 39 & \ref{fap: diam136108}       &   3 & 96 &   0 & 88 &   0 & 22 &         C \\
136199 & Eris                 & TNO &     & Ice       & 1.66 & 0.02 & $10^{22}$ &                             & 2357 & 83 &   75 & 19 & \ref{fap: diam136199}       &   2 & 41 &   0 & 23 &   0 &  9 &         B \\
136617 & 1994 CC              & NEA &     & CM        & 2.59 & 0.13 & $10^{11}$ &                             &    0 & 62 &    0 & 06 &                             &   2 & 07 &   0 & 61 &   7 & 29 &         C \\
153591 & 2001 SN263           & NEA &     & CM        & 9.17 & 0.02 & $10^{12}$ &                             &    2 & 59 &    0 & 20 &                             &   0 & 99 &   0 & 22 &  55 & 23 &         C \\
164121 & 2003 YT1             & NEA &     & CM        & 1.27 & 0.39 & $10^{12}$ &                             &    1 & 08 &    0 & 01 & \ref{fap: diam164121}       &   1 & 90 &   0 & 59 &  15 & 31 &         C \\
175706 & 1996 FG3             & NEA & C   & CM        & 4.27 & 1.42 & $10^{12}$ &                             &    1 & 75 &    0 & 06 & \ref{fap: diam175706}       &   1 & 36 &   0 & 65 &  39 & 47 &         C \\
185851 & 2000 DP107           & NEA &     & CM        & 4.60 & 0.50 & $10^{11}$ &                             &    1 & 63 &    0 & 35 &                             &   0 & 95 &   1 & 04 &  57 & $\infty$ &         E \\
276049 & 2002 CE26            & NEA & C   & CM        & 1.95 & 0.25 & $10^{13}$ &                             &    3 & 46 &    0 & 35 &                             &   0 & 89 &   0 & 29 &  60 & 32 &         C \\
311066 & 2004 DC              & NEA &     & CM        & 3.57 & 0.36 & $10^{10}$ &                             &    0 & 34 &    0 & 03 &                             &   1 & 73 &   0 & 49 &  22 & 28 &         C \\
  \hline
\end{tabular}
\end{table*}

\begin{table*}[!ht]
\setcounter{table}{0}
\centering
\caption{Continued}
\begin{tabular}{r@{ }l c@{\hspace{.75em}}l@{\hspace{.75em}}l c@{\,$\pm$\,}c@{\,$\times$\,}l@{\hspace{.5em}}l r@{.}l@{\,$\pm$\,}r@{.}l@{\hspace{.5em}}l r@{.}l@{\,$\pm$\,}r@{.}l r@{\,$\pm$\,}rc}
 \hline
 \hline
 \multicolumn{2}{c}{Designation} & 
 \multicolumn{3}{c}{Class} & 
 \multicolumn{4}{c}{Masses (kg)} & 
 \multicolumn{5}{c}{Diameter (km)} & 
 \multicolumn{4}{c}{Density} & 
 \multicolumn{2}{c}{Porosity} & 
 Rank \\ 
 \multicolumn{1}{c}{\#} & \multicolumn{1}{c}{Name} & 
 Dyn. & Tax. & Met. & 
 \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$\delta M$} & & Fig. & 
 \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Fig. & 
 \multicolumn{2}{c}{$\rho$} & \multicolumn{2}{c}{$\delta \rho$} & 
 \multicolumn{1}{c}{$\mathcal{P}$} & $\delta \mathcal{P}$ \\ 
 \hline
       & 1999 OJ4             & TNO &     & Ice       & 3.91 & 0.22 & $10^{17}$ &                             &  130 & 00 &   45 & 00 &                             &   0 & 33 &   0 & 35 &  66 & $\infty$ &         E \\
       & 2000 CF105           & TNO &     & Ice       & 1.85 & 0.12 & $10^{17}$ &                             &  188 & 00 &   38 & 00 &                             &   0 & 05 &   0 & 03 &  94 & 60 & \ding{55} \\
       & 2000 QL251           & TNO &     & Ice       & 3.11 & 0.05 & $10^{18}$ &                             &  150 & 00 &   50 & 00 &                             &   1 & 75 &   1 & 76 &   0 & $\infty$ &         E \\
       & 2000 UG11            & NEA &     & CM        & 9.35 & 1.59 & $10^{ 9}$ &                             &    0 & 30 &    0 & 10 &                             &   0 & 66 &   0 & 67 &  70 & $\infty$ &         E \\
       & 2001 QC298           & TNO &     & Ice       & 1.08 & 0.07 & $10^{19}$ &                             &  244 & 00 &   55 & 00 &                             &   1 & 41 &   0 & 96 &   0 & 67 &         D \\
       & 2001 QW322           & TNO &     & Ice       & 2.15 & 0.18 & $10^{18}$ &                             &  128 & 00 &    3 & 00 &                             &   1 & 00 &   1 & 00 &   0 & $\infty$ & \ding{55} \\
       & 2001 XR254           & TNO &     & Ice       & 4.00 & 0.17 & $10^{18}$ &                             &  225 & 00 &   75 & 00 &                             &   0 & 67 &   0 & 67 &  32 & $\infty$ &         E \\
       & 2003 QY90            & TNO &     & Ice       & 1.01 & 0.78 & $10^{18}$ &                             &  150 & 00 &   50 & 00 &                             &   0 & 57 &   0 & 72 &  42 & $\infty$ &         E \\
       & 2003 TJ58            & TNO &     & Ice       & 2.25 & 0.15 & $10^{17}$ &                             &   75 & 00 &   25 & 00 &                             &   1 & 01 &   1 & 02 &   0 & $\infty$ &         E \\
       & 2003 UN284           & TNO &     & Ice       & 1.31 & 0.26 & $10^{18}$ &                             &  124 & 00 &    8 & 00 &                             &   1 & 00 &   1 & 00 &   0 & $\infty$ & \ding{55} \\
       & 2004 PB108           & TNO &     & Ice       & 9.68 & 0.57 & $10^{18}$ &                             &  140 & 00 &   50 & 00 &                             &   6 & 73 &   7 & 22 &   0 & $\infty$ &         E \\
       & 2005 EO304           & TNO &     & Ice       & 2.10 & 0.08 & $10^{18}$ &                             &  152 & 00 &    2 & 00 &                             &   1 & 00 &   1 & 00 &   0 & $\infty$ & \ding{55} \\
       & 2006 BR284           & TNO &     & Ice       & 5.70 & 0.19 & $10^{17}$ &                             &   89 & 80 &    0 & 90 &                             &   1 & 00 &   1 & 00 &   0 & $\infty$ & \ding{55} \\
       & 2006 JZ81            & TNO &     & Ice       & 1.18 & 0.51 & $10^{18}$ &                             &  122 & 00 &   16 & 00 &                             &   1 & 00 &   1 & 00 &   0 & $\infty$ & \ding{55} \\
       & 2006 CH69            & TNO &     & Ice       & 8.30 & 2.75 & $10^{17}$ &                             &   99 & 99 &   11 & 00 &                             &   1 & 00 &   1 & 00 &   0 & $\infty$ & \ding{55} \\
       & 2007 TY430           & TNO &     & Ice       & 7.90 & 2.10 & $10^{17}$ &                             &   50 & 00 &   20 & 00 &                             &   0 & 75 &   1 & 00 &  25 & $\infty$ & \ding{55} \\
       & 1P/Halley            & COM &     & Ice       & 3.20 & 1.20 & $10^{14}$ &                             &   10 & 39 &    2 & 00 &                             &   0 & 54 &   0 & 37 &  45 & 68 &         D \\
       & 2P/Encke             & COM &     & Ice       & 9.20 & 5.80 & $10^{13}$ &                             &    4 & 71 &    0 & 81 & \ref{fap: diam2P/Encke}     &   1 & 67 &   1 & 36 &   0 & 81 &         D \\
       & 6P/dArest            & COM &     & Ice       & 2.80 & 0.80 & $10^{12}$ &                             &    1 & 70 &    0 & 20 &                             &   1 & 08 &   0 & 49 &   0 & 45 &         C \\
       & 9P/Tempel1           & COM &     & Ice       & 5.48 & 0.56 & $10^{13}$ & \ref{fap: mass9P/Tempel1}   &    6 & 00 &    0 & 20 & \ref{fap: diam9P/Tempel1}   &   0 & 48 &   0 & 06 &  51 & 14 &         B \\
       & 10P/Tempel2          & COM &     & Ice       & 3.50 & 1.50 & $10^{14}$ &                             &    9 & 60 &    1 & 39 &                             &   0 & 75 &   0 & 46 &  24 & 61 &         D \\
       & 19P/Borrely          & COM &     & Ice       & 2.70 & 2.10 & $10^{12}$ &                             &    4 & 80 &    0 & 40 &                             &   0 & 12 &   0 & 09 &  87 & 77 & \ding{55} \\
       & 22P/Kopff            & COM &     & Ice       & 5.30 & 2.20 & $10^{12}$ &                             &    3 & 59 &    0 & 40 &                             &   0 & 21 &   0 & 11 &  78 & 53 &         D \\
       & 45P/H-M-P            & COM &     & Ice       & 1.90 & 3.50 & $10^{11}$ &                             &    0 & 66 &    0 & 20 &                             &   1 & 26 &   2 & 59 &   0 & $\infty$ &         E \\
       & 46P/Wirtanen         & COM &     & Ice       & 3.30 & 2.30 & $10^{11}$ &                             &    1 & 15 &    0 & 06 &                             &   0 & 40 &   0 & 28 &  59 & 71 &         D \\
       & 67P/C-G              & COM &     & Ice       & 1.50 & 0.60 & $10^{13}$ &                             &    2 & 96 &    0 & 10 & \ref{fap: diam67P/C-G}      &   0 & 43 &   0 & 37 &  56 & 85 &         D \\
       & 81P/Wild2            & COM &     & Ice       & 8.10 & 0.81 & $10^{12}$ &                             &    2 & 08 &    0 & 06 & \ref{fap: diam81P/Wild2}    &   0 & 70 &   0 & 10 &  30 & 14 &         B \\
       & SL9                  & COM &     & Ice       & 1.53 & 0.15 & $10^{12}$ &                             &    1 & 79 &    0 & 18 &                             &   0 & 50 &   0 & 05 &  50 & 10 &         B \\
  \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{r@{ }lccll}
 \hline
 \hline
 \# & Designation & $M$ & $\delta M$ & Method & Refs.\\
 \hline
     1 & Ceres                & 9.55E+20 & 4.38E+19 & Deflec     & M$_{1}$            \\ 
     1 & Ceres                & 9.54E+20 & 1.69E+19 & Deflec     & M$_{2}$            \\ 
     1 & Ceres                & 9.94E+20 & 3.98E+19 & Deflec     & M$_{5}$$^\dagger$  \\ 
     1 & Ceres                & 9.19E+20 & 1.41E+19 & Deflec     & M$_{6}$            \\ 
     1 & Ceres                & 9.29E+20 & 1.79E+19 & Deflec     & M$_{7}$            \\ 
     1 & Ceres                & 8.27E+20 & 3.78E+19 & Deflec     & M$_{8}$$^\dagger$  \\ 
     1 & Ceres                & 9.52E+20 & 7.76E+18 & Deflec     & M$_{11}$           \\ 
     1 & Ceres                & 9.47E+20 & 4.57E+18 & Deflec     & M$_{15}$           \\ 
     1 & Ceres                & 8.73E+20 & 7.96E+18 & Deflec     & M$_{17}$$^\dagger$ \\ 
     1 & Ceres                & 9.35E+20 & 7.96E+18 & Deflec     & M$_{21}$           \\ 
     1 & Ceres                & 9.35E+20 & 5.97E+19 & Deflec     & M$_{23}$           \\ 
     1 & Ceres                & 9.47E+20 & 2.98E+18 & Deflec     & M$_{29}$           \\ 
     1 & Ceres                & 9.57E+20 & 1.99E+18 & Deflec     & M$_{25}$           \\ 
     1 & Ceres                & 9.45E+20 & 3.98E+18 & Deflec     & M$_{39}$           \\ 
     1 & Ceres                & 9.45E+20 & 1.39E+18 & Deflec     & M$_{49}$           \\ 
     1 & Ceres                & 9.35E+20 & 5.57E+18 & Deflec     & M$_{56}$           \\ 
     1 & Ceres                & 9.42E+20 & 5.17E+18 & Deflec     & M$_{63}$           \\ 
     1 & Ceres                & 9.46E+20 & 1.59E+18 & Deflec     & M$_{72}$           \\ 
     1 & Ceres                & 9.46E+20 & 7.96E+17 & Ephem      & M$_{70}$           \\ 
     1 & Ceres                & 9.32E+20 & 9.32E+19 & Ephem      & M$_{86}$           \\ 
     1 & Ceres                & 9.46E+20 & 5.67E+18 & Ephem      & M$_{93}$           \\ 
     1 & Ceres                & 9.46E+20 & 1.43E+18 & Deflec     & M$_{95}$           \\ 
     1 & Ceres                & 9.31E+20 & 6.46E+18 & Ephem      & M$_{103}$          \\ 
\noalign{\smallskip}
     2 & Pallas               & 3.16E+20 & 9.94E+18 & Deflec     & M$_{17}$$^\dagger$     \\ 
     2 & Pallas               & 2.41E+20 & 5.17E+19 & Deflec     & M$_{21}$               \\ 
     2 & Pallas               & 2.33E+20 & 5.97E+18 & Deflec     & M$_{23}$$^\dagger$     \\ 
     2 & Pallas               & 2.14E+20 & 7.56E+18 & Deflec     & M$_{29}$               \\ 
     2 & Pallas               & 1.99E+20 & 1.99E+18 & Deflec     & M$_{25}$               \\ 
     2 & Pallas               & 2.06E+20 & 3.98E+18 & Deflec     & M$_{39}$               \\ 
     2 & Pallas               & 2.04E+20 & 5.97E+17 & Deflec     & M$_{49}$               \\ 
     2 & Pallas               & 2.04E+20 & 5.57E+18 & Deflec     & M$_{56}$               \\ 
     2 & Pallas               & 2.11E+20 & 7.96E+18 & Deflec     & M$_{72}$               \\ 
     2 & Pallas               & 2.04E+20 & 1.99E+17 & Ephem      & M$_{70}$               \\ 
     2 & Pallas               & 2.01E+20 & 2.01E+19 & Ephem      & M$_{86}$               \\ 
     2 & Pallas               & 2.22E+20 & 5.59E+18 & Ephem      & M$_{93}$               \\ 
     2 & Pallas               & 1.79E+20 & 8.95E+18 & Deflec     & M$_{92}$$^\dagger$     \\ 
     2 & Pallas               & 2.01E+20 & 1.29E+19 & Deflec     & M$_{95}$               \\ 
     2 & Pallas               & 2.06E+20 & 5.07E+18 & Ephem      & M$_{103}$              \\ 
     2 & Pallas               & 2.07E+20 & 1.70E+19 & Deflec     & M$_{97}$               \\ 
     2 & Pallas               & 1.96E+20 & 1.52E+19 & Deflec     & M$_{97}$               \\ 
     2 & Pallas               & 2.06E+20 & 1.38E+19 & Deflec     & M$_{97}$               \\ 
     2 & Pallas               & 1.88E+20 & 2.38E+19 & Deflec     & M$_{97}$               \\ 
     2 & Pallas               & 2.06E+20 & 2.98E+18 & Ephem      & M$_{100}$              \\ 
\hline
\end{tabular}
\begin{tabular}{r@{ }lccll}
 \hline
 \hline
 \# & Designation & $M$ & $\delta M$ & Method & Refs.\\
 \hline
     3 & Juno                 & 4.16E+19 & 6.96E+18 & Deflec     & M$_{31}$$^\dagger$     \\ 
     3 & Juno                 & 4.16E+19 & 6.96E+18 & Deflec     & M$_{42}$$^\dagger$     \\ 
     3 & Juno                 & 2.82E+19 & 1.19E+18 & Deflec     & M$_{39}$               \\ 
     3 & Juno                 & 3.00E+19 & 5.97E+17 & Deflec     & M$_{49}$               \\ 
     3 & Juno                 & 2.96E+19 & 2.98E+18 & Deflec     & M$_{56}$               \\ 
     3 & Juno                 & 2.67E+19 & 4.57E+18 & Deflec     & M$_{72}$               \\ 
     3 & Juno                 & 2.30E+19 & 2.30E+18 & Ephem      & M$_{86}$               \\ 
     3 & Juno                 & 2.31E+19 & 2.61E+18 & Ephem      & M$_{93}$               \\ 
     3 & Juno                 & 1.38E+19 & 7.92E+18 & Deflec     & M$_{92}$$^\dagger$     \\ 
     3 & Juno                 & 2.86E+19 & 4.57E+18 & Deflec     & M$_{95}$               \\ 
     3 & Juno                 & 2.41E+19 & 1.81E+18 & Ephem      & M$_{103}$              \\ 
     3 & Juno                 & 2.68E+19 & 3.98E+18 & Deflec     & M$_{97}$               \\ 
     3 & Juno                 & 3.04E+19 & 3.30E+18 & Deflec     & M$_{97}$               \\ 
     3 & Juno                 & 3.10E+19 & 3.24E+18 & Deflec     & M$_{97}$               \\ 
     3 & Juno                 & 1.70E+19 & 5.17E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
     3 & Juno                 & 2.35E+19 & 1.19E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
     4 & Vesta                & 2.78E+20 & 8.55E+18 & Deflec     & M$_{6}$                \\ 
     4 & Vesta                & 3.36E+20 & 9.94E+18 & Deflec     & M$_{17}$$^\dagger$     \\ 
     4 & Vesta                & 2.70E+20 & 9.94E+18 & Deflec     & M$_{21}$               \\ 
     4 & Vesta                & 2.60E+20 & 3.18E+18 & Deflec     & M$_{24}$               \\ 
     4 & Vesta                & 2.67E+20 & 2.98E+18 & Deflec     & M$_{29}$               \\ 
     4 & Vesta                & 2.70E+20 & 1.99E+18 & Deflec     & M$_{25}$               \\ 
     4 & Vesta                & 2.74E+20 & 5.97E+18 & Deflec     & M$_{33}$               \\ 
     4 & Vesta                & 2.70E+20 & 3.98E+18 & Deflec     & M$_{39}$               \\ 
     4 & Vesta                & 2.67E+20 & 1.99E+17 & Deflec     & M$_{49}$               \\ 
     4 & Vesta                & 2.57E+20 & 1.59E+19 & Deflec     & M$_{43}$               \\ 
     4 & Vesta                & 2.61E+20 & 3.98E+18 & Deflec     & M$_{43}$               \\ 
     4 & Vesta                & 2.23E+20 & 9.94E+18 & Deflec     & M$_{43}$$^\dagger$     \\ 
     4 & Vesta                & 2.23E+20 & 3.38E+19 & Deflec     & M$_{43}$$^\dagger$     \\ 
     4 & Vesta                & 2.70E+20 & 3.18E+18 & Deflec     & M$_{56}$               \\ 
     4 & Vesta                & 2.62E+20 & 5.97E+17 & Deflec     & M$_{72}$               \\ 
     4 & Vesta                & 2.68E+20 & 5.97E+17 & Ephem      & M$_{70}$               \\ 
     4 & Vesta                & 2.64E+20 & 2.64E+19 & Ephem      & M$_{86}$               \\ 
     4 & Vesta                & 2.65E+20 & 3.35E+18 & Ephem      & M$_{93}$               \\ 
     4 & Vesta                & 2.58E+20 & 1.99E+17 & Deflec     & M$_{89}$               \\ 
     4 & Vesta                & 2.59E+20 & 1.05E+18 & Deflec     & M$_{95}$               \\ 
     4 & Vesta                & 2.61E+20 & 4.10E+18 & Ephem      & M$_{103}$              \\ 
     4 & Vesta                & 2.65E+20 & 3.00E+18 & Ephem      & M$_{103}$              \\ 
     4 & Vesta                & 2.61E+20 & 4.10E+18 & Deflec     & M$_{97}$               \\ 
     4 & Vesta                & 2.59E+20 & 1.41E+18 & Deflec     & M$_{97}$               \\ 
     4 & Vesta                & 2.59E+20 & 1.41E+18 & Deflec     & M$_{97}$               \\ 
     4 & Vesta                & 2.65E+20 & 2.16E+18 & Deflec     & M$_{97}$               \\ 
     4 & Vesta                & 2.59E+20 & 1.19E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
     5 & Astraea              & 2.38E+18 & 2.38E+17 & Ephem      & M$_{86}$               \\ 
     5 & Astraea              & 8.50E+18 & 2.90E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
     5 & Astraea              & 3.39E+18 & 6.92E+17 & Deflec     & M$_{97}$               \\ 
     5 & Astraea              & 8.61E+18 & 2.26E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
     5 & Astraea              & 1.26E+19 & 4.61E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
\hline
\end{tabular}
\begin{tabular}{r@{ }lccll}
 \hline
 \hline
 \# & Designation & $M$ & $\delta M$ & Method & Refs.\\
 \hline
     6 & Hebe                 & 1.37E+19 & 4.38E+18 & Deflec     & M$_{26}$               \\ 
     6 & Hebe                 & 1.37E+19 & 1.79E+18 & Deflec     & M$_{42}$               \\ 
     6 & Hebe                 & 1.28E+19 & 6.36E+17 & Deflec     & M$_{72}$               \\ 
     6 & Hebe                 & 3.18E+17 & 2.19E+17 & Ephem      & M$_{80}$$^\dagger$     \\ 
     6 & Hebe                 & 9.07E+18 & 9.07E+17 & Ephem      & M$_{86}$$^\dagger$     \\ 
     6 & Hebe                 & 1.41E+19 & 2.41E+18 & Ephem      & M$_{93}$               \\ 
     6 & Hebe                 & 1.34E+19 & 3.26E+18 & Ephem      & M$_{103}$              \\ 
     6 & Hebe                 & 1.36E+19 & 2.86E+18 & Deflec     & M$_{97}$               \\ 
     6 & Hebe                 & 1.55E+19 & 1.82E+18 & Deflec     & M$_{97}$               \\ 
     6 & Hebe                 & 1.54E+19 & 2.42E+18 & Deflec     & M$_{97}$               \\ 
     6 & Hebe                 & 1.53E+19 & 3.39E+18 & Deflec     & M$_{97}$               \\ 
     6 & Hebe                 & 1.41E+19 & 1.39E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
     7 & Iris                 & 3.98E+19 & 1.79E+19 & Deflec     & M$_{18}$$^\dagger$     \\ 
     7 & Iris                 & 1.19E+19 & 1.99E+18 & Deflec     & M$_{28}$               \\ 
     7 & Iris                 & 2.80E+19 & 2.78E+18 & Deflec     & M$_{31}$$^\dagger$     \\ 
     7 & Iris                 & 2.80E+19 & 2.78E+18 & Deflec     & M$_{42}$$^\dagger$     \\ 
     7 & Iris                 & 1.03E+19 & 1.59E+18 & Deflec     & M$_{39}$               \\ 
     7 & Iris                 & 1.25E+19 & 1.99E+17 & Deflec     & M$_{49}$               \\ 
     7 & Iris                 & 1.79E+19 & 1.99E+18 & Ephem      & M$_{62}$               \\ 
     7 & Iris                 & 1.36E+19 & 9.94E+17 & Deflec     & M$_{72}$               \\ 
     7 & Iris                 & 4.77E+19 & 5.97E+18 & Deflec     & M$_{78}$$^\dagger$     \\ 
     7 & Iris                 & 1.15E+19 & 1.99E+17 & Ephem      & M$_{70}$               \\ 
     7 & Iris                 & 1.19E+19 & 1.19E+18 & Ephem      & M$_{86}$               \\ 
     7 & Iris                 & 1.55E+19 & 2.27E+18 & Ephem      & M$_{93}$               \\ 
     7 & Iris                 & 1.62E+19 & 9.15E+17 & Deflec     & M$_{95}$               \\ 
     7 & Iris                 & 1.10E+19 & 2.63E+18 & Ephem      & M$_{103}$              \\ 
     7 & Iris                 & 1.75E+19 & 1.88E+18 & Deflec     & M$_{97}$               \\ 
     7 & Iris                 & 1.72E+19 & 1.60E+18 & Deflec     & M$_{97}$               \\ 
     7 & Iris                 & 1.68E+19 & 1.59E+18 & Deflec     & M$_{97}$               \\ 
     7 & Iris                 & 2.33E+19 & 3.12E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
     7 & Iris                 & 1.13E+19 & 7.96E+17 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
     8 & Flora                & 8.47E+18 & 8.95E+17 & Deflec     & M$_{72}$               \\ 
     8 & Flora                & 1.06E+19 & 9.95E+16 & Ephem      & M$_{80}$               \\ 
     8 & Flora                & 3.54E+18 & 3.54E+17 & Ephem      & M$_{86}$$^\dagger$     \\ 
     8 & Flora                & 8.10E+18 & 1.26E+18 & Ephem      & M$_{93}$               \\ 
     8 & Flora                & 6.62E+18 & 8.35E+17 & Deflec     & M$_{95}$               \\ 
     8 & Flora                & 4.00E+18 & 8.35E+17 & Ephem      & M$_{103}$$^\dagger$    \\ 
     8 & Flora                & 8.44E+18 & 1.49E+18 & Deflec     & M$_{97}$               \\ 
     8 & Flora                & 6.03E+18 & 1.29E+18 & Deflec     & M$_{97}$               \\ 
     8 & Flora                & 7.35E+18 & 1.31E+18 & Deflec     & M$_{97}$               \\ 
     8 & Flora                & 6.75E+18 & 2.06E+18 & Deflec     & M$_{97}$               \\ 
     8 & Flora                & 6.66E+18 & 5.97E+17 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
     9 & Metis                & 1.13E+19 & 2.78E+18 & Deflec     & M$_{72}$               \\ 
     9 & Metis                & 2.29E+18 & 1.99E+18 & Ephem      & M$_{80}$$^\dagger$     \\ 
     9 & Metis                & 8.50E+18 & 8.50E+17 & Ephem      & M$_{86}$               \\ 
     9 & Metis                & 2.96E+19 & 1.66E+19 & Deflec     & M$_{92}$$^\dagger$     \\ 
     9 & Metis                & 1.13E+19 & 2.19E+18 & Deflec     & M$_{95}$               \\ 
     9 & Metis                & 6.52E+18 & 2.15E+18 & Ephem      & M$_{103}$              \\ 
     9 & Metis                & 8.12E+18 & 2.05E+18 & Deflec     & M$_{97}$               \\ 
     9 & Metis                & 9.08E+18 & 1.34E+18 & Deflec     & M$_{97}$               \\ 
     9 & Metis                & 9.00E+18 & 1.33E+18 & Deflec     & M$_{97}$               \\ 
     9 & Metis                & 1.60E+19 & 3.02E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
     9 & Metis                & 5.95E+18 & 9.95E+17 & Ephem      & M$_{100}$              \\ 
\hline
\end{tabular}
\begin{tabular}{r@{ }lccll}
 \hline
 \hline
 \# & Designation & $M$ & $\delta M$ & Method & Refs.\\
 \hline
    10 & Hygiea               & 1.55E+20 & 4.97E+19 & Deflec     & M$_{18}$$^\dagger$     \\ 
    10 & Hygiea               & 5.57E+19 & 1.99E+18 & Deflec     & M$_{28}$$^\dagger$     \\ 
    10 & Hygiea               & 1.11E+20 & 1.39E+19 & Deflec     & M$_{26}$$^\dagger$     \\ 
    10 & Hygiea               & 9.96E+19 & 8.15E+18 & Deflec     & M$_{31}$               \\ 
    10 & Hygiea               & 9.97E+19 & 8.16E+18 & Deflec     & M$_{42}$               \\ 
    10 & Hygiea               & 9.03E+19 & 2.59E+18 & Deflec     & M$_{45}$               \\ 
    10 & Hygiea               & 4.18E+19 & 5.97E+18 & Ephem      & M$_{62}$$^\dagger$     \\ 
    10 & Hygiea               & 8.85E+19 & 1.39E+18 & Deflec     & M$_{72}$               \\ 
    10 & Hygiea               & 4.97E+19 & 7.96E+18 & Deflec     & M$_{78}$$^\dagger$     \\ 
    10 & Hygiea               & 8.04E+19 & 8.04E+18 & Ephem      & M$_{86}$               \\ 
    10 & Hygiea               & 8.67E+19 & 1.47E+18 & Deflec     & M$_{95}$               \\ 
    10 & Hygiea               & 8.94E+19 & 1.54E+19 & Ephem      & M$_{103}$              \\ 
    10 & Hygiea               & 7.73E+19 & 3.88E+18 & Deflec     & M$_{97}$               \\ 
    10 & Hygiea               & 8.30E+19 & 2.94E+18 & Deflec     & M$_{97}$               \\ 
    10 & Hygiea               & 8.21E+19 & 2.92E+18 & Deflec     & M$_{97}$               \\ 
    10 & Hygiea               & 8.07E+19 & 4.19E+18 & Deflec     & M$_{97}$               \\ 
    10 & Hygiea               & 8.65E+19 & 5.57E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
    11 & Parthenope           & 5.13E+18 & 1.99E+17 & Deflec     & M$_{9}$                \\ 
    11 & Parthenope           & 5.09E+18 & 1.39E+17 & Deflec     & M$_{24}$$^\dagger$     \\ 
    11 & Parthenope           & 6.15E+18 & 3.98E+16 & Deflec     & M$_{72}$               \\ 
    11 & Parthenope           & 5.33E+18 & 5.33E+17 & Ephem      & M$_{86}$               \\ 
    11 & Parthenope           & 3.75E+18 & 2.05E+18 & Ephem      & M$_{93}$               \\ 
    11 & Parthenope           & 5.89E+18 & 2.53E+17 & Deflec     & M$_{97}$               \\ 
    11 & Parthenope           & 5.21E+18 & 1.57E+18 & Deflec     & M$_{97}$               \\ 
    11 & Parthenope           & 5.86E+18 & 2.51E+17 & Deflec     & M$_{97}$               \\ 
    11 & Parthenope           & 5.86E+18 & 2.55E+17 & Deflec     & M$_{97}$               \\ 
    11 & Parthenope           & 7.56E+18 & 1.79E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
    12 & Victoria             & 2.33E+18 & 5.97E+16 & Ephem      & M$_{80}$               \\ 
    12 & Victoria             & 7.51E+18 & 3.34E+18 & Ephem      & M$_{93}$$^\dagger$     \\ 
    12 & Victoria             & 4.49E+18 & 3.80E+18 & Deflec     & M$_{97}$               \\ 
    12 & Victoria             & 1.75E+18 & 2.37E+18 & Deflec     & M$_{97}$               \\ 
    12 & Victoria             & 1.64E+18 & 2.34E+18 & Deflec     & M$_{97}$               \\ 
    12 & Victoria             & 3.56E+18 & 5.13E+17 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
    13 & Egeria               & 1.63E+19 & 3.18E+18 & Deflec     & M$_{72}$               \\ 
    13 & Egeria               & 6.17E+18 & 6.17E+17 & Ephem      & M$_{86}$               \\ 
    13 & Egeria               & 2.22E+19 & 1.60E+19 & Ephem      & M$_{93}$               \\ 
    13 & Egeria               & 1.59E+19 & 4.38E+18 & Deflec     & M$_{95}$               \\ 
    13 & Egeria               & 1.29E+19 & 4.70E+18 & Deflec     & M$_{97}$               \\ 
    13 & Egeria               & 7.39E+18 & 3.24E+18 & Deflec     & M$_{97}$               \\ 
    13 & Egeria               & 6.07E+18 & 3.20E+18 & Deflec     & M$_{97}$               \\ 
    13 & Egeria               & 8.26E+18 & 6.10E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
    14 & Irene                & 8.21E+18 & 1.45E+18 & Deflec     & M$_{72}$$^\dagger$     \\ 
    14 & Irene                & 1.41E+18 & 1.99E+17 & Ephem      & M$_{80}$               \\ 
    14 & Irene                & 5.21E+18 & 5.21E+17 & Ephem      & M$_{86}$               \\ 
    14 & Irene                & 5.12E+19 & 1.59E+19 & Deflec     & M$_{92}$$^\dagger$     \\ 
    14 & Irene                & 6.94E+18 & 1.63E+18 & Deflec     & M$_{95}$               \\ 
    14 & Irene                & 3.80E+18 & 1.61E+18 & Ephem      & M$_{103}$              \\ 
    14 & Irene                & 4.81E+18 & 2.85E+18 & Deflec     & M$_{97}$               \\ 
    14 & Irene                & 2.79E+18 & 2.02E+18 & Deflec     & M$_{97}$               \\ 
    14 & Irene                & 1.93E+18 & 2.00E+18 & Deflec     & M$_{97}$               \\ 
    14 & Irene                & 1.69E+19 & 5.28E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lccll}
 \hline
 \hline
 \# & Designation & $M$ & $\delta M$ & Method & Refs.\\
 \hline
    15 & Eunomia              & 1.99E+19 & 7.96E+18 & Deflec     & M$_{18}$               \\ 
    15 & Eunomia              & 2.78E+19 & 3.98E+18 & Deflec     & M$_{28}$               \\ 
    15 & Eunomia              & 2.51E+19 & 5.97E+18 & Deflec     & M$_{26}$               \\ 
    15 & Eunomia              & 2.43E+19 & 3.18E+18 & Deflec     & M$_{31}$$^\dagger$     \\ 
    15 & Eunomia              & 2.11E+19 & 3.18E+18 & Deflec     & M$_{42}$$^\dagger$     \\ 
    15 & Eunomia              & 3.26E+19 & 1.19E+18 & Deflec     & M$_{51}$               \\ 
    15 & Eunomia              & 3.12E+19 & 3.98E+17 & Deflec     & M$_{72}$               \\ 
    15 & Eunomia              & 1.59E+19 & 5.97E+18 & Deflec     & M$_{78}$$^\dagger$     \\ 
    15 & Eunomia              & 2.45E+19 & 2.45E+18 & Ephem      & M$_{86}$$^\dagger$     \\ 
    15 & Eunomia              & 3.75E+19 & 3.22E+18 & Ephem      & M$_{93}$$^\dagger$     \\ 
    15 & Eunomia              & 3.22E+19 & 9.94E+17 & Deflec     & M$_{88}$               \\ 
    15 & Eunomia              & 3.18E+19 & 2.98E+17 & Deflec     & M$_{95}$               \\ 
    15 & Eunomia              & 2.82E+19 & 2.96E+18 & Ephem      & M$_{103}$              \\ 
    15 & Eunomia              & 3.21E+19 & 7.94E+17 & Deflec     & M$_{97}$               \\ 
    15 & Eunomia              & 3.22E+19 & 7.88E+17 & Deflec     & M$_{97}$               \\ 
    15 & Eunomia              & 3.22E+19 & 7.88E+17 & Deflec     & M$_{97}$               \\ 
    15 & Eunomia              & 3.22E+19 & 8.10E+17 & Deflec     & M$_{97}$               \\ 
    15 & Eunomia              & 2.70E+19 & 1.71E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
    16 & Psyche               & 2.53E+20 & 3.58E+19 & Deflec     & M$_{18}$$^\dagger$     \\ 
    16 & Psyche               & 1.73E+19 & 5.17E+18 & Deflec     & M$_{20}$               \\ 
    16 & Psyche               & 4.97E+19 & 1.99E+18 & Deflec     & M$_{28}$               \\ 
    16 & Psyche               & 6.72E+19 & 5.57E+18 & Deflec     & M$_{30}$$^\dagger$     \\ 
    16 & Psyche               & 2.67E+19 & 4.38E+18 & Deflec     & M$_{42}$               \\ 
    16 & Psyche               & 2.19E+19 & 7.96E+17 & Deflec     & M$_{72}$               \\ 
    16 & Psyche               & 7.96E+19 & 2.78E+19 & Deflec     & M$_{78}$$^\dagger$     \\ 
    16 & Psyche               & 3.17E+19 & 6.37E+17 & Ephem      & M$_{80}$               \\ 
    16 & Psyche               & 3.35E+19 & 3.35E+18 & Ephem      & M$_{86}$               \\ 
    16 & Psyche               & 2.23E+19 & 1.03E+19 & Ephem      & M$_{93}$               \\ 
    16 & Psyche               & 4.59E+19 & 1.93E+19 & Deflec     & M$_{92}$               \\ 
    16 & Psyche               & 2.27E+19 & 8.35E+17 & Deflec     & M$_{95}$               \\ 
    16 & Psyche               & 2.47E+19 & 6.84E+18 & Ephem      & M$_{103}$              \\ 
    16 & Psyche               & 2.35E+19 & 3.94E+18 & Deflec     & M$_{97}$               \\ 
    16 & Psyche               & 2.46E+19 & 1.62E+18 & Deflec     & M$_{97}$               \\ 
    16 & Psyche               & 2.44E+19 & 1.61E+18 & Deflec     & M$_{97}$               \\ 
    16 & Psyche               & 2.02E+19 & 4.34E+18 & Deflec     & M$_{97}$               \\ 
    16 & Psyche               & 2.51E+19 & 3.64E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
    17 & Thetis               & 1.18E+18 & 7.56E+16 & Deflec     & M$_{72}$               \\ 
    17 & Thetis               & 1.43E+18 & 4.97E+16 & Deflec     & M$_{95}$               \\ 
    17 & Thetis               & 4.04E+18 & 1.41E+18 & Ephem      & M$_{100}$$^\dagger$    \\ 
\noalign{\smallskip}
    18 & Melpomene            & 3.00E+18 & 1.01E+18 & Deflec     & M$_{72}$               \\ 
    18 & Melpomene            & 1.81E+18 & 3.98E+17 & Ephem      & M$_{80}$               \\ 
    18 & Melpomene            & 4.00E+18 & 4.00E+17 & Ephem      & M$_{86}$               \\ 
    18 & Melpomene            & 3.96E+18 & 2.80E+18 & Deflec     & M$_{97}$               \\ 
    18 & Melpomene            & 5.69E+18 & 1.99E+18 & Deflec     & M$_{97}$               \\ 
    18 & Melpomene            & 4.94E+18 & 1.95E+18 & Deflec     & M$_{97}$               \\ 
    18 & Melpomene            & 1.19E+18 & 3.41E+18 & Deflec     & M$_{97}$               \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lccll}
 \hline
 \hline
 \# & Designation & $M$ & $\delta M$ & Method & Refs.\\
 \hline
    19 & Fortuna              & 1.27E+19 & 4.97E+17 & Deflec     & M$_{72}$$^\dagger$     \\ 
    19 & Fortuna              & 4.02E+18 & 3.98E+17 & Ephem      & M$_{80}$$^\dagger$     \\ 
    19 & Fortuna              & 6.94E+18 & 6.94E+17 & Ephem      & M$_{86}$               \\ 
    19 & Fortuna              & 6.37E+18 & 2.90E+18 & Deflec     & M$_{92}$               \\ 
    19 & Fortuna              & 8.31E+18 & 7.16E+17 & Deflec     & M$_{95}$               \\ 
    19 & Fortuna              & 6.37E+18 & 1.05E+18 & Ephem      & M$_{103}$              \\ 
    19 & Fortuna              & 1.00E+19 & 1.08E+18 & Deflec     & M$_{97}$               \\ 
    19 & Fortuna              & 1.02E+19 & 9.47E+17 & Deflec     & M$_{97}$               \\ 
    19 & Fortuna              & 1.01E+19 & 9.35E+17 & Deflec     & M$_{97}$               \\ 
    19 & Fortuna              & 1.05E+19 & 1.23E+18 & Deflec     & M$_{97}$               \\ 
    19 & Fortuna              & 8.35E+18 & 5.97E+17 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
    20 & Massalia             & 4.77E+18 & 7.96E+17 & Deflec     & M$_{16}$               \\ 
    20 & Massalia             & 5.67E+18 & 8.15E+17 & Deflec     & M$_{72}$               \\ 
    20 & Massalia             & 4.36E+18 & 4.36E+17 & Ephem      & M$_{86}$               \\ 
    20 & Massalia             & 3.34E+18 & 6.96E+17 & Deflec     & M$_{95}$               \\ 
    20 & Massalia             & 5.88E+18 & 1.46E+18 & Deflec     & M$_{97}$               \\ 
    20 & Massalia             & 5.67E+18 & 1.14E+18 & Deflec     & M$_{97}$               \\ 
    20 & Massalia             & 6.03E+18 & 1.13E+18 & Deflec     & M$_{97}$               \\ 
    20 & Massalia             & 7.07E+18 & 1.68E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
    21 & Lutetia              & 2.57E+18 & 2.39E+17 & Deflec     & M$_{72}$$^\dagger$     \\ 
    21 & Lutetia              & 2.06E+18 & 5.97E+17 & Ephem      & M$_{80}$$^\dagger$     \\ 
    21 & Lutetia              & 2.08E+18 & 2.08E+17 & Ephem      & M$_{86}$$^\dagger$     \\ 
    21 & Lutetia              & 2.54E+18 & 2.33E+18 & Ephem      & M$_{93}$$^\dagger$     \\ 
    21 & Lutetia              & 2.61E+18 & 8.75E+17 & Deflec     & M$_{72}$$^\dagger$     \\ 
    21 & Lutetia              & 1.70E+18 & 1.40E+16 & FlyBy      & M$_{104}$              \\ 
    21 & Lutetia              & 9.31E+17 & 2.56E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
    21 & Lutetia              & 1.67E+18 & 1.23E+18 & Ephem      & M$_{100}$$^\dagger$    \\ 
\noalign{\smallskip}
    22 & Kalliope             & 7.36E+18 & 4.42E+17 & BinImg     & M$_{37}$               \\ 
    22 & Kalliope             & 1.69E+19 & 5.57E+18 & Deflec     & M$_{42}$$^\dagger$     \\ 
    22 & Kalliope             & 8.15E+18 & 2.59E+17 & BinImg     & M$_{74}$               \\ 
    22 & Kalliope             & 8.09E+18 & 1.99E+17 & BinImg     & M$_{75}$               \\ 
    22 & Kalliope             & 7.36E+18 & 7.36E+17 & Ephem      & M$_{86}$$^\dagger$     \\ 
    22 & Kalliope             & 1.33E+19 & 5.18E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
    22 & Kalliope             & 1.31E+19 & 3.76E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
    22 & Kalliope             & 1.31E+19 & 3.84E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
    22 & Kalliope             & 2.09E+19 & 7.06E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
\noalign{\smallskip}
    23 & Thalia               & 5.97E+16 & 1.99E+16 & Ephem      & M$_{80}$$^\dagger$     \\ 
    23 & Thalia               & 1.93E+18 & 1.93E+17 & Ephem      & M$_{86}$               \\ 
    23 & Thalia               & 2.21E+18 & 1.41E+18 & Ephem      & M$_{103}$              \\ 
\noalign{\smallskip}
    24 & Themis               & 5.75E+18 & 2.51E+18 & Deflec     & M$_{12}$               \\ 
    24 & Themis               & 1.99E+18 & 3.98E+18 & Ephem      & M$_{62}$               \\ 
    24 & Themis               & 1.13E+19 & 4.28E+18 & Deflec     & M$_{71}$               \\ 
    24 & Themis               & 6.04E+18 & 6.04E+17 & Ephem      & M$_{86}$               \\ 
    24 & Themis               & 5.62E+18 & 3.78E+18 & Ephem      & M$_{93}$               \\ 
    24 & Themis               & 3.96E+18 & 2.81E+18 & Deflec     & M$_{97}$               \\ 
    24 & Themis               & 4.78E+18 & 1.84E+18 & Deflec     & M$_{97}$               \\ 
    24 & Themis               & 6.16E+18 & 1.85E+18 & Deflec     & M$_{97}$               \\ 
    24 & Themis               & 5.25E+18 & 2.34E+18 & Deflec     & M$_{97}$               \\ 
    24 & Themis               & 1.06E+19 & 4.57E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
    25 & Phocaea              & 5.99E+17 & 5.99E+16 & Ephem      & M$_{86}$               \\ 
    25 & Phocaea              & 3.98E+15 & 3.98E+15 & Ephem      & M$_{93}$$^\dagger$     \\ 
\noalign{\smallskip}
    26 & Proserpina           & 7.48E+17 & 8.95E+17 & Ephem      & M$_{93}$               \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lccll}
 \hline
 \hline
 \# & Designation & $M$ & $\delta M$ & Method & Refs.\\
 \hline
    27 & Euterpe              & 1.26E+18 & 1.26E+17 & Ephem      & M$_{86}$               \\ 
    27 & Euterpe              & 4.35E+18 & 1.98E+18 & Deflec     & M$_{97}$               \\ 
    27 & Euterpe              & 2.09E+18 & 1.47E+18 & Deflec     & M$_{97}$               \\ 
    27 & Euterpe              & 2.20E+18 & 1.46E+18 & Deflec     & M$_{97}$               \\ 
    27 & Euterpe              & 5.59E+18 & 3.07E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
    28 & Bellona              & 2.78E+18 & 2.78E+17 & Deflec     & M$_{28}$               \\ 
    28 & Bellona              & 1.39E+19 & 3.98E+18 & Deflec     & M$_{78}$$^\dagger$     \\ 
    28 & Bellona              & 2.47E+18 & 2.47E+17 & Ephem      & M$_{86}$               \\ 
    28 & Bellona              & 9.25E+18 & 1.97E+18 & Ephem      & M$_{93}$$^\dagger$     \\ 
\noalign{\smallskip}
    29 & Amphitrite           & 1.53E+19 & 2.39E+18 & Deflec     & M$_{31}$               \\ 
    29 & Amphitrite           & 1.53E+19 & 2.59E+18 & Deflec     & M$_{42}$               \\ 
    29 & Amphitrite           & 1.18E+19 & 5.97E+17 & Deflec     & M$_{72}$               \\ 
    29 & Amphitrite           & 9.77E+18 & 1.79E+18 & Ephem      & M$_{80}$               \\ 
    29 & Amphitrite           & 1.36E+19 & 1.36E+18 & Ephem      & M$_{86}$               \\ 
    29 & Amphitrite           & 1.18E+19 & 6.03E+18 & Deflec     & M$_{92}$               \\ 
    29 & Amphitrite           & 1.52E+19 & 6.17E+17 & Deflec     & M$_{95}$               \\ 
    29 & Amphitrite           & 1.48E+19 & 2.96E+18 & Ephem      & M$_{103}$              \\ 
    29 & Amphitrite           & 1.20E+19 & 1.91E+18 & Deflec     & M$_{97}$               \\ 
    29 & Amphitrite           & 1.06E+19 & 1.64E+18 & Deflec     & M$_{97}$               \\ 
    29 & Amphitrite           & 1.10E+19 & 1.63E+18 & Deflec     & M$_{97}$               \\ 
    29 & Amphitrite           & 9.77E+18 & 2.30E+18 & Deflec     & M$_{97}$               \\ 
    29 & Amphitrite           & 1.47E+19 & 1.69E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
    30 & Urania               & 1.42E+18 & 1.42E+17 & Ephem      & M$_{86}$               \\ 
    30 & Urania               & 1.96E+18 & 6.46E+17 & Deflec     & M$_{97}$               \\ 
    30 & Urania               & 2.05E+18 & 6.21E+17 & Deflec     & M$_{97}$               \\ 
    30 & Urania               & 2.03E+18 & 6.21E+17 & Deflec     & M$_{97}$               \\ 
    30 & Urania               & 3.80E+18 & 2.31E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
    31 & Euphrosyne           & 1.87E+19 & 1.03E+19 & Deflec     & M$_{42}$               \\ 
    31 & Euphrosyne           & 6.23E+18 & 1.17E+18 & Deflec     & M$_{72}$               \\ 
    31 & Euphrosyne           & 5.95E+19 & 1.35E+19 & Ephem      & M$_{80}$$^\dagger$     \\ 
    31 & Euphrosyne           & 1.71E+19 & 1.71E+18 & Ephem      & M$_{86}$               \\ 
    31 & Euphrosyne           & 5.81E+19 & 1.97E+19 & Deflec     & M$_{95}$$^\dagger$     \\ 
    31 & Euphrosyne           & 1.85E+19 & 1.13E+19 & Deflec     & M$_{97}$               \\ 
    31 & Euphrosyne           & 2.31E+19 & 9.44E+18 & Deflec     & M$_{97}$               \\ 
    31 & Euphrosyne           & 2.69E+19 & 9.10E+18 & Deflec     & M$_{97}$               \\ 
    31 & Euphrosyne           & 1.39E+19 & 1.27E+19 & Deflec     & M$_{97}$               \\ 
    31 & Euphrosyne           & 8.75E+18 & 3.98E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
    33 & Polyhymnia           & 6.20E+18 & 7.36E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
    34 & Circe                & 3.61E+18 & 3.39E+18 & Ephem      & M$_{93}$               \\ 
    34 & Circe                & 3.68E+18 & 1.51E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
    36 & Atalante             & 4.32E+18 & 3.80E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
    38 & Leda                 & 5.71E+18 & 5.47E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
    39 & Laetitia             & 1.75E+19 & 1.01E+18 & Ephem      & M$_{93}$$^\dagger$     \\ 
    39 & Laetitia             & 5.63E+18 & 1.45E+18 & Deflec     & M$_{95}$               \\ 
    39 & Laetitia             & 2.28E+18 & 3.62E+18 & Deflec     & M$_{97}$               \\ 
    39 & Laetitia             & 3.95E+18 & 2.60E+18 & Deflec     & M$_{97}$               \\ 
    39 & Laetitia             & 4.45E+18 & 2.57E+18 & Deflec     & M$_{97}$               \\ 
    39 & Laetitia             & 5.66E+18 & 2.05E+18 & Ephem      & M$_{100}$              \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lccll}
 \hline
 \hline
 \# & Designation & $M$ & $\delta M$ & Method & Refs.\\
 \hline
    41 & Daphne               & 1.05E+19 & 9.95E+17 & Ephem      & M$_{80}$$^\dagger$     \\ 
    41 & Daphne               & 7.90E+18 & 7.90E+17 & Ephem      & M$_{86}$$^\dagger$     \\ 
    41 & Daphne               & 1.83E+19 & 5.23E+18 & Ephem      & M$_{93}$$^\dagger$     \\ 
    41 & Daphne               & 8.43E+18 & 3.52E+18 & Ephem      & M$_{103}$$^\dagger$    \\ 
    41 & Daphne               & 6.31E+18 & 1.10E+17 & BinImg     & M$_{107}$              \\ 
    41 & Daphne               & 1.82E+19 & 7.20E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
    41 & Daphne               & 3.02E+17 & 5.67E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
    41 & Daphne               & 4.76E+18 & 5.50E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
    41 & Daphne               & 1.21E+19 & 1.05E+19 & Deflec     & M$_{97}$$^\dagger$     \\ 
    41 & Daphne               & 1.02E+19 & 1.19E+18 & Ephem      & M$_{100}$$^\dagger$    \\ 
\noalign{\smallskip}
    42 & Isis                 & 1.38E+18 & 1.38E+17 & Ephem      & M$_{86}$               \\ 
    42 & Isis                 & 3.69E+18 & 2.13E+18 & Ephem      & M$_{93}$               \\ 
    42 & Isis                 & 1.85E+18 & 5.93E+17 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
    43 & Ariadne              & 1.50E+18 & 8.55E+17 & Ephem      & M$_{93}$               \\ 
    43 & Ariadne              & 1.04E+18 & 5.11E+17 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
    45 & Eugenia              & 2.98E+18 & 2.98E+18 & Deflec     & M$_{18}$$^\dagger$     \\ 
    45 & Eugenia              & 5.97E+18 & 1.99E+17 & BinImg     & M$_{19}$               \\ 
    45 & Eugenia              & 6.96E+18 & 3.98E+17 & Deflec     & M$_{28}$$^\dagger$     \\ 
    45 & Eugenia              & 1.99E+18 & 5.97E+18 & Ephem      & M$_{62}$$^\dagger$     \\ 
    45 & Eugenia              & 5.69E+18 & 1.19E+17 & BinImg     & M$_{75}$               \\ 
    45 & Eugenia              & 1.79E+19 & 5.97E+18 & Deflec     & M$_{78}$$^\dagger$     \\ 
    45 & Eugenia              & 5.95E+18 & 5.95E+17 & Ephem      & M$_{86}$$^\dagger$     \\ 
    45 & Eugenia              & 7.68E+18 & 2.81E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
    45 & Eugenia              & 7.11E+18 & 1.63E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
    45 & Eugenia              & 7.57E+18 & 1.62E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
    45 & Eugenia              & 1.14E+19 & 1.97E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
\noalign{\smallskip}
    46 & Hestia               & 2.17E+19 & 1.35E+19 & Deflec     & M$_{10}$$^\dagger$     \\ 
    46 & Hestia               & 7.01E+18 & 5.23E+18 & Ephem      & M$_{93}$               \\ 
    46 & Hestia               & 5.75E+18 & 1.23E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
    47 & Aglaja               & 2.17E+18 & 8.55E+17 & Deflec     & M$_{72}$               \\ 
    47 & Aglaja               & 1.07E+19 & 4.57E+17 & Ephem      & M$_{93}$$^\dagger$     \\ 
    47 & Aglaja               & 5.88E+18 & 2.09E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
    48 & Doris                & 1.21E+19 & 5.97E+18 & Deflec     & M$_{42}$               \\ 
    48 & Doris                & 4.00E+19 & 2.98E+19 & Ephem      & M$_{93}$$^\dagger$     \\ 
    48 & Doris                & 5.89E+18 & 4.84E+18 & Deflec     & M$_{97}$               \\ 
    48 & Doris                & 3.78E+18 & 3.74E+18 & Deflec     & M$_{97}$               \\ 
    48 & Doris                & 3.84E+18 & 3.69E+18 & Deflec     & M$_{97}$               \\ 
    48 & Doris                & 7.94E+18 & 6.39E+18 & Deflec     & M$_{97}$               \\ 
    48 & Doris                & 2.40E+19 & 6.83E+18 & Ephem      & M$_{100}$$^\dagger$    \\ 
\noalign{\smallskip}
    49 & Pales                & 2.69E+18 & 4.97E+17 & Deflec     & M$_{72}$               \\ 
    49 & Pales                & 5.07E+18 & 3.87E+18 & Deflec     & M$_{97}$               \\ 
    49 & Pales                & 8.11E+18 & 2.68E+18 & Deflec     & M$_{97}$               \\ 
    49 & Pales                & 7.61E+18 & 2.67E+18 & Deflec     & M$_{97}$               \\ 
    49 & Pales                & 4.93E+18 & 4.90E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
    50 & Virginia             & 3.65E+18 & 2.67E+18 & Ephem      & M$_{93}$               \\ 
    50 & Virginia             & 1.95E+18 & 7.28E+17 & Ephem      & M$_{100}$              \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lccll}
 \hline
 \hline
 \# & Designation & $M$ & $\delta M$ & Method & Refs.\\
 \hline
    51 & Nemausa              & 2.16E+18 & 2.16E+17 & Ephem      & M$_{86}$               \\ 
    51 & Nemausa              & 1.44E+18 & 8.37E+17 & Ephem      & M$_{93}$               \\ 
    51 & Nemausa              & 4.55E+18 & 2.72E+18 & Deflec     & M$_{97}$               \\ 
    51 & Nemausa              & 3.39E+18 & 1.62E+18 & Deflec     & M$_{97}$               \\ 
    51 & Nemausa              & 3.36E+18 & 1.62E+18 & Deflec     & M$_{97}$               \\ 
    51 & Nemausa              & 4.25E+18 & 2.08E+18 & Deflec     & M$_{97}$               \\ 
    51 & Nemausa              & 5.63E+18 & 1.30E+18 & Ephem      & M$_{100}$$^\dagger$    \\ 
\noalign{\smallskip}
    52 & Europa               & 2.15E+19 & 1.19E+18 & Deflec     & M$_{28}$               \\ 
    52 & Europa               & 5.19E+19 & 1.75E+19 & Deflec     & M$_{26}$               \\ 
    52 & Europa               & 2.55E+19 & 4.97E+18 & Deflec     & M$_{31}$               \\ 
    52 & Europa               & 2.53E+19 & 4.97E+18 & Deflec     & M$_{42}$               \\ 
    52 & Europa               & 7.16E+19 & 7.96E+18 & Ephem      & M$_{62}$$^\dagger$     \\ 
    52 & Europa               & 1.65E+19 & 1.61E+18 & Deflec     & M$_{72}$               \\ 
    52 & Europa               & 8.35E+19 & 2.19E+19 & Deflec     & M$_{78}$$^\dagger$     \\ 
    52 & Europa               & 3.43E+19 & 1.99E+18 & Ephem      & M$_{80}$               \\ 
    52 & Europa               & 2.03E+19 & 2.03E+18 & Ephem      & M$_{86}$               \\ 
    52 & Europa               & 8.41E+19 & 1.60E+19 & Ephem      & M$_{93}$$^\dagger$     \\ 
    52 & Europa               & 2.25E+19 & 9.57E+18 & Deflec     & M$_{92}$               \\ 
    52 & Europa               & 2.27E+19 & 1.57E+18 & Deflec     & M$_{95}$               \\ 
    52 & Europa               & 2.22E+19 & 1.67E+19 & Ephem      & M$_{103}$              \\ 
    52 & Europa               & 2.84E+19 & 3.86E+18 & Deflec     & M$_{97}$               \\ 
    52 & Europa               & 2.63E+19 & 3.29E+18 & Deflec     & M$_{97}$               \\ 
    52 & Europa               & 2.78E+19 & 3.25E+18 & Deflec     & M$_{97}$               \\ 
    52 & Europa               & 2.13E+19 & 4.90E+18 & Deflec     & M$_{97}$               \\ 
    52 & Europa               & 1.79E+19 & 4.77E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
    53 & Kalypso              & 5.63E+18 & 5.00E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
    54 & Alexandra            & 4.45E+18 & 2.21E+18 & Ephem      & M$_{93}$               \\ 
    54 & Alexandra            & 1.08E+19 & 6.11E+18 & Deflec     & M$_{97}$               \\ 
    54 & Alexandra            & 1.74E+18 & 3.19E+18 & Deflec     & M$_{97}$               \\ 
    54 & Alexandra            & 2.94E+18 & 3.15E+18 & Deflec     & M$_{97}$               \\ 
    54 & Alexandra            & 6.44E+18 & 6.95E+18 & Deflec     & M$_{97}$               \\ 
    54 & Alexandra            & 1.03E+19 & 1.74E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
    56 & Melete               & 4.62E+18 & 3.60E+18 & Ephem      & M$_{93}$               \\ 
    56 & Melete               & 4.61E+18 & 9.65E+17 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
    57 & Mnemosyne            & 1.33E+19 & 7.96E+18 & Deflec     & M$_{97}$               \\ 
    57 & Mnemosyne            & 1.12E+19 & 5.68E+18 & Deflec     & M$_{97}$               \\ 
    57 & Mnemosyne            & 1.08E+19 & 5.58E+18 & Deflec     & M$_{97}$               \\ 
    57 & Mnemosyne            & 1.76E+19 & 1.08E+19 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
    59 & Elpis                & 5.15E+18 & 3.57E+18 & Ephem      & M$_{93}$               \\ 
    59 & Elpis                & 2.75E+18 & 3.76E+17 & Deflec     & M$_{97}$               \\ 
    59 & Elpis                & 2.88E+18 & 3.72E+17 & Deflec     & M$_{97}$               \\ 
    59 & Elpis                & 2.88E+18 & 3.72E+17 & Deflec     & M$_{97}$               \\ 
    59 & Elpis                & 3.05E+18 & 3.47E+18 & Deflec     & M$_{97}$               \\ 
    59 & Elpis                & 4.15E+18 & 1.75E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
    60 & Echo                 & 3.15E+17 & 3.15E+16 & Ephem      & M$_{86}$               \\ 
    60 & Echo                 & 8.00E+17 & 7.46E+17 & Ephem      & M$_{93}$$^\dagger$     \\ 
\noalign{\smallskip}
    61 & Danae                & 2.89E+18 & 2.78E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
    63 & Ausonia              & 1.53E+18 & 1.53E+17 & Ephem      & M$_{86}$               \\ 
    63 & Ausonia              & 4.02E+18 & 3.35E+18 & Ephem      & M$_{93}$$^\dagger$     \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lccll}
 \hline
 \hline
 \# & Designation & $M$ & $\delta M$ & Method & Refs.\\
 \hline
    65 & Cybele               & 1.15E+19 & 2.98E+18 & Deflec     & M$_{31}$               \\ 
    65 & Cybele               & 1.15E+19 & 2.98E+18 & Deflec     & M$_{42}$               \\ 
    65 & Cybele               & 1.78E+19 & 1.21E+18 & Deflec     & M$_{72}$               \\ 
    65 & Cybele               & 1.04E+19 & 1.04E+18 & Ephem      & M$_{86}$               \\ 
    65 & Cybele               & 1.43E+19 & 8.47E+18 & Ephem      & M$_{93}$               \\ 
    65 & Cybele               & 1.05E+19 & 1.91E+18 & Deflec     & M$_{95}$               \\ 
    65 & Cybele               & 1.62E+19 & 3.68E+18 & Deflec     & M$_{97}$               \\ 
    65 & Cybele               & 1.52E+19 & 3.46E+18 & Deflec     & M$_{97}$               \\ 
    65 & Cybele               & 1.52E+19 & 3.45E+18 & Deflec     & M$_{97}$               \\ 
    65 & Cybele               & 1.75E+19 & 1.16E+19 & Deflec     & M$_{97}$               \\ 
    65 & Cybele               & 1.75E+19 & 5.17E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
    67 & Asia                 & 1.03E+18 & 9.95E+16 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
    68 & Leto                 & 1.39E+18 & 4.00E+18 & Deflec     & M$_{97}$               \\ 
    68 & Leto                 & 2.60E+18 & 2.75E+18 & Deflec     & M$_{97}$               \\ 
    68 & Leto                 & 3.03E+18 & 2.73E+18 & Deflec     & M$_{97}$               \\ 
    68 & Leto                 & 7.23E+18 & 4.85E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
    69 & Hesperia             & 6.20E+18 & 6.20E+17 & Ephem      & M$_{86}$               \\ 
    69 & Hesperia             & 1.99E+18 & 6.54E+18 & Deflec     & M$_{97}$               \\ 
    69 & Hesperia             & 4.98E+18 & 2.10E+18 & Deflec     & M$_{97}$               \\ 
    69 & Hesperia             & 6.56E+18 & 4.27E+18 & Deflec     & M$_{97}$               \\ 
    69 & Hesperia             & 8.12E+18 & 7.48E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
    70 & Panopaea             & 4.33E+18 & 1.09E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
    72 & Feronia              & 3.32E+18 & 8.49E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
    74 & Galatea              & 6.13E+18 & 5.36E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
    76 & Freia                & 4.12E+17 & 2.13E+18 & Deflec     & M$_{97}$               \\ 
    76 & Freia                & 6.72E+17 & 2.06E+18 & Deflec     & M$_{97}$               \\ 
    76 & Freia                & 1.43E+19 & 9.03E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
    77 & Frigga               & 1.74E+18 & 6.76E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
    78 & Diana                & 1.27E+18 & 1.27E+17 & Ephem      & M$_{86}$               \\ 
    78 & Diana                & 6.43E+18 & 4.61E+18 & Ephem      & M$_{93}$$^\dagger$     \\ 
\noalign{\smallskip}
    81 & Terpsichore          & 6.19E+18 & 5.31E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
    84 & Klio                 & 5.47E+17 & 4.06E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
    85 & Io                   & 3.32E+17 & 3.45E+18 & Deflec     & M$_{97}$               \\ 
    85 & Io                   & 3.87E+18 & 2.68E+18 & Deflec     & M$_{97}$               \\ 
    85 & Io                   & 3.49E+18 & 2.64E+18 & Deflec     & M$_{97}$               \\ 
    85 & Io                   & 1.40E+18 & 6.33E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
    87 & Sylvia               & 5.37E+19 & 1.99E+19 & Deflec     & M$_{18}$$^\dagger$     \\ 
    87 & Sylvia               & 1.39E+19 & 1.99E+18 & Deflec     & M$_{28}$$^\dagger$     \\ 
    87 & Sylvia               & 1.46E+19 & 1.00E+18 & BinImg     & M$_{27}$               \\ 
    87 & Sylvia               & 3.58E+19 & 1.79E+19 & Ephem      & M$_{62}$$^\dagger$     \\ 
    87 & Sylvia               & 1.48E+19 & 5.97E+16 & BinImg     & M$_{48}$               \\ 
    87 & Sylvia               & 5.17E+19 & 2.19E+19 & Deflec     & M$_{78}$$^\dagger$     \\ 
    87 & Sylvia               & 1.17E+19 & 1.29E+19 & Deflec     & M$_{97}$$^\dagger$     \\ 
    87 & Sylvia               & 1.36E+19 & 1.09E+19 & Deflec     & M$_{97}$$^\dagger$     \\ 
    87 & Sylvia               & 1.18E+19 & 1.06E+19 & Deflec     & M$_{97}$$^\dagger$     \\ 
    87 & Sylvia               & 5.98E+18 & 1.88E+19 & Deflec     & M$_{97}$$^\dagger$     \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lccll}
 \hline
 \hline
 \# & Designation & $M$ & $\delta M$ & Method & Refs.\\
 \hline
    88 & Thisbe               & 1.47E+19 & 2.59E+18 & Deflec     & M$_{26}$               \\ 
    88 & Thisbe               & 1.17E+19 & 2.39E+18 & Deflec     & M$_{42}$               \\ 
    88 & Thisbe               & 1.05E+19 & 1.79E+18 & Deflec     & M$_{72}$               \\ 
    88 & Thisbe               & 1.72E+19 & 5.17E+17 & Ephem      & M$_{80}$               \\ 
    88 & Thisbe               & 1.83E+19 & 1.09E+18 & Deflec     & M$_{95}$               \\ 
    88 & Thisbe               & 9.53E+18 & 3.20E+18 & Deflec     & M$_{97}$               \\ 
    88 & Thisbe               & 7.61E+18 & 2.27E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
    88 & Thisbe               & 7.63E+18 & 2.25E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
\noalign{\smallskip}
    89 & Julia                & 7.14E+18 & 2.78E+17 & Ephem      & M$_{80}$               \\ 
    89 & Julia                & 8.32E+18 & 4.14E+18 & Ephem      & M$_{93}$               \\ 
    89 & Julia                & 3.72E+17 & 3.24E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
    90 & Antiope              & 4.10E+17 & 1.19E+17 & BinImg     & M$_{32}$$^\dagger$     \\ 
    90 & Antiope              & 8.30E+17 & 1.99E+16 & BinImg     & M$_{65}$               \\ 
\noalign{\smallskip}
    92 & Undina               & 4.19E+18 & 4.39E+18 & Deflec     & M$_{97}$               \\ 
    92 & Undina               & 4.31E+18 & 3.91E+18 & Deflec     & M$_{97}$               \\ 
    92 & Undina               & 4.77E+18 & 3.87E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
    93 & Minerva              & 3.50E+18 & 4.00E+17 & BinImg     & M$_{101}$              \\ 
\noalign{\smallskip}
    94 & Aurora               & 6.20E+18 & 6.20E+17 & Ephem      & M$_{86}$               \\ 
    94 & Aurora               & 3.15E+19 & 2.29E+19 & Ephem      & M$_{93}$$^\dagger$     \\ 
    94 & Aurora               & 1.51E+18 & 5.08E+18 & Deflec     & M$_{97}$               \\ 
    94 & Aurora               & 4.18E+16 & 4.17E+18 & Deflec     & M$_{97}$               \\ 
    94 & Aurora               & 1.57E+19 & 7.99E+18 & Deflec     & M$_{97}$               \\ 
    94 & Aurora               & 1.18E+19 & 4.36E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
    96 & Aegle                & 1.74E+18 & 8.31E+18 & Deflec     & M$_{97}$               \\ 
    96 & Aegle                & 3.50E+17 & 4.69E+18 & Deflec     & M$_{97}$               \\ 
    96 & Aegle                & 1.34E+19 & 3.69E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
    97 & Klotho               & 1.33E+18 & 1.33E+17 & Ephem      & M$_{86}$               \\ 
\noalign{\smallskip}
    98 & Ianthe               & 8.24E+17 & 8.24E+16 & Ephem      & M$_{86}$               \\ 
    98 & Ianthe               & 1.47E+18 & 6.90E+17 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   105 & Artemis              & 1.32E+18 & 1.32E+17 & Ephem      & M$_{86}$               \\ 
   105 & Artemis              & 2.89E+18 & 8.43E+17 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   106 & Dione                & 3.04E+17 & 3.59E+18 & Deflec     & M$_{97}$               \\ 
   106 & Dione                & 4.29E+18 & 2.64E+18 & Deflec     & M$_{97}$               \\ 
   106 & Dione                & 3.52E+18 & 2.62E+18 & Deflec     & M$_{97}$               \\ 
   106 & Dione                & 3.77E+18 & 5.80E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   107 & Camilla              & 1.12E+19 & 2.98E+17 & BinImg     & M$_{75}$               \\ 
   107 & Camilla              & 3.62E+19 & 9.24E+18 & Ephem      & M$_{93}$$^\dagger$     \\ 
   107 & Camilla              & 3.88E+18 & 1.09E+19 & Deflec     & M$_{97}$$^\dagger$     \\ 
   107 & Camilla              & 3.90E+19 & 1.06E+19 & Deflec     & M$_{97}$$^\dagger$     \\ 
   107 & Camilla              & 1.76E+19 & 8.69E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
   107 & Camilla              & 2.25E+18 & 1.80E+19 & Deflec     & M$_{97}$$^\dagger$     \\ 
   107 & Camilla              & 2.71E+19 & 6.96E+18 & Ephem      & M$_{100}$$^\dagger$    \\ 
\noalign{\smallskip}
   111 & Ate                  & 1.99E+18 & 1.99E+17 & Deflec     & M$_{28}$               \\ 
   111 & Ate                  & 1.67E+20 & 3.78E+19 & Deflec     & M$_{78}$$^\dagger$     \\ 
   111 & Ate                  & 1.74E+18 & 1.74E+17 & Ephem      & M$_{86}$               \\ 
   111 & Ate                  & 2.71E+18 & 2.49E+18 & Deflec     & M$_{97}$               \\ 
   111 & Ate                  & 3.42E+17 & 1.65E+18 & Deflec     & M$_{97}$               \\ 
   111 & Ate                  & 8.16E+17 & 1.66E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   112 & Iphigenia            & 1.97E+18 & 6.78E+18 & Ephem      & M$_{93}$               \\ 
\hline
\end{tabular}
\begin{tabular}{r@{ }lccll}
 \hline
 \hline
 \# & Designation & $M$ & $\delta M$ & Method & Refs.\\
 \hline
   117 & Lomia                & 1.72E+19 & 1.99E+17 & Ephem      & M$_{93}$$^\dagger$     \\ 
   117 & Lomia                & 6.36E+18 & 4.35E+18 & Deflec     & M$_{97}$               \\ 
   117 & Lomia                & 5.85E+18 & 3.59E+18 & Deflec     & M$_{97}$               \\ 
   117 & Lomia                & 6.73E+18 & 3.55E+18 & Deflec     & M$_{97}$               \\ 
   117 & Lomia                & 4.88E+18 & 6.61E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   121 & Hermione             & 9.35E+18 & 1.59E+18 & Deflec     & M$_{20}$$^\dagger$     \\ 
   121 & Hermione             & 5.38E+18 & 2.98E+17 & BinImg     & M$_{47}$               \\ 
   121 & Hermione             & 4.70E+18 & 2.00E+17 & BinImg     & M$_{84}$               \\ 
   121 & Hermione             & 5.12E+18 & 2.22E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
   121 & Hermione             & 6.01E+18 & 1.70E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
   121 & Hermione             & 4.58E+18 & 2.13E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
   121 & Hermione             & 6.27E+18 & 2.28E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
\noalign{\smallskip}
   126 & Velleda              & 4.71E+17 & 5.79E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   127 & Johanna              & 8.76E+18 & 8.75E+17 & Ephem      & M$_{93}$$^\dagger$     \\ 
   127 & Johanna              & 3.08E+18 & 1.35E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   128 & Nemesis              & 3.36E+18 & 6.56E+17 & Ephem      & M$_{80}$               \\ 
   128 & Nemesis              & 9.12E+18 & 5.51E+18 & Ephem      & M$_{93}$               \\ 
   128 & Nemesis              & 9.94E+18 & 3.08E+18 & Deflec     & M$_{97}$               \\ 
   128 & Nemesis              & 8.40E+18 & 2.16E+18 & Deflec     & M$_{97}$               \\ 
   128 & Nemesis              & 8.38E+18 & 2.14E+18 & Deflec     & M$_{97}$               \\ 
   128 & Nemesis              & 3.89E+18 & 4.44E+18 & Deflec     & M$_{97}$               \\ 
   128 & Nemesis              & 6.69E+18 & 2.18E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   129 & Antigone             & 1.43E+19 & 2.78E+17 & Ephem      & M$_{80}$$^\dagger$     \\ 
   129 & Antigone             & 8.62E+18 & 3.67E+18 & Ephem      & M$_{93}$$^\dagger$     \\ 
   129 & Antigone             & 4.82E+18 & 5.48E+18 & Deflec     & M$_{97}$               \\ 
   129 & Antigone             & 1.97E+18 & 3.87E+18 & Deflec     & M$_{97}$               \\ 
   129 & Antigone             & 1.33E+18 & 3.79E+18 & Deflec     & M$_{97}$               \\ 
   129 & Antigone             & 2.76E+18 & 8.97E+17 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   130 & Elektra              & 6.60E+18 & 3.98E+17 & BinImg     & M$_{73}$               \\ 
   130 & Elektra              & 2.22E+19 & 1.60E+19 & Ephem      & M$_{93}$$^\dagger$     \\ 
   130 & Elektra              & 1.61E+19 & 8.35E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
   130 & Elektra              & 1.00E+19 & 6.55E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
   130 & Elektra              & 6.93E+18 & 6.42E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
   130 & Elektra              & 1.34E+19 & 1.30E+19 & Deflec     & M$_{97}$$^\dagger$     \\ 
   130 & Elektra              & 2.19E+17 & 1.19E+17 & Ephem      & M$_{100}$$^\dagger$    \\ 
\noalign{\smallskip}
   132 & Aethra               & 4.12E+17 & 2.71E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   135 & Hertha               & 1.17E+18 & 1.17E+17 & Ephem      & M$_{86}$               \\ 
   135 & Hertha               & 1.82E+18 & 1.76E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   137 & Meliboea             & 5.03E+18 & 4.67E+18 & Deflec     & M$_{97}$               \\ 
   137 & Meliboea             & 5.80E+18 & 4.12E+18 & Deflec     & M$_{97}$               \\ 
   137 & Meliboea             & 6.37E+18 & 4.06E+18 & Deflec     & M$_{97}$               \\ 
   137 & Meliboea             & 1.34E+19 & 5.80E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   138 & Tolosa               & 4.93E+17 & 2.59E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   139 & Juewa                & 7.14E+18 & 1.99E+17 & Ephem      & M$_{80}$               \\ 
   139 & Juewa                & 2.82E+18 & 2.82E+17 & Ephem      & M$_{86}$               \\ 
   139 & Juewa                & 1.17E+19 & 6.59E+18 & Ephem      & M$_{93}$               \\ 
   139 & Juewa                & 7.32E+18 & 4.27E+18 & Deflec     & M$_{97}$               \\ 
   139 & Juewa                & 4.37E+18 & 3.25E+18 & Deflec     & M$_{97}$               \\ 
   139 & Juewa                & 6.00E+18 & 3.21E+18 & Deflec     & M$_{97}$               \\ 
   139 & Juewa                & 7.86E+18 & 4.83E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   141 & Lumen                & 8.25E+18 & 5.77E+18 & Ephem      & M$_{93}$               \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lccll}
 \hline
 \hline
 \# & Designation & $M$ & $\delta M$ & Method & Refs.\\
 \hline
   144 & Vibilia              & 9.08E+18 & 5.92E+18 & Ephem      & M$_{93}$               \\ 
   144 & Vibilia              & 4.63E+18 & 2.84E+18 & Deflec     & M$_{97}$               \\ 
   144 & Vibilia              & 5.32E+18 & 1.86E+18 & Deflec     & M$_{97}$               \\ 
   144 & Vibilia              & 4.95E+18 & 1.85E+18 & Deflec     & M$_{97}$               \\ 
   144 & Vibilia              & 4.62E+18 & 3.06E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   145 & Adeona               & 2.26E+18 & 2.26E+17 & Ephem      & M$_{86}$               \\ 
   145 & Adeona               & 1.73E+17 & 2.39E+18 & Deflec     & M$_{97}$               \\ 
   145 & Adeona               & 2.10E+18 & 2.97E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   147 & Protogeneia          & 1.23E+19 & 4.77E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   148 & Gallia               & 4.89E+18 & 1.67E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   150 & Nuwa                 & 1.81E+19 & 8.35E+17 & Ephem      & M$_{93}$$^\dagger$     \\ 
   150 & Nuwa                 & 2.04E+18 & 2.75E+18 & Deflec     & M$_{97}$               \\ 
   150 & Nuwa                 & 1.52E+18 & 6.39E+17 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   152 & Atala                & 5.43E+18 & 1.24E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   154 & Bertha               & 4.46E+17 & 1.40E+19 & Deflec     & M$_{97}$               \\ 
   154 & Bertha               & 1.18E+19 & 1.01E+19 & Deflec     & M$_{97}$               \\ 
   154 & Bertha               & 1.27E+19 & 9.57E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   156 & Xanthippe            & 6.49E+18 & 3.71E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   163 & Erigone              & 2.01E+18 & 6.76E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   164 & Eva                  & 9.29E+17 & 7.76E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   165 & Loreley              & 3.18E+19 & 1.99E+19 & Ephem      & M$_{62}$               \\ 
   165 & Loreley              & 1.94E+19 & 1.99E+17 & Ephem      & M$_{93}$               \\ 
   165 & Loreley              & 1.08E+19 & 5.64E+18 & Deflec     & M$_{97}$               \\ 
   165 & Loreley              & 1.87E+19 & 4.30E+18 & Deflec     & M$_{97}$               \\ 
   165 & Loreley              & 1.71E+19 & 4.25E+18 & Deflec     & M$_{97}$               \\ 
   165 & Loreley              & 1.47E+18 & 6.86E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
\noalign{\smallskip}
   168 & Sibylla              & 6.02E+18 & 7.82E+18 & Deflec     & M$_{97}$               \\ 
   168 & Sibylla              & 2.38E+18 & 5.74E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   173 & Ino                  & 7.28E+18 & 5.97E+17 & Ephem      & M$_{80}$               \\ 
   173 & Ino                  & 1.34E+19 & 1.13E+19 & Ephem      & M$_{93}$               \\ 
   173 & Ino                  & 2.06E+18 & 1.30E+18 & Deflec     & M$_{97}$               \\ 
   173 & Ino                  & 1.33E+18 & 1.22E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   179 & Klytaemnestra        & 2.49E+17 & 1.19E+17 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   185 & Eunike               & 6.89E+18 & 6.23E+18 & Deflec     & M$_{97}$               \\ 
   185 & Eunike               & 1.97E+18 & 5.14E+18 & Deflec     & M$_{97}$               \\ 
   185 & Eunike               & 6.46E+17 & 5.03E+18 & Deflec     & M$_{97}$               \\ 
   185 & Eunike               & 5.94E+18 & 6.74E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   187 & Lamberta             & 1.57E+18 & 1.57E+17 & Ephem      & M$_{86}$               \\ 
   187 & Lamberta             & 4.94E+18 & 2.14E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   189 & Phthia               & 3.84E+16 & 8.15E+15 & Deflec     & M$_{72}$               \\ 
\noalign{\smallskip}
   192 & Nausikaa             & 2.73E+18 & 8.16E+17 & Ephem      & M$_{80}$               \\ 
   192 & Nausikaa             & 1.60E+18 & 1.60E+17 & Ephem      & M$_{86}$               \\ 
\noalign{\smallskip}
   194 & Prokne               & 2.73E+18 & 2.73E+17 & Ephem      & M$_{86}$               \\ 
   194 & Prokne               & 1.75E+19 & 5.81E+18 & Ephem      & M$_{93}$$^\dagger$     \\ 
   194 & Prokne               & 2.84E+18 & 6.00E+18 & Deflec     & M$_{97}$               \\ 
   194 & Prokne               & 1.12E+18 & 7.68E+18 & Deflec     & M$_{97}$               \\ 
   194 & Prokne               & 1.60E+19 & 1.06E+18 & Ephem      & M$_{100}$$^\dagger$    \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lccll}
 \hline
 \hline
 \# & Designation & $M$ & $\delta M$ & Method & Refs.\\
 \hline
   196 & Philomela            & 6.39E+18 & 5.54E+18 & Deflec     & M$_{97}$               \\ 
   196 & Philomela            & 3.16E+18 & 1.61E+18 & Deflec     & M$_{97}$               \\ 
   196 & Philomela            & 3.30E+18 & 1.61E+18 & Deflec     & M$_{97}$               \\ 
   196 & Philomela            & 7.59E+18 & 6.87E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   200 & Dynamene             & 1.07E+19 & 1.61E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   204 & Kallisto             & 6.01E+17 & 1.81E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   209 & Dido                 & 4.59E+18 & 7.42E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   210 & Isabella             & 3.41E+18 & 1.09E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   211 & Isolda               & 7.56E+18 & 1.31E+18 & Ephem      & M$_{93}$               \\ 
   211 & Isolda               & 1.99E+18 & 2.28E+18 & Deflec     & M$_{97}$               \\ 
   211 & Isolda               & 2.67E+18 & 1.78E+18 & Deflec     & M$_{97}$               \\ 
   211 & Isolda               & 2.41E+18 & 1.78E+18 & Deflec     & M$_{97}$               \\ 
   211 & Isolda               & 4.16E+18 & 2.66E+18 & Deflec     & M$_{97}$               \\ 
   211 & Isolda               & 7.83E+18 & 3.13E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   212 & Medea                & 1.32E+19 & 1.05E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   216 & Kleopatra            & 7.02E+18 & 2.39E+17 & Ephem      & M$_{80}$$^\dagger$     \\ 
   216 & Kleopatra            & 4.48E+18 & 4.48E+17 & Ephem      & M$_{86}$$^\dagger$     \\ 
   216 & Kleopatra            & 1.12E+18 & 9.15E+17 & Ephem      & M$_{93}$$^\dagger$     \\ 
   216 & Kleopatra            & 4.64E+18 & 2.00E+17 & BinImg     & M$_{102}$              \\ 
   216 & Kleopatra            & 7.31E+18 & 2.45E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
   216 & Kleopatra            & 7.12E+18 & 3.95E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
   216 & Kleopatra            & 7.64E+18 & 2.26E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
   216 & Kleopatra            & 7.97E+18 & 2.54E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
   216 & Kleopatra            & 5.69E+18 & 1.77E+18 & Ephem      & M$_{100}$$^\dagger$    \\ 
\noalign{\smallskip}
   217 & Eudora               & 1.52E+18 & 5.97E+16 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   221 & Eos                  & 5.87E+18 & 3.38E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   230 & Athamantis           & 1.89E+18 & 1.89E+17 & Ephem      & M$_{86}$               \\ 
\noalign{\smallskip}
   234 & Barbara              & 4.40E+17 & 1.45E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   238 & Hypatia              & 4.86E+18 & 4.16E+18 & Deflec     & M$_{97}$               \\ 
   238 & Hypatia              & 5.44E+18 & 3.27E+18 & Deflec     & M$_{97}$               \\ 
   238 & Hypatia              & 6.20E+18 & 3.24E+18 & Deflec     & M$_{97}$               \\ 
   238 & Hypatia              & 8.63E+17 & 7.26E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   240 & Vanadis              & 4.11E+18 & 3.80E+18 & Ephem      & M$_{93}$               \\ 
   240 & Vanadis              & 8.25E+17 & 3.54E+17 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   241 & Germania             & 8.61E+17 & 5.00E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   243 & Ida                  & 3.78E+16 & 1.99E+15 & BinImg     & M$_{13}$               \\ 
\noalign{\smallskip}
   253 & Mathilde             & 1.03E+17 & 4.38E+15 & FlyBy      & M$_{14}$               \\ 
   253 & Mathilde             & 1.80E+18 & 1.29E+18 & Ephem      & M$_{93}$$^\dagger$     \\ 
   253 & Mathilde             & 1.19E+18 & 5.97E+17 & Ephem      & M$_{100}$$^\dagger$    \\ 
\noalign{\smallskip}
   259 & Aletheia             & 8.23E+18 & 4.66E+18 & Deflec     & M$_{97}$               \\ 
   259 & Aletheia             & 7.36E+18 & 4.58E+18 & Deflec     & M$_{97}$               \\ 
   259 & Aletheia             & 2.56E+19 & 9.38E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
   259 & Aletheia             & 3.72E+17 & 1.69E+17 & Ephem      & M$_{100}$$^\dagger$    \\ 
\noalign{\smallskip}
   266 & Aline                & 4.15E+18 & 4.18E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   268 & Adorea               & 1.56E+18 & 1.35E+18 & Ephem      & M$_{93}$               \\ 
   268 & Adorea               & 6.27E+18 & 2.42E+18 & Ephem      & M$_{100}$              \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lccll}
 \hline
 \hline
 \# & Designation & $M$ & $\delta M$ & Method & Refs.\\
 \hline
   283 & Emma                 & 1.38E+18 & 3.00E+16 & BinImg     & M$_{73}$               \\ 
   283 & Emma                 & 1.00E+19 & 5.16E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
   283 & Emma                 & 8.38E+18 & 3.68E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
   283 & Emma                 & 8.31E+18 & 3.65E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
   283 & Emma                 & 1.63E+19 & 6.03E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
\noalign{\smallskip}
   304 & Olga                 & 1.15E+18 & 1.12E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   306 & Unitas               & 5.33E+17 & 5.77E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   322 & Phaeo                & 1.86E+18 & 3.98E+16 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   324 & Bamberga             & 4.56E+19 & 7.56E+18 & Deflec     & M$_{42}$$^\dagger$     \\ 
   324 & Bamberga             & 1.01E+19 & 1.59E+18 & Deflec     & M$_{39}$               \\ 
   324 & Bamberga             & 1.09E+19 & 1.99E+17 & Deflec     & M$_{49}$               \\ 
   324 & Bamberga             & 9.35E+18 & 1.39E+18 & Deflec     & M$_{56}$               \\ 
   324 & Bamberga             & 9.15E+18 & 5.97E+17 & Ephem      & M$_{70}$               \\ 
   324 & Bamberga             & 9.90E+18 & 9.90E+17 & Ephem      & M$_{86}$               \\ 
   324 & Bamberga             & 9.33E+18 & 7.54E+17 & Ephem      & M$_{93}$               \\ 
   324 & Bamberga             & 1.06E+19 & 1.97E+18 & Ephem      & M$_{103}$              \\ 
   324 & Bamberga             & 5.61E+18 & 4.78E+18 & Deflec     & M$_{97}$               \\ 
   324 & Bamberga             & 1.13E+19 & 2.02E+18 & Deflec     & M$_{97}$               \\ 
   324 & Bamberga             & 1.08E+19 & 1.99E+18 & Deflec     & M$_{97}$               \\ 
   324 & Bamberga             & 1.09E+19 & 2.18E+18 & Deflec     & M$_{97}$               \\ 
   324 & Bamberga             & 1.13E+19 & 8.55E+17 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   328 & Gudrun               & 9.72E+18 & 2.59E+17 & Ephem      & M$_{93}$$^\dagger$     \\ 
   328 & Gudrun               & 3.74E+18 & 5.30E+18 & Deflec     & M$_{97}$               \\ 
   328 & Gudrun               & 1.86E+18 & 5.20E+18 & Deflec     & M$_{97}$               \\ 
   328 & Gudrun               & 3.25E+18 & 6.50E+17 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   334 & Chicago              & 1.30E+19 & 3.22E+19 & Deflec     & M$_{97}$               \\ 
   334 & Chicago              & 1.06E+18 & 1.62E+19 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   337 & Devosa               & 4.94E+17 & 4.94E+16 & Ephem      & M$_{86}$$^\dagger$     \\ 
   337 & Devosa               & 1.08E+18 & 1.59E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   344 & Desiderata           & 1.71E+18 & 1.71E+17 & Ephem      & M$_{86}$               \\ 
   344 & Desiderata           & 6.80E+17 & 3.74E+17 & Ephem      & M$_{93}$               \\ 
   344 & Desiderata           & 4.05E+18 & 8.31E+17 & Ephem      & M$_{100}$$^\dagger$    \\ 
\noalign{\smallskip}
   345 & Tercidina            & 4.37E+18 & 4.57E+17 & Ephem      & M$_{93}$$^\dagger$     \\ 
   345 & Tercidina            & 2.68E+18 & 1.18E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   346 & Hermentaria          & 6.33E+18 & 1.79E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   349 & Dembowska            & 5.19E+18 & 3.23E+18 & Deflec     & M$_{97}$               \\ 
   349 & Dembowska            & 3.10E+18 & 2.51E+18 & Deflec     & M$_{97}$               \\ 
   349 & Dembowska            & 3.67E+18 & 2.50E+18 & Deflec     & M$_{97}$               \\ 
   349 & Dembowska            & 2.08E+18 & 4.34E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   354 & Eleonora             & 9.71E+18 & 6.96E+17 & Ephem      & M$_{80}$               \\ 
   354 & Eleonora             & 4.90E+18 & 4.90E+17 & Ephem      & M$_{86}$               \\ 
   354 & Eleonora             & 1.97E+19 & 7.63E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
   354 & Eleonora             & 9.32E+18 & 5.00E+18 & Deflec     & M$_{97}$               \\ 
   354 & Eleonora             & 1.20E+19 & 4.90E+18 & Deflec     & M$_{97}$               \\ 
   354 & Eleonora             & 4.39E+18 & 7.18E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   356 & Liguria              & 7.83E+18 & 1.50E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   365 & Corduba              & 5.84E+18 & 9.55E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   372 & Palma                & 5.32E+18 & 5.32E+17 & Ephem      & M$_{86}$               \\ 
   372 & Palma                & 2.76E+18 & 7.48E+18 & Deflec     & M$_{97}$               \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lccll}
 \hline
 \hline
 \# & Designation & $M$ & $\delta M$ & Method & Refs.\\
 \hline
   375 & Ursula               & 2.64E+18 & 5.67E+18 & Deflec     & M$_{97}$               \\ 
   375 & Ursula               & 7.14E+18 & 3.93E+18 & Deflec     & M$_{97}$               \\ 
   375 & Ursula               & 7.44E+18 & 3.89E+18 & Deflec     & M$_{97}$               \\ 
   375 & Ursula               & 1.88E+19 & 6.40E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   379 & Huenna               & 3.83E+17 & 1.99E+16 & BinImg     & M$_{73}$               \\ 
\noalign{\smallskip}
   381 & Myrrha               & 9.18E+18 & 7.96E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   386 & Siegena              & 2.35E+19 & 4.18E+17 & Ephem      & M$_{93}$$^\dagger$     \\ 
   386 & Siegena              & 6.30E+18 & 9.57E+18 & Deflec     & M$_{97}$               \\ 
   386 & Siegena              & 7.80E+18 & 4.21E+18 & Deflec     & M$_{97}$               \\ 
   386 & Siegena              & 7.70E+18 & 4.17E+18 & Deflec     & M$_{97}$               \\ 
   386 & Siegena              & 1.16E+19 & 9.19E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   387 & Aquitania            & 5.32E+18 & 6.17E+17 & Ephem      & M$_{93}$$^\dagger$     \\ 
   387 & Aquitania            & 1.90E+18 & 6.37E+17 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   404 & Arsinoe              & 3.42E+18 & 3.03E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   405 & Thia                 & 1.38E+18 & 1.38E+17 & Ephem      & M$_{86}$               \\ 
\noalign{\smallskip}
   409 & Aspasia              & 2.09E+18 & 5.97E+16 & Ephem      & M$_{80}$$^\dagger$     \\ 
   409 & Aspasia              & 3.24E+18 & 3.24E+17 & Ephem      & M$_{86}$$^\dagger$     \\ 
   409 & Aspasia              & 8.37E+18 & 4.89E+18 & Deflec     & M$_{97}$               \\ 
   409 & Aspasia              & 1.12E+19 & 3.29E+18 & Deflec     & M$_{97}$               \\ 
   409 & Aspasia              & 1.24E+19 & 3.24E+18 & Deflec     & M$_{97}$               \\ 
   409 & Aspasia              & 1.55E+19 & 5.50E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   410 & Chloris              & 6.91E+18 & 4.73E+18 & Ephem      & M$_{93}$               \\ 
   410 & Chloris              & 6.11E+18 & 9.21E+17 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   416 & Vaticana             & 3.27E+18 & 3.10E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   419 & Aurelia              & 1.53E+18 & 1.53E+17 & Ephem      & M$_{86}$               \\ 
   419 & Aurelia              & 1.98E+18 & 1.10E+18 & Ephem      & M$_{93}$               \\ 
   419 & Aurelia              & 2.45E+18 & 7.44E+17 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   420 & Bertholda            & 1.48E+19 & 9.15E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   423 & Diotima              & 4.47E+18 & 5.75E+18 & Deflec     & M$_{97}$               \\ 
   423 & Diotima              & 5.76E+18 & 4.15E+18 & Deflec     & M$_{97}$               \\ 
   423 & Diotima              & 6.74E+18 & 4.11E+18 & Deflec     & M$_{97}$               \\ 
   423 & Diotima              & 1.14E+19 & 8.07E+18 & Deflec     & M$_{97}$               \\ 
   423 & Diotima              & 7.56E+18 & 3.48E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   433 & Eros                 & 6.69E+15 & 2.98E+12 & FlyBy      & M$_{22}$               \\ 
\noalign{\smallskip}
   442 & Eichsfeldia          & 1.95E+17 & 1.99E+16 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   444 & Gyptis               & 7.16E+18 & 3.18E+18 & Deflec     & M$_{26}$               \\ 
   444 & Gyptis               & 1.25E+19 & 2.39E+18 & Deflec     & M$_{42}$               \\ 
   444 & Gyptis               & 1.59E+19 & 1.11E+19 & Ephem      & M$_{93}$               \\ 
   444 & Gyptis               & 1.12E+19 & 4.54E+18 & Deflec     & M$_{97}$               \\ 
   444 & Gyptis               & 1.22E+19 & 2.70E+18 & Deflec     & M$_{97}$               \\ 
   444 & Gyptis               & 1.12E+19 & 2.67E+18 & Deflec     & M$_{97}$               \\ 
   444 & Gyptis               & 4.09E+18 & 6.20E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   445 & Edna                 & 3.47E+18 & 7.76E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   449 & Hamburga             & 1.57E+18 & 1.40E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   451 & Patientia            & 9.14E+18 & 9.14E+17 & Ephem      & M$_{86}$               \\ 
   451 & Patientia            & 4.17E+19 & 2.94E+19 & Ephem      & M$_{93}$               \\ 
   451 & Patientia            & 1.78E+19 & 6.82E+18 & Deflec     & M$_{97}$               \\ 
   451 & Patientia            & 1.11E+19 & 6.40E+18 & Deflec     & M$_{97}$               \\ 
   451 & Patientia            & 8.99E+18 & 8.02E+18 & Deflec     & M$_{97}$               \\ 
   451 & Patientia            & 2.98E+19 & 7.36E+18 & Ephem      & M$_{100}$$^\dagger$    \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lccll}
 \hline
 \hline
 \# & Designation & $M$ & $\delta M$ & Method & Refs.\\
 \hline
   455 & Bruchsalia           & 1.19E+18 & 1.19E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   469 & Argentina            & 7.25E+18 & 6.25E+18 & Ephem      & M$_{93}$$^\dagger$     \\ 
   469 & Argentina            & 4.53E+18 & 1.76E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   471 & Papagena             & 1.26E+19 & 7.16E+17 & Ephem      & M$_{93}$$^\dagger$     \\ 
   471 & Papagena             & 2.31E+18 & 4.88E+18 & Deflec     & M$_{97}$               \\ 
   471 & Papagena             & 2.08E+18 & 4.78E+18 & Deflec     & M$_{97}$               \\ 
   471 & Papagena             & 6.52E+18 & 9.75E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   481 & Emita                & 5.78E+18 & 1.45E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   485 & Genua                & 1.36E+18 & 4.38E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   488 & Kreusa               & 2.46E+18 & 2.46E+17 & Ephem      & M$_{86}$               \\ 
   488 & Kreusa               & 1.24E+19 & 1.10E+19 & Ephem      & M$_{93}$               \\ 
   488 & Kreusa               & 1.60E+19 & 6.15E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
   488 & Kreusa               & 2.29E+18 & 6.62E+17 & Deflec     & M$_{97}$               \\ 
   488 & Kreusa               & 2.19E+18 & 6.68E+17 & Deflec     & M$_{97}$               \\ 
   488 & Kreusa               & 8.25E+17 & 1.37E+19 & Deflec     & M$_{97}$               \\ 
   488 & Kreusa               & 9.77E+18 & 2.70E+18 & Ephem      & M$_{100}$$^\dagger$    \\ 
\noalign{\smallskip}
   490 & Veritas              & 9.32E+18 & 4.37E+18 & Deflec     & M$_{97}$               \\ 
   490 & Veritas              & 4.48E+18 & 2.11E+18 & Deflec     & M$_{97}$               \\ 
   490 & Veritas              & 4.59E+18 & 2.10E+18 & Deflec     & M$_{97}$               \\ 
   490 & Veritas              & 9.51E+18 & 5.62E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   491 & Carina               & 4.82E+18 & 1.95E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   503 & Evelyn               & 2.85E+18 & 3.38E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   505 & Cava                 & 3.99E+18 & 3.84E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   508 & Princetonia          & 1.18E+18 & 7.65E+18 & Deflec     & M$_{97}$               \\ 
   508 & Princetonia          & 3.16E+18 & 1.95E+18 & Deflec     & M$_{97}$               \\ 
   508 & Princetonia          & 3.27E+18 & 1.94E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   511 & Davida               & 6.64E+19 & 5.57E+18 & Deflec     & M$_{26}$$^\dagger$     \\ 
   511 & Davida               & 4.77E+19 & 4.77E+18 & Deflec     & M$_{31}$               \\ 
   511 & Davida               & 4.77E+19 & 4.77E+18 & Deflec     & M$_{42}$               \\ 
   511 & Davida               & 4.38E+19 & 1.99E+18 & Deflec     & M$_{72}$               \\ 
   511 & Davida               & 2.45E+19 & 2.45E+18 & Ephem      & M$_{86}$               \\ 
   511 & Davida               & 3.96E+19 & 8.09E+18 & Ephem      & M$_{93}$               \\ 
   511 & Davida               & 3.77E+19 & 1.97E+18 & Deflec     & M$_{95}$               \\ 
   511 & Davida               & 1.71E+19 & 1.18E+19 & Ephem      & M$_{103}$              \\ 
   511 & Davida               & 2.42E+19 & 7.49E+18 & Deflec     & M$_{97}$               \\ 
   511 & Davida               & 2.77E+19 & 5.20E+18 & Deflec     & M$_{97}$               \\ 
   511 & Davida               & 2.61E+19 & 6.03E+18 & Deflec     & M$_{97}$               \\ 
   511 & Davida               & 2.21E+19 & 9.21E+18 & Deflec     & M$_{97}$               \\ 
   511 & Davida               & 1.81E+19 & 4.77E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   516 & Amherstia            & 1.43E+18 & 1.33E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   532 & Herculina            & 3.34E+19 & 5.57E+18 & Deflec     & M$_{42}$$^\dagger$     \\ 
   532 & Herculina            & 1.09E+19 & 1.99E+17 & Ephem      & M$_{80}$               \\ 
   532 & Herculina            & 1.33E+19 & 1.33E+18 & Ephem      & M$_{86}$               \\ 
   532 & Herculina            & 5.76E+18 & 1.51E+18 & Ephem      & M$_{93}$$^\dagger$     \\ 
   532 & Herculina            & 1.46E+19 & 6.92E+18 & Deflec     & M$_{92}$               \\ 
   532 & Herculina            & 9.89E+18 & 5.59E+18 & Ephem      & M$_{103}$              \\ 
   532 & Herculina            & 1.25E+19 & 6.31E+18 & Deflec     & M$_{97}$               \\ 
   532 & Herculina            & 1.81E+19 & 4.46E+18 & Deflec     & M$_{97}$               \\ 
   532 & Herculina            & 1.75E+19 & 4.33E+18 & Deflec     & M$_{97}$               \\ 
   532 & Herculina            & 2.26E+19 & 8.76E+18 & Deflec     & M$_{97}$               \\ 
   532 & Herculina            & 5.75E+18 & 1.91E+18 & Ephem      & M$_{100}$              \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lccll}
 \hline
 \hline
 \# & Designation & $M$ & $\delta M$ & Method & Refs.\\
 \hline
   536 & Merapi               & 2.15E+19 & 2.44E+19 & Deflec     & M$_{97}$               \\ 
   536 & Merapi               & 3.10E+19 & 2.55E+19 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   554 & Peraga               & 6.59E+17 & 6.59E+16 & Ephem      & M$_{86}$               \\ 
   554 & Peraga               & 3.13E+18 & 2.54E+18 & Ephem      & M$_{93}$$^\dagger$     \\ 
\noalign{\smallskip}
   582 & Olympia              & 4.28E+17 & 1.17E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   584 & Semiramis            & 8.23E+17 & 5.77E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   602 & Marianna             & 1.02E+19 & 4.77E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   604 & Tekmessa             & 1.45E+18 & 2.78E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   617 & Patroclus            & 1.36E+18 & 1.09E+17 & BinImg     & M$_{59}$               \\ 
\noalign{\smallskip}
   624 & Hektor               & 9.95E+18 & 1.20E+17 & BinImg     & M$_{106}$              \\ 
\noalign{\smallskip}
   626 & Notburga             & 5.35E+18 & 6.52E+18 & Ephem      & M$_{93}$$^\dagger$     \\ 
   626 & Notburga             & 3.24E+18 & 1.30E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   654 & Zelinda              & 1.35E+18 & 1.35E+17 & Ephem      & M$_{86}$               \\ 
\noalign{\smallskip}
   665 & Sabine               & 6.98E+17 & 3.98E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   675 & Ludmilla             & 1.20E+19 & 2.39E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   679 & Pax                  & 7.14E+17 & 1.99E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   680 & Genoveva             & 2.69E+18 & 3.98E+16 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   690 & Wratislavia          & 1.28E+19 & 2.78E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   702 & Alauda               & 1.36E+19 & 1.12E+19 & Ephem      & M$_{93}$$^\dagger$     \\ 
   702 & Alauda               & 6.06E+18 & 3.60E+18 & BinImg     & M$_{98}$               \\ 
   702 & Alauda               & 3.45E+18 & 7.48E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
   702 & Alauda               & 1.17E+18 & 7.44E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
   702 & Alauda               & 2.46E+19 & 1.06E+19 & Deflec     & M$_{97}$$^\dagger$     \\ 
   702 & Alauda               & 2.20E+19 & 4.95E+18 & Ephem      & M$_{100}$$^\dagger$    \\ 
\noalign{\smallskip}
   704 & Interamnia           & 7.36E+19 & 3.38E+19 & Deflec     & M$_{3}$$^\dagger$      \\ 
   704 & Interamnia           & 1.23E+20 & 1.31E+20 & Deflec     & M$_{18}$               \\ 
   704 & Interamnia           & 2.59E+19 & 1.39E+18 & Deflec     & M$_{28}$               \\ 
   704 & Interamnia           & 7.00E+19 & 1.85E+19 & Deflec     & M$_{26}$$^\dagger$     \\ 
   704 & Interamnia           & 1.61E+19 & 8.35E+18 & Deflec     & M$_{31}$$^\dagger$     \\ 
   704 & Interamnia           & 1.61E+19 & 8.35E+18 & Deflec     & M$_{42}$$^\dagger$     \\ 
   704 & Interamnia           & 3.70E+19 & 2.19E+18 & Deflec     & M$_{72}$               \\ 
   704 & Interamnia           & 1.13E+20 & 3.18E+19 & Deflec     & M$_{78}$$^\dagger$     \\ 
   704 & Interamnia           & 3.23E+19 & 1.99E+17 & Ephem      & M$_{80}$               \\ 
   704 & Interamnia           & 3.69E+19 & 3.69E+18 & Ephem      & M$_{86}$               \\ 
   704 & Interamnia           & 2.66E+19 & 1.09E+19 & Deflec     & M$_{92}$               \\ 
   704 & Interamnia           & 3.88E+19 & 1.77E+18 & Deflec     & M$_{95}$               \\ 
   704 & Interamnia           & 3.97E+19 & 1.31E+19 & Ephem      & M$_{103}$              \\ 
   704 & Interamnia           & 2.25E+19 & 6.62E+18 & Deflec     & M$_{97}$               \\ 
   704 & Interamnia           & 3.34E+19 & 5.16E+18 & Deflec     & M$_{97}$               \\ 
   704 & Interamnia           & 3.13E+19 & 5.19E+18 & Deflec     & M$_{97}$               \\ 
   704 & Interamnia           & 3.88E+19 & 7.50E+18 & Deflec     & M$_{97}$               \\ 
   704 & Interamnia           & 3.82E+19 & 3.58E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   720 & Bohlinia             & 1.19E+19 & 1.99E+18 & Deflec     & M$_{18}$$^\dagger$     \\ 
   720 & Bohlinia             & 5.97E+16 & 7.96E+15 & Deflec     & M$_{28}$               \\ 
   720 & Bohlinia             & 2.78E+18 & 9.95E+17 & Deflec     & M$_{78}$$^\dagger$     \\ 
\noalign{\smallskip}
   735 & Marghanna            & 2.15E+18 & 6.76E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   739 & Mandeville           & 1.16E+18 & 1.07E+18 & Ephem      & M$_{93}$               \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lccll}
 \hline
 \hline
 \# & Designation & $M$ & $\delta M$ & Method & Refs.\\
 \hline
   747 & Winchester           & 7.96E+15 & 3.98E+15 & Ephem      & M$_{80}$$^\dagger$     \\ 
   747 & Winchester           & 2.94E+18 & 2.94E+17 & Ephem      & M$_{86}$               \\ 
   747 & Winchester           & 1.20E+19 & 4.59E+18 & Ephem      & M$_{93}$               \\ 
   747 & Winchester           & 8.10E+18 & 5.86E+18 & Deflec     & M$_{97}$               \\ 
   747 & Winchester           & 4.31E+18 & 4.65E+18 & Deflec     & M$_{97}$               \\ 
   747 & Winchester           & 5.25E+18 & 4.47E+18 & Deflec     & M$_{97}$               \\ 
   747 & Winchester           & 1.33E+19 & 1.47E+18 & Ephem      & M$_{100}$$^\dagger$    \\ 
\noalign{\smallskip}
   751 & Faina                & 7.07E+18 & 5.17E+17 & Ephem      & M$_{93}$$^\dagger$     \\ 
   751 & Faina                & 3.27E+18 & 5.83E+17 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   758 & Mancunia             & 9.31E+17 & 7.96E+16 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   760 & Massinga             & 1.33E+18 & 1.32E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   762 & Pulcova              & 2.59E+18 & 3.98E+17 & BinImg     & M$_{32}$$^\dagger$     \\ 
   762 & Pulcova              & 1.40E+18 & 9.94E+16 & BinImg     & M$_{75}$               \\ 
   762 & Pulcova              & 1.25E+19 & 7.46E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
   762 & Pulcova              & 3.15E+19 & 7.45E+18 & Deflec     & M$_{97}$$^\dagger$     \\ 
   762 & Pulcova              & 1.11E+18 & 4.42E+17 & Ephem      & M$_{100}$$^\dagger$    \\ 
\noalign{\smallskip}
   769 & Tatjana              & 6.31E+18 & 6.37E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   776 & Berbericia           & 5.46E+18 & 4.70E+18 & Deflec     & M$_{97}$               \\ 
   776 & Berbericia           & 2.39E+16 & 3.26E+18 & Deflec     & M$_{97}$               \\ 
   776 & Berbericia           & 3.08E+17 & 3.24E+18 & Deflec     & M$_{97}$               \\ 
   776 & Berbericia           & 6.28E+18 & 7.31E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   784 & Pickeringia          & 3.74E+18 & 3.18E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   786 & Bredichina           & 2.82E+18 & 2.79E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   790 & Pretoria             & 4.86E+18 & 4.76E+18 & Deflec     & M$_{97}$               \\ 
   790 & Pretoria             & 4.30E+18 & 4.73E+18 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   804 & Hispania             & 9.94E+18 & 7.96E+18 & Deflec     & M$_{3}$                \\ 
   804 & Hispania             & 4.02E+18 & 8.55E+17 & Deflec     & M$_{72}$               \\ 
   804 & Hispania             & 5.00E+18 & 3.62E+18 & Ephem      & M$_{93}$               \\ 
   804 & Hispania             & 3.48E+18 & 7.96E+17 & Deflec     & M$_{95}$               \\ 
   804 & Hispania             & 8.56E+18 & 4.71E+18 & Deflec     & M$_{97}$               \\ 
   804 & Hispania             & 5.03E+18 & 2.79E+18 & Deflec     & M$_{97}$               \\ 
   804 & Hispania             & 5.57E+18 & 2.77E+18 & Deflec     & M$_{97}$               \\ 
   804 & Hispania             & 8.65E+18 & 3.72E+18 & Deflec     & M$_{97}$               \\ 
   804 & Hispania             & 6.15E+18 & 2.39E+18 & Ephem      & M$_{100}$              \\ 
\noalign{\smallskip}
   809 & Lundia               & 9.27E+14 & 3.09E+14 & PheMu      & M$_{79}$               \\ 
\noalign{\smallskip}
   854 & Frostia              & 1.06E+15 & 9.50E+14 & PheMu      & M$_{50}$               \\ 
\noalign{\smallskip}
   895 & Helio                & 6.88E+18 & 1.39E+19 & Deflec     & M$_{97}$               \\ 
   895 & Helio                & 7.75E+18 & 3.43E+18 & Deflec     & M$_{97}$               \\ 
   895 & Helio                & 8.21E+18 & 3.41E+18 & Deflec     & M$_{97}$               \\ 
   895 & Helio                & 2.80E+19 & 1.37E+19 & Deflec     & M$_{97}$               \\ 
\noalign{\smallskip}
   914 & Palisana             & 2.35E+18 & 2.39E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
   949 & Hel                  & 1.73E+18 & 6.17E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
  1013 & Tombecka             & 1.71E+17 & 1.43E+18 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
  1015 & Christa              & 4.77E+18 & 6.76E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
  1021 & Flammario            & 5.14E+18 & 1.19E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
  1036 & Ganymed              & 1.67E+17 & 3.18E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
  1089 & Tama                 & 8.90E+14 & 3.20E+14 & PheMu      & M$_{50}$               \\ 
\noalign{\smallskip}
  1171 & Rusthawelia          & 1.81E+18 & 1.99E+17 & Ephem      & M$_{93}$               \\ 
\noalign{\smallskip}
  1313 & Berna                & 2.25E+15 & 2.00E+15 & PheMu      & M$_{50}$               \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lccll}
 \hline
 \hline
 \# & Designation & $M$ & $\delta M$ & Method & Refs.\\
 \hline
  1669 & Dagmar               & 4.18E+19 & 3.18E+19 & Deflec     & M$_{18}$$^\dagger$     \\ 
  1669 & Dagmar               & 3.98E+16 & 7.96E+15 & Deflec     & M$_{28}$               \\ 
  1669 & Dagmar               & 2.78E+19 & 3.98E+18 & Deflec     & M$_{78}$$^\dagger$     \\ 
\noalign{\smallskip}
  1686 & De Sitter            & 6.76E+18 & 3.18E+18 & Deflec     & M$_{78}$               \\ 
\noalign{\smallskip}
  3169 & Ostro                & 1.86E+14 & 6.20E+13 & PheMu      & M$_{66}$               \\ 
\noalign{\smallskip}
  3671 & Dionysus             & 8.38E+11 & 2.79E+11 & PheMu      & M$_{55}$               \\ 
\noalign{\smallskip}
  3749 & Balam                & 5.09E+14 & 1.99E+13 & BinImg     & M$_{73}$               \\ 
\noalign{\smallskip}
  4492 & Debussy              & 3.33E+14 & 3.00E+14 & PheMu      & M$_{50}$               \\ 
\noalign{\smallskip}
  5381 & Sekhmet              & 1.04E+12 & 3.46E+11 & BinRad     & M$_{35}$               \\ 
\noalign{\smallskip}
 25143 & Itokawa              & 3.50E+10 & 1.05E+09 & FlyBy      & M$_{60}$               \\ 
\noalign{\smallskip}
 26308 & 1998 SM165           & 6.78E+18 & 2.40E+18 & BinImg     & M$_{40}$               \\ 
\noalign{\smallskip}
 35107 & 1991 VH              & 1.40E+12 & 1.40E+11 & BinRad     & M$_{108}$              \\ 
\noalign{\smallskip}
 42355 & Typhon               & 9.49E+17 & 5.20E+16 & BinImg     & M$_{76}$               \\ 
\noalign{\smallskip}
 47171 & 1999 TC36            & 1.39E+19 & 2.50E+18 & BinImg     & M$_{40}$               \\ 
 47171 & 1999 TC36            & 1.44E+19 & 2.20E+18 & BinImg     & M$_{54}$               \\ 
\noalign{\smallskip}
 50000 & Quaoar               & 1.60E+21 & 3.00E+20 & BinImg     & M$_{90}$               \\ 
\noalign{\smallskip}
 58534 & Logos                & 2.70E+17 & 3.00E+16 & BinImg     & M$_{38}$               \\ 
\noalign{\smallskip}
 65489 & Ceto                 & 5.41E+18 & 4.20E+17 & BinImg     & M$_{68}$               \\ 
\noalign{\smallskip}
 65803 & Didymos              & 5.24E+11 & 5.24E+10 & BinRad     & M$_{91}$               \\ 
\noalign{\smallskip}
 66063 & 1998 RO1             & 3.60E+11 & 1.80E+11 & PheMu      & M$_{83}$               \\ 
\noalign{\smallskip}
 66391 & 1999 KW4             & 2.35E+12 & 9.94E+10 & BinRad     & M$_{61}$               \\ 
\noalign{\smallskip}
 66652 & Borasisi             & 3.75E+18 & 4.00E+17 & BinImg     & M$_{41}$               \\ 
\noalign{\smallskip}
 88611 & 2001 QT297           & 3.30E+18 & 3.00E+18 & BinImg     & M$_{36}$$^\dagger$     \\ 
 88611 & 2001 QT297           & 2.36E+18 & 1.00E+16 & BinImg     & M$_{46}$               \\ 
\noalign{\smallskip}
 90482 & Orcus                & 6.32E+20 & 1.00E+18 & BinImg     & M$_{87}$               \\ 
 90482 & Orcus                & 6.41E+20 & 5.00E+18 & BinImg     & M$_{94}$               \\ 
\noalign{\smallskip}
134340 & Pluto                & 1.30E+22 & 7.00E+19 & BinImg     & M$_{53}$               \\ 
\noalign{\smallskip}
134860 & 2000 OJ67            & 2.14E+18 & 1.10E+17 & BinImg     & M$_{82}$               \\ 
\noalign{\smallskip}
136108 & Haumea               & 4.20E+21 & 1.00E+20 & BinImg     & M$_{44}$$^\dagger$     \\ 
136108 & Haumea               & 4.01E+21 & 4.00E+19 & BinImg     & M$_{81}$               \\ 
\noalign{\smallskip}
136199 & Eris                 & 1.66E+22 & 2.00E+20 & BinImg     & M$_{69}$               \\ 
\noalign{\smallskip}
136617 & 1994 CC              & 2.59E+11 & 1.30E+10 & BinRad     & M$_{96}$               \\ 
\noalign{\smallskip}
153591 & 2001 SN263           & 9.17E+12 & 2.24E+10 & BinRad     & M$_{96}$               \\ 
\noalign{\smallskip}
164121 & 2003 YT1             & 1.27E+12 & 3.90E+11 & BinRad     & M$_{52}$               \\ 
\noalign{\smallskip}
175706 & 1996 FG3             & 4.27E+12 & 1.42E+12 & PheMu      & M$_{83}$               \\ 
\noalign{\smallskip}
185851 & 2000 DP107           & 4.60E+11 & 5.00E+10 & BinRad     & M$_{34}$               \\ 
\noalign{\smallskip}
276049 & 2002 CE26            & 1.95E+13 & 2.50E+12 & BinRad     & M$_{58}$               \\ 
\noalign{\smallskip}
311066 & 2004 DC              & 3.57E+10 & 3.57E+09 & BinRad     & M$_{77}$               \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lccll}
 \hline
 \hline
 \# & Designation & $M$ & $\delta M$ & Method & Refs.\\
 \hline
       & 1999 OJ4             & 3.91E+17 & 2.20E+16 & BinImg     & M$_{82}$               \\ 
       & 2000 QL251           & 3.11E+18 & 5.10E+16 & BinImg     & M$_{82}$               \\ 
       & 2000 UG11            & 9.35E+09 & 1.59E+09 & BinRad     & M$_{32}$               \\ 
       & 2001 QC298           & 1.08E+19 & 7.00E+17 & BinImg     & M$_{40}$               \\ 
       & 2001 XR254           & 4.00E+18 & 1.70E+17 & BinImg     & M$_{82}$               \\ 
       & 2003 QY90            & 1.01E+18 & 7.85E+17 & BinImg     & M$_{57}$               \\ 
       & 2003 TJ58            & 2.25E+17 & 1.50E+16 & BinImg     & M$_{82}$               \\ 
       & 2004 PB108           & 9.68E+18 & 5.70E+17 & BinImg     & M$_{82}$               \\ 
       & 1P/Halley            & 3.20E+14 & 1.20E+14 & CNGF       & M$_{85}$               \\ 
       & 2P/Encke             & 9.20E+13 & 5.80E+13 & CNGF       & M$_{85}$               \\ 
       & 6P/dArest            & 2.80E+12 & 8.00E+11 & CNGF       & M$_{85}$               \\ 
       & 9P/Tempel1           & 5.80E+13 & 1.60E+13 & CNGF       & M$_{64}$$^\dagger$     \\ 
       & 9P/Tempel1           & 4.50E+13 & 4.85E+13 & FlyBy      & M$_{67}$               \\ 
       & 9P/Tempel1           & 2.30E+13 & 1.60E+13 & CNGF       & M$_{85}$$^\dagger$     \\ 
       & 10P/Tempel2          & 3.50E+14 & 1.50E+14 & CNGF       & M$_{85}$               \\ 
       & 19P/Borrely          & 2.70E+12 & 2.10E+12 & CNGF       & M$_{85}$               \\ 
       & 22P/Kopff            & 5.30E+12 & 2.20E+12 & CNGF       & M$_{85}$               \\ 
       & 45P/H-M-P            & 1.90E+11 & 3.50E+11 & CNGF       & M$_{85}$               \\ 
       & 46P/Wirtanen         & 3.30E+11 & 2.30E+11 & CNGF       & M$_{85}$               \\ 
       & 67P/C-G              & 1.50E+13 & 6.00E+12 & CNGF       & M$_{85}$               \\ 
       & 81P/Wild2            & 8.10E+12 & 8.10E+11 & CNGF       & M$_{85}$               \\ 
       & SL9                  & 1.53E+12 & 1.53E+11 & BkUp       & M$_{4}$                \\ 
 \hline
 \end{tabular}

==> (inline-2) <==
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
     1 & Ceres                & 1014&00 &  101&40 & STM        & $\phi_{96}$           \\ 
     1 & Ceres                &  848&40 &   19&70 & STM        & $\phi_{93}$$^\dagger$ \\ 
     1 & Ceres                &  952&40 &    3&40 & Img-TE     & $\phi_{22}$           \\ 
     1 & Ceres                &  935&20 &    4&40 & Img-TE     & $\phi_{41}$           \\ 
     1 & Ceres                &  950&79 &    7&69 & Img-TE     & $\phi_{48}$           \\ 
     1 & Ceres                &  855&46 &   56&95 & STM        & $\phi_{64}$           \\ 
     1 & Ceres                &  886&47 &   27&29 & NEATM      & $\phi_{64}$           \\ 
     1 & Ceres                &  973&89 &   13&31 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
     2 & Pallas               &  589&00 &   58&90 & STM        & $\phi_{96}$           \\ 
     2 & Pallas               &  498&07 &   18&79 & STM        & $\phi_{93}$           \\ 
     2 & Pallas               &  502&00 &    6&00 & Img-TE     & $\phi_{54}$           \\ 
     2 & Pallas               &  544&00 &   18&00 & Img-TE     & $\phi_{58}$           \\ 
     2 & Pallas               &  512&00 &    6&00 & KOALA      & $\phi_{67}$           \\ 
     2 & Pallas               &  479&80 &   20&18 & STM        & $\phi_{64}$           \\ 
     2 & Pallas               &  523&97 &   20&82 & NEATM      & $\phi_{64}$           \\ 
     2 & Pallas               &  539&00 &   28&00 & LC+Occ     & $\phi_{78}$           \\ 
     2 & Pallas               &  512&59 &    4&98 & STM        & $\phi_{83}$           \\ 
     2 & Pallas               &  544&00 &   42&91 & NEATM      & $\phi_{72}$           \\ 
     2 & Pallas               &  544&00 &   60&70 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
     3 & Juno                 &  247&00 &   24&70 & STM        & $\phi_{96}$           \\ 
     3 & Juno                 &  233&91 &   11&19 & STM        & $\phi_{93}$           \\ 
     3 & Juno                 &  250&30 &    5&30 & Img-TE     & $\phi_{48}$           \\ 
     3 & Juno                 &  248&47 &    6&84 & STM        & $\phi_{64}$           \\ 
     3 & Juno                 &  262&01 &   12&05 & NEATM      & $\phi_{64}$           \\ 
     3 & Juno                 &  252&00 &   29&00 & LC+Occ     & $\phi_{78}$           \\ 
     3 & Juno                 &  231&08 &    2&59 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
     4 & Vesta                &  530&00 &   53&00 & STM        & $\phi_{96}$           \\ 
     4 & Vesta                &  468&29 &   26&70 & STM        & $\phi_{93}$$^\dagger$ \\ 
     4 & Vesta                &  530&00 &   10&00 & Img-TE     & $\phi_{2}$            \\ 
     4 & Vesta                &  510&29 &    5&80 & Img-TE     & $\phi_{48}$           \\ 
     4 & Vesta                &  520&36 &    6&84 & STM        & $\phi_{64}$           \\ 
     4 & Vesta                &  515&85 &   19&25 & NEATM      & $\phi_{64}$           \\ 
     4 & Vesta                &  521&73 &    7&50 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
     5 & Astraea              &  121&00 &   12&10 & STM        & $\phi_{96}$           \\ 
     5 & Astraea              &  119&06 &    6&50 & STM        & $\phi_{93}$           \\ 
     5 & Astraea              &   97&96 &    3&61 & STM        & $\phi_{64}$$^\dagger$ \\ 
     5 & Astraea              &  133&72 &    6&46 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
     5 & Astraea              &  115&00 &    6&00 & LC+Occ     & $\phi_{78}$           \\ 
     5 & Astraea              &  110&76 &    1&37 & STM        & $\phi_{83}$           \\ 
     5 & Astraea              &  115&00 &    9&35 & NEATM      & $\phi_{72}$           \\ 
\hline
\end{tabular}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
     6 & Hebe                 &  204&00 &   20&39 & STM        & $\phi_{96}$           \\ 
     6 & Hebe                 &  185&17 &    2&90 & STM        & $\phi_{93}$           \\ 
     6 & Hebe                 &  180&42 &    8&50 & STM        & $\phi_{64}$           \\ 
     6 & Hebe                 &  214&49 &   10&25 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
     6 & Hebe                 &  180&00 &   40&00 & LC+Occ     & $\phi_{78}$           \\ 
     6 & Hebe                 &  197&14 &    1&83 & STM        & $\phi_{83}$           \\ 
     6 & Hebe                 &  185&00 &   10&68 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
     7 & Iris                 &  208&00 &   20&79 & STM        & $\phi_{96}$           \\ 
     7 & Iris                 &  199&83 &   10&00 & STM        & $\phi_{93}$           \\ 
     7 & Iris                 &  223&30 &   37&29 & Radar      & $\phi_{69}$           \\ 
     7 & Iris                 &  190&46 &   11&44 & STM        & $\phi_{64}$           \\ 
     7 & Iris                 &  226&36 &   10&93 & NEATM      & $\phi_{64}$           \\ 
     7 & Iris                 &  198&00 &   27&00 & LC+Occ     & $\phi_{78}$           \\ 
     7 & Iris                 &  199&00 &   26&00 & LC+Occ     & $\phi_{78}$           \\ 
     7 & Iris                 &  254&19 &    3&26 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
     8 & Flora                &  162&00 &   16&20 & STM        & $\phi_{96}$$^\dagger$ \\ 
     8 & Flora                &  135&88 &    2&29 & STM        & $\phi_{93}$           \\ 
     8 & Flora                &  115&76 &    2&65 & STM        & $\phi_{64}$$^\dagger$ \\ 
     8 & Flora                &  145&75 &    7&05 & NEATM      & $\phi_{64}$           \\ 
     8 & Flora                &  141&00 &   10&00 & LC+Occ     & $\phi_{78}$           \\ 
     8 & Flora                &  140&00 &    7&00 & LC+Occ     & $\phi_{78}$           \\ 
     8 & Flora                &  138&30 &    1&37 & STM        & $\phi_{83}$           \\ 
     8 & Flora                &  140&00 &    1&15 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
     9 & Metis                &  185&00 &   18&50 & STM        & $\phi_{96}$           \\ 
     9 & Metis                &  154&66 &    4&25 & STM        & $\phi_{94}$           \\ 
     9 & Metis                &  181&00 &    1&50 & Img        & $\phi_{34}$$^\dagger$ \\ 
     9 & Metis                &  152&41 &    0&01 & STM        & $\phi_{64}$$^\dagger$ \\ 
     9 & Metis                &  178&11 &    0&02 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
     9 & Metis                &  169&00 &   20&00 & LC+Occ     & $\phi_{78}$           \\ 
     9 & Metis                &  166&47 &    2&07 & TPM        & $\phi_{83}$           \\ 
     9 & Metis                &  204&52 &    3&67 & NEATM      & $\phi_{72}$$^\dagger$ \\ 
     9 & Metis                &  190&78 &    4&90 & NEATM      & $\phi_{72}$$^\dagger$ \\ 
\noalign{\smallskip}
    10 & Hygiea               &  430&00 &   43&00 & STM        & $\phi_{96}$           \\ 
    10 & Hygiea               &  407&11 &    6&80 & STM        & $\phi_{93}$           \\ 
    10 & Hygiea               &  357&26 &    8&59 & STM        & $\phi_{64}$$^\dagger$ \\ 
    10 & Hygiea               &  447&29 &   18&53 & NEATM      & $\phi_{64}$           \\ 
    10 & Hygiea               &  351&00 &   27&00 & LC+Occ     & $\phi_{78}$           \\ 
    10 & Hygiea               &  443&00 &   45&00 & LC+Occ     & $\phi_{78}$           \\ 
    10 & Hygiea               &  428&45 &    6&57 & STM        & $\phi_{83}$           \\ 
    10 & Hygiea               &  453&23 &   19&23 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    11 & Parthenope           &  157&00 &   15&69 & STM        & $\phi_{96}$           \\ 
    11 & Parthenope           &  153&33 &    3&09 & STM        & $\phi_{93}$           \\ 
    11 & Parthenope           &  125&48 &    3&47 & STM        & $\phi_{64}$$^\dagger$ \\ 
    11 & Parthenope           &  142&36 &    4&01 & NEATM      & $\phi_{64}$           \\ 
    11 & Parthenope           &  150&47 &    2&05 & STM        & $\phi_{83}$           \\ 
    11 & Parthenope           &  159&11 &    5&94 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    12 & Victoria             &  135&00 &   13&50 & STM        & $\phi_{96}$           \\ 
    12 & Victoria             &  112&76 &    3&09 & STM        & $\phi_{93}$           \\ 
    12 & Victoria             &  114&34 &    3&46 & STM        & $\phi_{64}$           \\ 
    12 & Victoria             &  131&02 &    6&15 & NEATM      & $\phi_{64}$           \\ 
    12 & Victoria             &  131&50 &    1&98 & STM        & $\phi_{83}$           \\ 
    12 & Victoria             &  126&63 &    3&20 & NEATM      & $\phi_{72}$           \\ 
\hline
\end{tabular}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
    13 & Egeria               &  244&00 &   24&39 & STM        & $\phi_{96}$           \\ 
    13 & Egeria               &  207&63 &    8&30 & STM        & $\phi_{93}$           \\ 
    13 & Egeria               &  223&08 &    3&46 & STM        & $\phi_{64}$           \\ 
    13 & Egeria               &  226&05 &    9&48 & NEATM      & $\phi_{64}$           \\ 
    13 & Egeria               &  203&36 &    2&56 & STM        & $\phi_{83}$           \\ 
    13 & Egeria               &  227&00 &   25&95 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    14 & Irene                &  150&00 &   15&00 & STM        & $\phi_{96}$           \\ 
    14 & Irene                &  144&08 &    1&94 & TPM        & $\phi_{83}$           \\ 
    14 & Irene                &  155&39 &    4&38 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    15 & Eunomia              &  259&00 &   25&89 & STM        & $\phi_{96}$           \\ 
    15 & Eunomia              &  255&33 &   15&00 & STM        & $\phi_{93}$           \\ 
    15 & Eunomia              &  225&75 &    6&84 & STM        & $\phi_{64}$$^\dagger$ \\ 
    15 & Eunomia              &  286&48 &   15&35 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
    15 & Eunomia              &  256&41 &    3&08 & STM        & $\phi_{83}$           \\ 
    15 & Eunomia              &  259&00 &   35&50 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    16 & Psyche               &  247&00 &   24&70 & STM        & $\phi_{96}$           \\ 
    16 & Psyche               &  253&16 &    4&00 & STM        & $\phi_{93}$           \\ 
    16 & Psyche               &  262&79 &    4&09 & Img-TE     & $\phi_{48}$           \\ 
    16 & Psyche               &  222&58 &    5&57 & STM        & $\phi_{64}$           \\ 
    16 & Psyche               &  269&69 &   11&50 & NEATM      & $\phi_{64}$           \\ 
    16 & Psyche               &  225&00 &   20&00 & LC+Occ     & $\phi_{78}$           \\ 
    16 & Psyche               &  225&00 &   36&00 & LC+Occ     & $\phi_{78}$           \\ 
    16 & Psyche               &  207&22 &    2&98 & STM        & $\phi_{83}$$^\dagger$ \\ 
\noalign{\smallskip}
    17 & Thetis               &   98&00 &    9&80 & STM        & $\phi_{96}$           \\ 
    17 & Thetis               &   90&04 &    3&70 & STM        & $\phi_{93}$           \\ 
    17 & Thetis               &   80&36 &    3&29 & STM        & $\phi_{64}$           \\ 
    17 & Thetis               &   95&84 &    6&01 & NEATM      & $\phi_{64}$           \\ 
    17 & Thetis               &   77&00 &    8&00 & LC+Occ     & $\phi_{78}$           \\ 
    17 & Thetis               &   74&58 &    0&99 & STM        & $\phi_{83}$           \\ 
    17 & Thetis               &   93&33 &    2&63 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    18 & Melpomene            &  162&00 &   16&20 & STM        & $\phi_{96}$           \\ 
    18 & Melpomene            &  140&57 &    2&79 & STM        & $\phi_{93}$           \\ 
    18 & Melpomene            &  123&08 &    3&28 & STM        & $\phi_{64}$$^\dagger$ \\ 
    18 & Melpomene            &  142&85 &    6&80 & NEATM      & $\phi_{64}$           \\ 
    18 & Melpomene            &  139&94 &    1&85 & STM        & $\phi_{83}$           \\ 
    18 & Melpomene            &  141&00 &   14&71 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    19 & Fortuna              &  221&00 &   22&10 & STM        & $\phi_{96}$           \\ 
    19 & Fortuna              &  210&10 &    3&77 & Occ        & $\phi_{95}$           \\ 
    19 & Fortuna              &  209&60 &    4&96 & Img-TE     & $\phi_{76}$           \\ 
    19 & Fortuna              &  199&66 &    3&01 & TPM        & $\phi_{83}$           \\ 
    19 & Fortuna              &  223&00 &   43&59 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    20 & Massalia             &  134&00 &   13&39 & STM        & $\phi_{96}$           \\ 
    20 & Massalia             &  145&50 &    9&30 & STM        & $\phi_{93}$           \\ 
    20 & Massalia             &  152&27 &    7&19 & STM        & $\phi_{64}$           \\ 
    20 & Massalia             &  155&03 &    9&61 & NEATM      & $\phi_{64}$           \\ 
    20 & Massalia             &  131&55 &    1&15 & STM        & $\phi_{83}$           \\ 
\hline
\end{tabular}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
    21 & Lutetia              &  109&00 &   10&89 & STM        & $\phi_{96}$$^\dagger$ \\ 
    21 & Lutetia              &   95&76 &    4&09 & STM        & $\phi_{93}$$^\dagger$ \\ 
    21 & Lutetia              &  100&00 &   11&00 & Radar      & $\phi_{45}$$^\dagger$ \\ 
    21 & Lutetia              &  110&50 &    3&50 & TPM        & $\phi_{57}$$^\dagger$ \\ 
    21 & Lutetia              &   82&66 &    2&56 & STM        & $\phi_{64}$$^\dagger$ \\ 
    21 & Lutetia              &  104&20 &    7&11 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
    21 & Lutetia              &  105&19 &    7&69 & Img-TE     & $\phi_{62}$$^\dagger$ \\ 
    21 & Lutetia              &  100&00 &    5&00 & KOALA      & $\phi_{61}$$^\dagger$ \\ 
    21 & Lutetia              &   98&00 &    5&00 & FlyBy      & $\phi_{84}$           \\ 
    21 & Lutetia              &  108&37 &    1&27 & STM        & $\phi_{83}$$^\dagger$ \\ 
\noalign{\smallskip}
    22 & Kalliope             &  174&00 &   17&39 & STM        & $\phi_{96}$           \\ 
    22 & Kalliope             &  181&00 &    4&59 & STM        & $\phi_{93}$           \\ 
    22 & Kalliope             &  166&19 &    2&79 & PheMu      & $\phi_{46}$           \\ 
    22 & Kalliope             &  177&00 &    4&00 & NEATM      & $\phi_{47}$           \\ 
    22 & Kalliope             &  162&66 &    5&00 & STM        & $\phi_{64}$           \\ 
    22 & Kalliope             &  183&11 &    7&84 & NEATM      & $\phi_{64}$           \\ 
    22 & Kalliope             &  143&00 &   10&00 & LC+Occ     & $\phi_{78}$           \\ 
    22 & Kalliope             &  139&77 &    2&14 & STM        & $\phi_{83}$$^\dagger$ \\ 
    22 & Kalliope             &  167&00 &   15&30 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    23 & Thalia               &  117&00 &   11&69 & STM        & $\phi_{96}$           \\ 
    23 & Thalia               &  107&52 &    2&20 & STM        & $\phi_{93}$           \\ 
    23 & Thalia               &  105&98 &    3&51 & STM        & $\phi_{94}$           \\ 
    23 & Thalia               &  101&98 &    3&68 & STM        & $\phi_{64}$           \\ 
    23 & Thalia               &  111&04 &    6&26 & NEATM      & $\phi_{64}$           \\ 
    23 & Thalia               &  106&20 &    1&88 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
    24 & Themis               &  176&80 &    2&29 & TPM        & $\phi_{83}$           \\ 
    24 & Themis               &  202&33 &    6&05 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    25 & Phocaea              &   72&00 &    7&19 & STM        & $\phi_{96}$           \\ 
    25 & Phocaea              &   75&12 &    3&59 & STM        & $\phi_{93}$           \\ 
    25 & Phocaea              &   71&00 &    8&00 & Img        & $\phi_{34}$           \\ 
    25 & Phocaea              &   61&61 &    2&01 & STM        & $\phi_{64}$$^\dagger$ \\ 
    25 & Phocaea              &   83&38 &    5&84 & NEATM      & $\phi_{64}$           \\ 
    25 & Phocaea              &   83&20 &    0&96 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
    26 & Proserpina           &   94&80 &    1&70 & STM        & $\phi_{93}$           \\ 
    26 & Proserpina           &   78&59 &    2&18 & STM        & $\phi_{64}$$^\dagger$ \\ 
    26 & Proserpina           &   95&91 &    5&46 & NEATM      & $\phi_{64}$           \\ 
    26 & Proserpina           &   87&44 &    0&95 & STM        & $\phi_{83}$           \\ 
    26 & Proserpina           &   87&12 &    1&32 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    27 & Euterpe              &  117&00 &   11&69 & STM        & $\phi_{96}$           \\ 
    27 & Euterpe              &   96&80 &    2&20 & Occ        & $\phi_{95}$           \\ 
    27 & Euterpe              &  109&79 &    1&53 & TPM        & $\phi_{83}$           \\ 
    27 & Euterpe              &  118&00 &   22&30 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    28 & Bellona              &  125&00 &   12&50 & STM        & $\phi_{96}$           \\ 
    28 & Bellona              &  120&90 &    3&40 & STM        & $\phi_{93}$           \\ 
    28 & Bellona              &  123&91 &    7&38 & STM        & $\phi_{94}$           \\ 
    28 & Bellona              &  104&25 &    2&64 & STM        & $\phi_{64}$           \\ 
    28 & Bellona              &  123&98 &    4&52 & NEATM      & $\phi_{64}$           \\ 
    28 & Bellona              &   97&00 &   11&00 & LC+Occ     & $\phi_{78}$           \\ 
    28 & Bellona              &  100&00 &   10&00 & LC+Occ     & $\phi_{78}$           \\ 
    28 & Bellona              &   97&40 &    1&42 & STM        & $\phi_{83}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
    29 & Amphitrite           &  200&00 &   20&00 & STM        & $\phi_{96}$           \\ 
    29 & Amphitrite           &  212&22 &    6&80 & STM        & $\phi_{93}$           \\ 
    29 & Amphitrite           &  231&21 &    6&55 & STM        & $\phi_{64}$           \\ 
    29 & Amphitrite           &  227&53 &    7&57 & NEATM      & $\phi_{64}$           \\ 
    29 & Amphitrite           &  206&86 &    2&59 & STM        & $\phi_{83}$           \\ 
    29 & Amphitrite           &  227&14 &    3&97 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    30 & Urania               &   94&00 &    9&39 & STM        & $\phi_{96}$           \\ 
    30 & Urania               &  100&15 &    2&40 & STM        & $\phi_{93}$           \\ 
    30 & Urania               &   82&63 &    2&20 & STM        & $\phi_{64}$$^\dagger$ \\ 
    30 & Urania               &  102&01 &    4&69 & NEATM      & $\phi_{64}$           \\ 
    30 & Urania               &   88&91 &    0&97 & STM        & $\phi_{83}$           \\ 
    30 & Urania               &   98&41 &    2&14 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    31 & Euphrosyne           &  255&89 &   11&50 & STM        & $\phi_{93}$           \\ 
    31 & Euphrosyne           &  265&94 &    7&00 & STM        & $\phi_{64}$           \\ 
    31 & Euphrosyne           &  286&91 &   12&53 & NEATM      & $\phi_{64}$           \\ 
    31 & Euphrosyne           &  276&48 &    2&85 & STM        & $\phi_{83}$           \\ 
    31 & Euphrosyne           &  280&00 &   60&77 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    33 & Polyhymnia           &   53&97 &    0&91 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
    34 & Circe                &  111&00 &   11&10 & STM        & $\phi_{96}$           \\ 
    34 & Circe                &  113&54 &    3&29 & STM        & $\phi_{93}$           \\ 
    34 & Circe                &  109&50 &    1&79 & Occ        & $\phi_{95}$           \\ 
    34 & Circe                &   97&43 &    2&82 & STM        & $\phi_{64}$$^\dagger$ \\ 
    34 & Circe                &  121&54 &    7&09 & NEATM      & $\phi_{64}$           \\ 
    34 & Circe                &   96&00 &   10&00 & LC+Occ     & $\phi_{78}$           \\ 
    34 & Circe                &  107&00 &   10&00 & LC+Occ     & $\phi_{78}$           \\ 
    34 & Circe                &  116&45 &    1&13 & STM        & $\phi_{83}$           \\ 
    34 & Circe                &  113&23 &    2&89 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    36 & Atalante             &  119&00 &   11&89 & STM        & $\phi_{96}$           \\ 
    36 & Atalante             &  105&61 &    4&00 & STM        & $\phi_{93}$           \\ 
    36 & Atalante             &  109&08 &    2&84 & STM        & $\phi_{64}$           \\ 
    36 & Atalante             &  121&06 &    9&59 & NEATM      & $\phi_{64}$           \\ 
    36 & Atalante             &  110&54 &    1&57 & STM        & $\phi_{83}$           \\ 
    36 & Atalante             &  103&00 &   11&44 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    38 & Leda                 &  115&93 &    2&09 & STM        & $\phi_{93}$           \\ 
    38 & Leda                 &   97&31 &    2&69 & STM        & $\phi_{64}$$^\dagger$ \\ 
    38 & Leda                 &  118&12 &    5&34 & NEATM      & $\phi_{64}$           \\ 
    38 & Leda                 &  114&22 &    1&52 & STM        & $\phi_{83}$           \\ 
    38 & Leda                 &  116&00 &   15&50 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    39 & Laetitia             &  157&00 &   15&69 & STM        & $\phi_{96}$           \\ 
    39 & Laetitia             &  149&52 &    8&60 & STM        & $\phi_{93}$           \\ 
    39 & Laetitia             &  155&11 &    5&65 & STM        & $\phi_{64}$           \\ 
    39 & Laetitia             &  184&71 &   10&56 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
    39 & Laetitia             &  163&00 &   12&00 & LC+Occ     & $\phi_{78}$           \\ 
    39 & Laetitia             &  151&57 &    1&65 & STM        & $\phi_{83}$           \\ 
    39 & Laetitia             &  163&00 &   14&02 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    41 & Daphne               &  203&00 &   20&29 & STM        & $\phi_{96}$           \\ 
    41 & Daphne               &  174&00 &   11&69 & STM        & $\phi_{93}$           \\ 
    41 & Daphne               &  172&42 &    4&07 & STM        & $\phi_{64}$           \\ 
    41 & Daphne               &  207&86 &   10&52 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
    41 & Daphne               &  187&00 &   20&00 & LC+Occ     & $\phi_{78}$           \\ 
    41 & Daphne               &  200&00 &   10&00 & TPM        & $\phi_{79}$           \\ 
    41 & Daphne               &  179&61 &    2&57 & STM        & $\phi_{83}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
    42 & Isis                 &   94&00 &    9&39 & STM        & $\phi_{96}$           \\ 
    42 & Isis                 &  100&19 &    3&40 & STM        & $\phi_{93}$           \\ 
    42 & Isis                 &  102&90 &    2&28 & STM        & $\phi_{64}$           \\ 
    42 & Isis                 &  104&69 &    6&11 & NEATM      & $\phi_{64}$           \\ 
    42 & Isis                 &  104&50 &    1&37 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
    43 & Ariadne              &   85&00 &    8&50 & STM        & $\phi_{96}$$^\dagger$ \\ 
    43 & Ariadne              &   65&87 &    2&50 & STM        & $\phi_{93}$           \\ 
    43 & Ariadne              &   51&91 &    2&75 & Occ        & $\phi_{95}$$^\dagger$ \\ 
    43 & Ariadne              &   66&72 &    2&28 & STM        & $\phi_{64}$           \\ 
    43 & Ariadne              &   62&74 &    1&59 & NEATM      & $\phi_{64}$           \\ 
    43 & Ariadne              &   58&75 &    0&87 & STM        & $\phi_{83}$           \\ 
    43 & Ariadne              &   72&08 &    2&19 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    45 & Eugenia              &  244&00 &   24&39 & STM        & $\phi_{96}$           \\ 
    45 & Eugenia              &  214&63 &    4&19 & STM        & $\phi_{93}$           \\ 
    45 & Eugenia              &  202&00 &    5&00 & Img        & $\phi_{34}$           \\ 
    45 & Eugenia              &  217&00 &    8&00 & NEATM      & $\phi_{47}$           \\ 
    45 & Eugenia              &  193&00 &   15&00 & Img        & $\phi_{47}$           \\ 
    45 & Eugenia              &  193&69 &   19&38 & STM        & $\phi_{64}$           \\ 
    45 & Eugenia              &  239&24 &   14&34 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
    45 & Eugenia              &  183&57 &    2&84 & STM        & $\phi_{83}$           \\ 
    45 & Eugenia              &  206&13 &    6&21 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    46 & Hestia               &  131&00 &   13&10 & STM        & $\phi_{96}$           \\ 
    46 & Hestia               &  124&13 &    3&59 & STM        & $\phi_{93}$           \\ 
    46 & Hestia               &  132&83 &    4&53 & Occ        & $\phi_{95}$           \\ 
    46 & Hestia               &  110&11 &    3&97 & STM        & $\phi_{64}$$^\dagger$ \\ 
    46 & Hestia               &  133&25 &    5&65 & NEATM      & $\phi_{64}$           \\ 
    46 & Hestia               &  120&62 &    1&52 & STM        & $\phi_{83}$           \\ 
    46 & Hestia               &  124&00 &    9&64 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    47 & Aglaja               &  158&00 &   15&80 & STM        & $\phi_{96}$           \\ 
    47 & Aglaja               &  126&95 &    7&69 & STM        & $\phi_{93}$           \\ 
    47 & Aglaja               &  107&75 &    3&89 & STM        & $\phi_{64}$$^\dagger$ \\ 
    47 & Aglaja               &  140&80 &    6&57 & NEATM      & $\phi_{64}$           \\ 
    47 & Aglaja               &  147&05 &    3&57 & STM        & $\phi_{83}$           \\ 
    47 & Aglaja               &  138&00 &   11&10 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    48 & Doris                &  221&80 &    7&50 & STM        & $\phi_{93}$           \\ 
    48 & Doris                &  211&30 &   16&01 & STM        & $\phi_{64}$           \\ 
    48 & Doris                &  238&78 &    9&21 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
    48 & Doris                &  200&27 &    2&75 & STM        & $\phi_{83}$           \\ 
    48 & Doris                &  223&42 &    4&17 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    49 & Pales                &  149&80 &    3&79 & STM        & $\phi_{93}$           \\ 
    49 & Pales                &  157&50 &    4&88 & STM        & $\phi_{64}$           \\ 
    49 & Pales                &  169&67 &    9&31 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
    49 & Pales                &  148&02 &    2&55 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
    50 & Virginia             &   99&81 &    5&19 & STM        & $\phi_{93}$           \\ 
    50 & Virginia             &   98&96 &    3&04 & NEATM      & $\phi_{64}$           \\ 
    50 & Virginia             &   84&37 &    0&82 & STM        & $\phi_{83}$$^\dagger$ \\ 
    50 & Virginia             &  100&00 &    7&59 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    51 & Nemausa              &  151&00 &   15&10 & STM        & $\phi_{96}$           \\ 
    51 & Nemausa              &  147&86 &    2&40 & STM        & $\phi_{93}$           \\ 
    51 & Nemausa              &  155&86 &    3&98 & STM        & $\phi_{64}$           \\ 
    51 & Nemausa              &  147&17 &    1&69 & STM        & $\phi_{83}$           \\ 
    51 & Nemausa              &  142&60 &   12&50 & NEATM      & $\phi_{72}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
    52 & Europa               &  292&00 &   29&20 & STM        & $\phi_{96}$           \\ 
    52 & Europa               &  302&50 &    5&40 & STM        & $\phi_{93}$           \\ 
    52 & Europa               &  308&00 &    1&50 & Img        & $\phi_{34}$           \\ 
    52 & Europa               &  264&32 &    6&96 & STM        & $\phi_{64}$$^\dagger$ \\ 
    52 & Europa               &  340&75 &   13&36 & NEATM      & $\phi_{64}$           \\ 
    52 & Europa               &  293&00 &   30&00 & LC+Occ     & $\phi_{78}$           \\ 
    52 & Europa               &  350&35 &    5&07 & STM        & $\phi_{83}$$^\dagger$ \\ 
    52 & Europa               &  334&55 &   20&94 & NEATM      & $\phi_{72}$           \\ 
    52 & Europa               &  314&00 &    8&00 & Img-TE     & $\phi_{91}$           \\ 
    52 & Europa               &  312&00 &   10&00 & KOALA      & $\phi_{91}$           \\ 
\noalign{\smallskip}
    53 & Kalypso              &  115&37 &    2&40 & STM        & $\phi_{93}$           \\ 
    53 & Kalypso              &  118&63 &    3&54 & STM        & $\phi_{64}$           \\ 
    53 & Kalypso              &  115&30 &    5&94 & NEATM      & $\phi_{64}$           \\ 
    53 & Kalypso              &  101&90 &    1&02 & STM        & $\phi_{83}$           \\ 
    53 & Kalypso              &  115&00 &   10&31 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    54 & Alexandra            &  175&00 &   17&50 & STM        & $\phi_{96}$           \\ 
    54 & Alexandra            &  165&75 &    3&40 & STM        & $\phi_{93}$           \\ 
    54 & Alexandra            &  146&99 &    2&31 & Occ        & $\phi_{95}$           \\ 
    54 & Alexandra            &  177&41 &    4&55 & STM        & $\phi_{64}$$^\dagger$ \\ 
    54 & Alexandra            &  177&67 &    7&55 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
    54 & Alexandra            &  135&00 &   20&00 & LC+Occ     & $\phi_{78}$           \\ 
    54 & Alexandra            &  142&00 &    9&00 & LC+Occ     & $\phi_{78}$           \\ 
    54 & Alexandra            &  144&46 &    1&79 & STM        & $\phi_{83}$           \\ 
    54 & Alexandra            &  142&00 &   14&76 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    56 & Melete               &  144&00 &   14&39 & STM        & $\phi_{96}$$^\dagger$ \\ 
    56 & Melete               &  113&23 &    1&70 & STM        & $\phi_{93}$           \\ 
    56 & Melete               &  118&97 &    2&83 & STM        & $\phi_{64}$           \\ 
    56 & Melete               &  125&75 &    5&71 & NEATM      & $\phi_{64}$           \\ 
    56 & Melete               &  105&22 &    1&15 & STM        & $\phi_{83}$           \\ 
    56 & Melete               &  129&07 &    4&40 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    57 & Mnemosyne            &  112&58 &    2&79 & STM        & $\phi_{93}$           \\ 
    57 & Mnemosyne            &  116&58 &    2&82 & STM        & $\phi_{64}$           \\ 
    57 & Mnemosyne            &  112&39 &    4&92 & NEATM      & $\phi_{64}$           \\ 
    57 & Mnemosyne            &  108&76 &    1&41 & STM        & $\phi_{83}$           \\ 
    57 & Mnemosyne            &  122&47 &    4&69 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    59 & Elpis                &  164&80 &    6&00 & STM        & $\phi_{93}$           \\ 
    59 & Elpis                &  173&67 &    4&30 & Occ        & $\phi_{95}$           \\ 
    59 & Elpis                &  144&66 &    4&88 & STM        & $\phi_{64}$$^\dagger$ \\ 
    59 & Elpis                &  182&22 &    9&60 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
    59 & Elpis                &  156&17 &    2&30 & STM        & $\phi_{83}$           \\ 
    59 & Elpis                &  165&69 &    3&03 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    60 & Echo                 &   51&00 &    5&09 & STM        & $\phi_{96}$$^\dagger$ \\ 
    60 & Echo                 &   60&20 &    1&79 & STM        & $\phi_{93}$           \\ 
    60 & Echo                 &   63&13 &    3&26 & STM        & $\phi_{64}$           \\ 
    60 & Echo                 &   59&36 &    2&99 & NEATM      & $\phi_{64}$           \\ 
    60 & Echo                 &   58&95 &    1&24 & STM        & $\phi_{83}$           \\ 
    60 & Echo                 &   60&00 &    3&52 & NEATM      & $\phi_{72}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
    61 & Danae                &   76&76 &    4&26 & STM        & $\phi_{94}$           \\ 
    61 & Danae                &   82&04 &    4&30 & STM        & $\phi_{93}$           \\ 
    61 & Danae                &   78&12 &    5&11 & STM        & $\phi_{64}$           \\ 
    61 & Danae                &   93&01 &    4&32 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
    61 & Danae                &   83&55 &    1&01 & STM        & $\phi_{83}$           \\ 
    61 & Danae                &   85&12 &    1&96 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    63 & Ausonia              &   93&00 &    9&30 & STM        & $\phi_{96}$           \\ 
    63 & Ausonia              &  103&13 &    2&40 & STM        & $\phi_{93}$           \\ 
    63 & Ausonia              &   93&73 &    5&80 & STM        & $\phi_{64}$           \\ 
    63 & Ausonia              &  108&31 &    6&53 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
    63 & Ausonia              &   90&00 &   18&00 & LC+Occ     & $\phi_{78}$           \\ 
    63 & Ausonia              &   87&47 &    1&13 & STM        & $\phi_{83}$           \\ 
    63 & Ausonia              &  102&97 &    2&75 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    65 & Cybele               &  309&00 &   30&89 & STM        & $\phi_{96}$$^\dagger$ \\ 
    65 & Cybele               &  237&25 &    4&19 & STM        & $\phi_{93}$           \\ 
    65 & Cybele               &  272&70 &   10&89 & TPM        & $\phi_{12}$           \\ 
    65 & Cybele               &  231&86 &    9&43 & STM        & $\phi_{64}$           \\ 
    65 & Cybele               &  272&01 &   11&14 & NEATM      & $\phi_{64}$           \\ 
    65 & Cybele               &  300&54 &    4&82 & STM        & $\phi_{83}$$^\dagger$ \\ 
\noalign{\smallskip}
    67 & Asia                 &   59&00 &    5&90 & STM        & $\phi_{96}$           \\ 
    67 & Asia                 &   58&11 &    1&39 & STM        & $\phi_{93}$           \\ 
    67 & Asia                 &   52&29 &   15&28 & Occ        & $\phi_{95}$           \\ 
    67 & Asia                 &   60&18 &    1&90 & STM        & $\phi_{64}$           \\ 
    67 & Asia                 &   66&69 &    3&95 & NEATM      & $\phi_{64}$           \\ 
    67 & Asia                 &   61&63 &    0&65 & STM        & $\phi_{83}$           \\ 
    67 & Asia                 &   62&70 &    1&76 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    68 & Leto                 &  127&00 &   12&69 & STM        & $\phi_{96}$           \\ 
    68 & Leto                 &  116&33 &    4&82 & STM        & $\phi_{94}$           \\ 
    68 & Leto                 &  122&56 &    5&30 & STM        & $\phi_{93}$           \\ 
    68 & Leto                 &  128&05 &    4&03 & STM        & $\phi_{64}$           \\ 
    68 & Leto                 &  130&90 &    6&32 & NEATM      & $\phi_{64}$           \\ 
    68 & Leto                 &  148&00 &   25&00 & LC+Occ     & $\phi_{78}$           \\ 
    68 & Leto                 &  151&00 &   25&00 & LC+Occ     & $\phi_{78}$           \\ 
    68 & Leto                 &  121&95 &    1&19 & STM        & $\phi_{83}$           \\ 
    68 & Leto                 &  128&85 &    4&17 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    69 & Hesperia             &  108&00 &   10&80 & STM        & $\phi_{96}$$^\dagger$ \\ 
    69 & Hesperia             &  138&13 &    4&69 & STM        & $\phi_{93}$           \\ 
    69 & Hesperia             &  145&88 &    4&03 & STM        & $\phi_{64}$           \\ 
    69 & Hesperia             &  136&75 &    3&26 & NEATM      & $\phi_{64}$           \\ 
    69 & Hesperia             &  132&74 &    1&52 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
    70 & Panopaea             &  151&00 &   15&10 & STM        & $\phi_{96}$           \\ 
    70 & Panopaea             &  122&16 &    2&29 & STM        & $\phi_{93}$           \\ 
    70 & Panopaea             &  105&16 &    2&79 & STM        & $\phi_{64}$$^\dagger$ \\ 
    70 & Panopaea             &  130&88 &    6&53 & NEATM      & $\phi_{64}$           \\ 
    70 & Panopaea             &  131&19 &    1&49 & Occ        & $\phi_{95}$           \\ 
    70 & Panopaea             &  141&39 &    1&91 & STM        & $\phi_{83}$           \\ 
    70 & Panopaea             &  139&00 &    3&84 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    72 & Feronia              &   95&00 &    9&50 & STM        & $\phi_{96}$           \\ 
    72 & Feronia              &   85&90 &    3&59 & STM        & $\phi_{93}$           \\ 
    72 & Feronia              &   74&13 &    2&25 & STM        & $\phi_{64}$$^\dagger$ \\ 
    72 & Feronia              &   90&83 &    4&59 & NEATM      & $\phi_{64}$           \\ 
    72 & Feronia              &   83&11 &    0&94 & STM        & $\phi_{83}$           \\ 
    72 & Feronia              &   79&48 &    1&94 & NEATM      & $\phi_{72}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
    74 & Galatea              &  118&70 &    2&79 & STM        & $\phi_{93}$           \\ 
    74 & Galatea              &   97&83 &    2&94 & Occ        & $\phi_{95}$$^\dagger$ \\ 
    74 & Galatea              &  127&66 &    3&33 & STM        & $\phi_{64}$           \\ 
    74 & Galatea              &  132&02 &    5&32 & NEATM      & $\phi_{64}$           \\ 
    74 & Galatea              &  113&08 &    2&15 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
    76 & Freia                &  117&00 &   11&69 & STM        & $\phi_{96}$$^\dagger$ \\ 
    76 & Freia                &  158&67 &    4&96 & Occ        & $\phi_{95}$           \\ 
    76 & Freia                &  183&66 &    4&00 & STM        & $\phi_{93}$           \\ 
    76 & Freia                &  161&67 &    5&23 & STM        & $\phi_{64}$           \\ 
    76 & Freia                &  192&41 &    8&56 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
    76 & Freia                &  168&36 &    1&95 & STM        & $\phi_{83}$           \\ 
    76 & Freia                &  158&57 &    8&02 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    77 & Frigga               &   66&00 &    6&59 & STM        & $\phi_{96}$           \\ 
    77 & Frigga               &   69&25 &    2&09 & STM        & $\phi_{93}$           \\ 
    77 & Frigga               &   65&69 &    3&18 & STM        & $\phi_{64}$           \\ 
    77 & Frigga               &   68&81 &    3&07 & NEATM      & $\phi_{64}$           \\ 
    77 & Frigga               &   65&81 &    0&86 & STM        & $\phi_{83}$           \\ 
    77 & Frigga               &   67&18 &    0&90 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    78 & Diana                &  120&59 &    2&70 & STM        & $\phi_{93}$           \\ 
    78 & Diana                &  116&00 &    4&84 & STM        & $\phi_{64}$           \\ 
    78 & Diana                &  130&80 &    7&34 & NEATM      & $\phi_{64}$           \\ 
    78 & Diana                &  126&51 &    1&66 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
    81 & Terpsichore          &  119&08 &    2&09 & STM        & $\phi_{93}$           \\ 
    81 & Terpsichore          &  119&72 &    5&63 & Occ        & $\phi_{95}$           \\ 
    81 & Terpsichore          &  109&59 &    5&50 & STM        & $\phi_{64}$$^\dagger$ \\ 
    81 & Terpsichore          &  127&31 &    6&32 & NEATM      & $\phi_{64}$           \\ 
    81 & Terpsichore          &  122&95 &    1&41 & STM        & $\phi_{83}$           \\ 
    81 & Terpsichore          &  121&58 &    3&15 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    84 & Klio                 &   87&00 &    8&69 & STM        & $\phi_{96}$           \\ 
    84 & Klio                 &   79&16 &    1&60 & STM        & $\phi_{93}$           \\ 
    84 & Klio                 &   68&05 &    2&16 & STM        & $\phi_{64}$$^\dagger$ \\ 
    84 & Klio                 &   81&06 &    3&42 & NEATM      & $\phi_{64}$           \\ 
    84 & Klio                 &   78&31 &    0&96 & STM        & $\phi_{83}$           \\ 
    84 & Klio                 &   79&00 &    4&86 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    85 & Io                   &  147&00 &   14&69 & STM        & $\phi_{96}$           \\ 
    85 & Io                   &  169&63 &   23&00 & Occ        & $\phi_{95}$           \\ 
    85 & Io                   &  154&78 &    3&79 & STM        & $\phi_{93}$           \\ 
    85 & Io                   &  155&24 &    5&09 & STM        & $\phi_{64}$           \\ 
    85 & Io                   &  168&00 &   10&56 & NEATM      & $\phi_{64}$           \\ 
    85 & Io                   &  163&00 &   15&00 & LC+Occ     & $\phi_{78}$           \\ 
    85 & Io                   &  150&66 &    1&91 & STM        & $\phi_{83}$           \\ 
    85 & Io                   &  163&00 &   18&64 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    87 & Sylvia               &  260&94 &   13&30 & STM        & $\phi_{93}$$^\dagger$ \\ 
    87 & Sylvia               &  286&50 &   11&50 & Img-TE     & $\phi_{21}$           \\ 
    87 & Sylvia               &  282&00 &    3&50 & Img        & $\phi_{34}$           \\ 
    87 & Sylvia               &  232&16 &    8&79 & STM        & $\phi_{64}$$^\dagger$ \\ 
    87 & Sylvia               &  290&30 &   14&46 & NEATM      & $\phi_{64}$           \\ 
    87 & Sylvia               &  262&67 &    3&85 & STM        & $\phi_{83}$           \\ 
    87 & Sylvia               &  288&38 &    7&61 & NEATM      & $\phi_{72}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
    88 & Thisbe               &  210&00 &   21&00 & STM        & $\phi_{96}$           \\ 
    88 & Thisbe               &  200&58 &    5&00 & STM        & $\phi_{93}$           \\ 
    88 & Thisbe               &  207&88 &    5&88 & STM        & $\phi_{64}$           \\ 
    88 & Thisbe               &  223&19 &   10&22 & NEATM      & $\phi_{64}$           \\ 
    88 & Thisbe               &  204&00 &   14&00 & LC+Occ     & $\phi_{78}$           \\ 
    88 & Thisbe               &  220&00 &   16&00 & LC+Occ     & $\phi_{78}$           \\ 
    88 & Thisbe               &  195&58 &    2&72 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
    89 & Julia                &  167&00 &   16&70 & STM        & $\phi_{96}$           \\ 
    89 & Julia                &  151&46 &    3&09 & STM        & $\phi_{93}$           \\ 
    89 & Julia                &  128&53 &    3&03 & STM        & $\phi_{94}$$^\dagger$ \\ 
    89 & Julia                &  134&27 &    4&00 & STM        & $\phi_{64}$           \\ 
    89 & Julia                &  160&83 &    6&53 & NEATM      & $\phi_{64}$           \\ 
    89 & Julia                &  140&00 &   10&00 & LC+Occ     & $\phi_{78}$           \\ 
    89 & Julia                &  146&77 &    1&90 & STM        & $\phi_{83}$           \\ 
    89 & Julia                &  148&08 &   10&07 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    90 & Antiope              &  120&06 &    4&00 & STM        & $\phi_{93}$           \\ 
    90 & Antiope              &  111&50 &    5&00 & LC+Occ     & $\phi_{38}$$^\dagger$ \\ 
    90 & Antiope              &  127&01 &    5&09 & NEATM      & $\phi_{64}$           \\ 
    90 & Antiope              &  123&80 &    2&11 & STM        & $\phi_{83}$           \\ 
    90 & Antiope              &  123&55 &    2&91 & NEATM      & $\phi_{72}$           \\ 
    90 & Antiope              &  118&70 &    2&02 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    92 & Undina               &  124&37 &    2&00 & Occ        & $\phi_{95}$           \\ 
    92 & Undina               &  126&41 &    3&40 & STM        & $\phi_{93}$           \\ 
    92 & Undina               &  125&18 &    2&61 & STM        & $\phi_{64}$           \\ 
    92 & Undina               &  133&66 &    7&38 & NEATM      & $\phi_{64}$           \\ 
    92 & Undina               &  120&93 &    1&70 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
    93 & Minerva              &  168&00 &   16&79 & STM        & $\phi_{96}$           \\ 
    93 & Minerva              &  141&55 &    4&00 & STM        & $\phi_{93}$           \\ 
    93 & Minerva              &  156&97 &    2&82 & STM        & $\phi_{94}$           \\ 
    93 & Minerva              &  142&69 &    3&29 & STM        & $\phi_{64}$           \\ 
    93 & Minerva              &  164&75 &    8&34 & NEATM      & $\phi_{64}$           \\ 
    93 & Minerva              &  147&10 &    2&24 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
    94 & Aurora               &  190&00 &   19&00 & STM        & $\phi_{96}$           \\ 
    94 & Aurora               &  204&88 &    3&59 & STM        & $\phi_{93}$$^\dagger$ \\ 
    94 & Aurora               &  169&00 &    6&50 & Img        & $\phi_{34}$$^\dagger$ \\ 
    94 & Aurora               &  183&16 &    4&61 & STM        & $\phi_{64}$           \\ 
    94 & Aurora               &  206&30 &    8&97 & NEATM      & $\phi_{64}$           \\ 
    94 & Aurora               &  179&14 &    3&82 & STM        & $\phi_{83}$           \\ 
    94 & Aurora               &  187&50 &    7&26 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
    96 & Aegle                &  167&41 &   36&86 & Occ        & $\phi_{95}$           \\ 
    96 & Aegle                &  170&02 &    3&40 & STM        & $\phi_{93}$           \\ 
    96 & Aegle                &  156&00 &    9&00 & Img        & $\phi_{34}$           \\ 
    96 & Aegle                &  173&11 &    5&15 & STM        & $\phi_{64}$           \\ 
    96 & Aegle                &  176&25 &    8&68 & NEATM      & $\phi_{64}$           \\ 
    96 & Aegle                &  164&77 &    2&53 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
    97 & Klotho               &   80&00 &   10&00 & Occ        & $\phi_{95}$           \\ 
    97 & Klotho               &  108&00 &   10&80 & STM        & $\phi_{96}$$^\dagger$ \\ 
    97 & Klotho               &   82&83 &    4&50 & STM        & $\phi_{93}$           \\ 
    97 & Klotho               &   80&44 &    4&50 & STM        & $\phi_{94}$           \\ 
    97 & Klotho               &   81&72 &    3&42 & STM        & $\phi_{64}$           \\ 
    97 & Klotho               &  102&48 &    6&59 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
    97 & Klotho               &   87&83 &    0&97 & STM        & $\phi_{83}$           \\ 
    97 & Klotho               &   83&00 &    5&09 & NEATM      & $\phi_{72}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
    98 & Ianthe               &  104&44 &    1&79 & STM        & $\phi_{93}$           \\ 
    98 & Ianthe               &  101&97 &    3&67 & STM        & $\phi_{64}$           \\ 
    98 & Ianthe               &  114&30 &    5&23 & NEATM      & $\phi_{64}$           \\ 
    98 & Ianthe               &  104&23 &    1&28 & STM        & $\phi_{83}$           \\ 
    98 & Ianthe               &  110&87 &    2&31 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   105 & Artemis              &  103&65 &    5&26 & STM        & $\phi_{93}$           \\ 
   105 & Artemis              &  119&08 &    2&79 & STM        & $\phi_{64}$           \\ 
   105 & Artemis              &  101&05 &    2&80 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   105 & Artemis              &  123&52 &    1&50 & STM        & $\phi_{83}$           \\ 
   105 & Artemis              &  119&00 &   17&34 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   106 & Dione                &  140&00 &   14&00 & STM        & $\phi_{96}$           \\ 
   106 & Dione                &  145&61 &    0&82 & Occ        & $\phi_{95}$           \\ 
   106 & Dione                &  146&58 &    2&79 & STM        & $\phi_{93}$           \\ 
   106 & Dione                &  127&31 &    3&36 & STM        & $\phi_{64}$$^\dagger$ \\ 
   106 & Dione                &  162&91 &    7&86 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   106 & Dione                &  153&41 &    2&38 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   107 & Camilla              &  213&00 &   21&29 & STM        & $\phi_{96}$           \\ 
   107 & Camilla              &  222&61 &   17&10 & STM        & $\phi_{93}$           \\ 
   107 & Camilla              &  185&00 &    9&00 & Img        & $\phi_{34}$$^\dagger$ \\ 
   107 & Camilla              &  249&00 &   18&00 & NEATM      & $\phi_{47}$$^\dagger$ \\ 
   107 & Camilla              &  246&00 &   13&00 & Img        & $\phi_{47}$$^\dagger$ \\ 
   107 & Camilla              &  208&85 &   10&79 & STM        & $\phi_{64}$           \\ 
   107 & Camilla              &  221&10 &   14&36 & NEATM      & $\phi_{64}$           \\ 
   107 & Camilla              &  214&00 &   28&00 & LC+Occ     & $\phi_{78}$           \\ 
   107 & Camilla              &  200&36 &    3&51 & STM        & $\phi_{83}$           \\ 
   107 & Camilla              &  219&36 &    5&94 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   111 & Ate                  &  134&55 &    4&59 & STM        & $\phi_{93}$           \\ 
   111 & Ate                  &  140&16 &    2&40 & STM        & $\phi_{64}$           \\ 
   111 & Ate                  &  153&16 &    5&79 & NEATM      & $\phi_{64}$           \\ 
   111 & Ate                  &  146&55 &    2&34 & STM        & $\phi_{83}$           \\ 
   111 & Ate                  &  135&00 &   18&57 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   112 & Iphigenia            &   72&18 &    4&40 & STM        & $\phi_{93}$           \\ 
   112 & Iphigenia            &   59&84 &    2&07 & STM        & $\phi_{64}$$^\dagger$ \\ 
   112 & Iphigenia            &   80&62 &    4&21 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   112 & Iphigenia            &   71&05 &    0&94 & STM        & $\phi_{83}$           \\ 
   112 & Iphigenia            &   70&37 &    2&90 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   117 & Lomia                &  144&61 &    5&57 & STM        & $\phi_{94}$           \\ 
   117 & Lomia                &  148&71 &    6&59 & STM        & $\phi_{93}$           \\ 
   117 & Lomia                &  164&10 &    3&30 & Occ        & $\phi_{95}$$^\dagger$ \\ 
   117 & Lomia                &  131&53 &    3&79 & STM        & $\phi_{64}$$^\dagger$ \\ 
   117 & Lomia                &  157&69 &    9&94 & NEATM      & $\phi_{64}$           \\ 
   117 & Lomia                &  144&91 &    1&86 & STM        & $\phi_{83}$           \\ 
   117 & Lomia                &  173&27 &    3&53 & NEATM      & $\phi_{72}$$^\dagger$ \\ 
\noalign{\smallskip}
   121 & Hermione             &  209&00 &    4&69 & STM        & $\phi_{93}$           \\ 
   121 & Hermione             &  178&89 &    7&19 & Img        & $\phi_{19}$           \\ 
   121 & Hermione             &  138&80 &   11&89 & Img        & $\phi_{19}$$^\dagger$ \\ 
   121 & Hermione             &  189&00 &    7&00 & Img        & $\phi_{34}$           \\ 
   121 & Hermione             &  187&00 &    6&00 & KOALA      & $\phi_{55}$           \\ 
   121 & Hermione             &  221&55 &    5&96 & STM        & $\phi_{64}$$^\dagger$ \\ 
   121 & Hermione             &  212&00 &    7&71 & NEATM      & $\phi_{64}$           \\ 
   121 & Hermione             &  194&11 &    2&69 & STM        & $\phi_{83}$           \\ 
   121 & Hermione             &  164&97 &    4&51 & NEATM      & $\phi_{72}$$^\dagger$ \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
   126 & Velleda              &   44&81 &    1&29 & STM        & $\phi_{93}$           \\ 
   126 & Velleda              &   47&47 &    1&53 & STM        & $\phi_{64}$           \\ 
   126 & Velleda              &   49&66 &    2&33 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   126 & Velleda              &   43&93 &    0&49 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   127 & Johanna              &  123&33 &    4&36 & STM        & $\phi_{94}$           \\ 
   127 & Johanna              &  112&98 &    8&79 & Occ        & $\phi_{95}$           \\ 
   127 & Johanna              &  109&62 &    0&01 & STM        & $\phi_{64}$$^\dagger$ \\ 
   127 & Johanna              &  120&04 &    0&01 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   127 & Johanna              &  114&19 &    1&52 & TPM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   128 & Nemesis              &  188&16 &    4&00 & STM        & $\phi_{93}$           \\ 
   128 & Nemesis              &  187&80 &    4&50 & STM        & $\phi_{94}$           \\ 
   128 & Nemesis              &  165&42 &    3&99 & STM        & $\phi_{64}$$^\dagger$ \\ 
   128 & Nemesis              &  190&33 &    7&67 & NEATM      & $\phi_{64}$           \\ 
   128 & Nemesis              &  177&94 &    2&06 & STM        & $\phi_{83}$           \\ 
   128 & Nemesis              &  188&00 &    9&00 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   129 & Antigone             &  113&00 &   11&30 & STM        & $\phi_{96}$           \\ 
   129 & Antigone             &  113&00 &   12&00 & Radar      & $\phi_{45}$           \\ 
   129 & Antigone             &  125&00 &   13&00 & Img-TE     & $\phi_{54}$           \\ 
   129 & Antigone             &  118&00 &   19&00 & LC+Occ     & $\phi_{78}$           \\ 
   129 & Antigone             &  119&55 &    1&41 & TPM        & $\phi_{83}$           \\ 
   129 & Antigone             &  129&50 &   14&77 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   130 & Elektra              &  174&00 &   17&39 & STM        & $\phi_{96}$           \\ 
   130 & Elektra              &  182&25 &   11&80 & STM        & $\phi_{93}$           \\ 
   130 & Elektra              &  191&00 &    2&00 & Img        & $\phi_{34}$           \\ 
   130 & Elektra              &  196&00 &   11&00 & NEATM      & $\phi_{44}$           \\ 
   130 & Elektra              &  215&00 &   15&00 & Img        & $\phi_{44}$$^\dagger$ \\ 
   130 & Elektra              &  158&82 &    6&09 & STM        & $\phi_{64}$$^\dagger$ \\ 
   130 & Elektra              &  200&50 &   13&31 & NEATM      & $\phi_{64}$           \\ 
   130 & Elektra              &  191&00 &   14&00 & LC+Occ     & $\phi_{78}$           \\ 
   130 & Elektra              &  183&02 &    2&26 & STM        & $\phi_{83}$           \\ 
   130 & Elektra              &  198&92 &    4&11 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   132 & Aethra               &   42&86 &    1&60 & STM        & $\phi_{93}$           \\ 
   132 & Aethra               &   31&00 &    0&20 & Occ        & $\phi_{95}$           \\ 
   132 & Aethra               &   43&75 &    1&89 & STM        & $\phi_{64}$           \\ 
   132 & Aethra               &   50&20 &    3&64 & NEATM      & $\phi_{64}$           \\ 
   132 & Aethra               &   44&47 &    0&74 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   135 & Hertha               &   77&58 &    2&69 & Occ        & $\phi_{95}$           \\ 
   135 & Hertha               &   79&23 &    2&00 & STM        & $\phi_{93}$           \\ 
   135 & Hertha               &   82&01 &    3&86 & STM        & $\phi_{94}$           \\ 
   135 & Hertha               &   67&29 &    1&88 & STM        & $\phi_{64}$$^\dagger$ \\ 
   135 & Hertha               &   92&12 &    5&55 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   135 & Hertha               &   77&00 &    7&00 & LC+Occ     & $\phi_{78}$           \\ 
   135 & Hertha               &   72&77 &    0&87 & STM        & $\phi_{83}$           \\ 
   135 & Hertha               &   77&00 &    7&82 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   137 & Meliboea             &  150&00 &   15&00 & STM        & $\phi_{96}$           \\ 
   137 & Meliboea             &  145&41 &    3&29 & STM        & $\phi_{93}$           \\ 
   137 & Meliboea             &  129&27 &    4&25 & STM        & $\phi_{64}$$^\dagger$ \\ 
   137 & Meliboea             &  155&63 &   10&65 & NEATM      & $\phi_{64}$           \\ 
   137 & Meliboea             &  143&77 &    2&51 & STM        & $\phi_{83}$           \\ 
   137 & Meliboea             &  144&00 &   11&27 & NEATM      & $\phi_{72}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
   138 & Tolosa               &   45&50 &    2&09 & STM        & $\phi_{93}$$^\dagger$ \\ 
   138 & Tolosa               &   46&65 &    3&81 & STM        & $\phi_{64}$           \\ 
   138 & Tolosa               &   57&49 &    3&38 & NEATM      & $\phi_{64}$           \\ 
   138 & Tolosa               &   51&61 &    0&84 & STM        & $\phi_{83}$           \\ 
   138 & Tolosa               &   58&93 &    1&64 & NEATM      & $\phi_{72}$$^\dagger$ \\ 
\noalign{\smallskip}
   139 & Juewa                &  172&00 &   17&20 & STM        & $\phi_{96}$           \\ 
   139 & Juewa                &  156&60 &    2&79 & STM        & $\phi_{93}$           \\ 
   139 & Juewa                &  149&52 &    5&73 & STM        & $\phi_{94}$           \\ 
   139 & Juewa                &  132&27 &    3&55 & STM        & $\phi_{64}$$^\dagger$ \\ 
   139 & Juewa                &  170&78 &    7&88 & NEATM      & $\phi_{64}$           \\ 
   139 & Juewa                &  166&69 &    2&77 & STM        & $\phi_{83}$           \\ 
   139 & Juewa                &  164&00 &   25&20 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   141 & Lumen                &  120&43 &    4&57 & STM        & $\phi_{94}$           \\ 
   141 & Lumen                &  131&02 &    2&90 & STM        & $\phi_{93}$           \\ 
   141 & Lumen                &  137&38 &   12&05 & Occ        & $\phi_{95}$           \\ 
   141 & Lumen                &  110&86 &    3&26 & STM        & $\phi_{64}$$^\dagger$ \\ 
   141 & Lumen                &  139&83 &    7&90 & NEATM      & $\phi_{64}$           \\ 
   141 & Lumen                &  132&16 &    1&51 & STM        & $\phi_{83}$           \\ 
   141 & Lumen                &  137&10 &   14&56 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   144 & Vibilia              &  131&00 &   13&10 & STM        & $\phi_{96}$           \\ 
   144 & Vibilia              &  142&38 &    2&59 & STM        & $\phi_{93}$           \\ 
   144 & Vibilia              &  142&47 &    4&98 & Occ        & $\phi_{95}$           \\ 
   144 & Vibilia              &  138&39 &    9&11 & STM        & $\phi_{64}$           \\ 
   144 & Vibilia              &  161&19 &    9&02 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   144 & Vibilia              &  142&19 &    1&76 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   145 & Adeona               &  151&13 &    3&20 & STM        & $\phi_{93}$           \\ 
   145 & Adeona               &  140&99 &   23&75 & Occ        & $\phi_{95}$           \\ 
   145 & Adeona               &  125&98 &    3&58 & STM        & $\phi_{64}$$^\dagger$ \\ 
   145 & Adeona               &  157&88 &    7&55 & NEATM      & $\phi_{64}$           \\ 
   145 & Adeona               &  141&38 &    5&17 & STM        & $\phi_{83}$           \\ 
   145 & Adeona               &  151&00 &   11&27 & NEATM      & $\phi_{72}$           \\ 
   145 & Adeona               &  151&00 &    8&56 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   147 & Protogeneia          &  132&92 &    5&09 & STM        & $\phi_{93}$           \\ 
   147 & Protogeneia          &  122&31 &    2&85 & STM        & $\phi_{64}$           \\ 
   147 & Protogeneia          &  135&13 &    9&17 & NEATM      & $\phi_{64}$           \\ 
   147 & Protogeneia          &  108&41 &    1&66 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   148 & Gallia               &   97&75 &    3&70 & STM        & $\phi_{93}$$^\dagger$ \\ 
   148 & Gallia               &   82&83 &    2&83 & STM        & $\phi_{64}$           \\ 
   148 & Gallia               &   95&65 &    4&52 & NEATM      & $\phi_{64}$           \\ 
   148 & Gallia               &   80&87 &    1&03 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   150 & Nuwa                 &  151&13 &    4&50 & STM        & $\phi_{93}$           \\ 
   150 & Nuwa                 &  158&89 &    3&97 & STM        & $\phi_{64}$           \\ 
   150 & Nuwa                 &  159&55 &    6&67 & NEATM      & $\phi_{64}$           \\ 
   150 & Nuwa                 &  139&64 &    2&08 & STM        & $\phi_{83}$           \\ 
   150 & Nuwa                 &  137&19 &    3&35 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   152 & Atala                &   66&41 &    4&15 & Occ        & $\phi_{95}$           \\ 
   152 & Atala                &   65&00 &    8&00 & LC+Occ     & $\phi_{78}$           \\ 
   152 & Atala                &   57&11 &    0&97 & STM        & $\phi_{83}$           \\ 
   152 & Atala                &   60&83 &    0&94 & NEATM      & $\phi_{72}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
   154 & Bertha               &  184&92 &    3&59 & STM        & $\phi_{93}$           \\ 
   154 & Bertha               &  189&86 &    5&30 & STM        & $\phi_{64}$           \\ 
   154 & Bertha               &  186&35 &    8&97 & NEATM      & $\phi_{64}$           \\ 
   154 & Bertha               &  185&83 &    2&72 & STM        & $\phi_{83}$           \\ 
   154 & Bertha               &  188&75 &    4&76 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   156 & Xanthippe            &  120&98 &    2&50 & STM        & $\phi_{93}$           \\ 
   156 & Xanthippe            &  122&04 &    3&51 & STM        & $\phi_{64}$           \\ 
   156 & Xanthippe            &  114&58 &    4&23 & NEATM      & $\phi_{64}$           \\ 
   156 & Xanthippe            &  115&48 &    1&74 & STM        & $\phi_{83}$           \\ 
   156 & Xanthippe            &  110&72 &    2&19 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   163 & Erigone              &   72&62 &    5&69 & STM        & $\phi_{93}$           \\ 
   163 & Erigone              &   70&68 &    4&52 & STM        & $\phi_{64}$           \\ 
   163 & Erigone              &   77&58 &    4&65 & NEATM      & $\phi_{64}$           \\ 
   163 & Erigone              &   72&13 &    0&95 & STM        & $\phi_{83}$           \\ 
   163 & Erigone              &   81&58 &    3&05 & NEATM      & $\phi_{72}$$^\dagger$ \\ 
\noalign{\smallskip}
   164 & Eva                  &  104&87 &    1&90 & STM        & $\phi_{93}$           \\ 
   164 & Eva                  &  100&54 &    0&86 & Occ        & $\phi_{95}$           \\ 
   164 & Eva                  &   85&58 &    2&26 & STM        & $\phi_{64}$$^\dagger$ \\ 
   164 & Eva                  &  116&45 &    5&48 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   164 & Eva                  &   97&69 &    1&55 & STM        & $\phi_{83}$           \\ 
   164 & Eva                  &  108&95 &    2&97 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   165 & Loreley              &  154&77 &    4&80 & STM        & $\phi_{93}$           \\ 
   165 & Loreley              &  166&00 &    5&50 & Img        & $\phi_{34}$           \\ 
   165 & Loreley              &  155&75 &    4&28 & STM        & $\phi_{64}$           \\ 
   165 & Loreley              &  185&80 &    8&18 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   165 & Loreley              &  171&00 &    8&00 & LC+Occ     & $\phi_{78}$           \\ 
   165 & Loreley              &  173&66 &    2&65 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   168 & Sibylla              &  148&38 &    4&00 & STM        & $\phi_{93}$           \\ 
   168 & Sibylla              &  154&61 &    2&00 & STM        & $\phi_{64}$           \\ 
   168 & Sibylla              &  155&83 &   10&60 & NEATM      & $\phi_{64}$           \\ 
   168 & Sibylla              &  146&47 &    1&74 & STM        & $\phi_{83}$           \\ 
   168 & Sibylla              &  144&00 &    2&86 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   173 & Ino                  &  154&10 &    3&50 & STM        & $\phi_{93}$           \\ 
   173 & Ino                  &  131&39 &    3&33 & STM        & $\phi_{64}$$^\dagger$ \\ 
   173 & Ino                  &  171&25 &    7&30 & NEATM      & $\phi_{64}$           \\ 
   173 & Ino                  &  160&61 &    3&04 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   179 & Klytaemnestra        &   77&69 &    1&39 & STM        & $\phi_{93}$           \\ 
   179 & Klytaemnestra        &   70&73 &    3&91 & Occ        & $\phi_{95}$           \\ 
   179 & Klytaemnestra        &   80&41 &    2&73 & STM        & $\phi_{64}$           \\ 
   179 & Klytaemnestra        &   84&94 &    3&93 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   179 & Klytaemnestra        &   64&25 &    0&79 & STM        & $\phi_{83}$$^\dagger$ \\ 
   179 & Klytaemnestra        &   72&79 &    0&80 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   185 & Eunike               &  157&50 &    2&59 & STM        & $\phi_{93}$           \\ 
   185 & Eunike               &  138&00 &    3&81 & STM        & $\phi_{64}$$^\dagger$ \\ 
   185 & Eunike               &  179&80 &    8&07 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   185 & Eunike               &  167&72 &    2&82 & STM        & $\phi_{83}$           \\ 
   185 & Eunike               &  158&52 &    6&23 & NEATM      & $\phi_{72}$           \\ 
   185 & Eunike               &  155&46 &    5&26 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   187 & Lamberta             &  130&39 &    2&70 & STM        & $\phi_{93}$           \\ 
   187 & Lamberta             &  131&41 &    4&65 & STM        & $\phi_{64}$           \\ 
   187 & Lamberta             &  132&07 &    7&75 & NEATM      & $\phi_{64}$           \\ 
   187 & Lamberta             &  130&44 &    1&89 & STM        & $\phi_{83}$           \\ 
   187 & Lamberta             &  133&00 &    2&50 & NEATM      & $\phi_{72}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
   189 & Phthia               &   42&00 &    4&19 & STM        & $\phi_{96}$           \\ 
   189 & Phthia               &   37&65 &    2&00 & STM        & $\phi_{93}$           \\ 
   189 & Phthia               &   32&38 &    1&48 & STM        & $\phi_{64}$$^\dagger$ \\ 
   189 & Phthia               &   40&84 &    3&22 & NEATM      & $\phi_{64}$           \\ 
   189 & Phthia               &   42&47 &    0&67 & STM        & $\phi_{83}$           \\ 
   189 & Phthia               &   40&56 &    0&39 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   192 & Nausikaa             &   99&00 &    9&89 & STM        & $\phi_{96}$           \\ 
   192 & Nausikaa             &  103&26 &    1&90 & STM        & $\phi_{93}$$^\dagger$ \\ 
   192 & Nausikaa             &   86&00 &    4&00 & Img        & $\phi_{34}$           \\ 
   192 & Nausikaa             &   90&30 &    2&49 & STM        & $\phi_{64}$           \\ 
   192 & Nausikaa             &  106&87 &    4&96 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   192 & Nausikaa             &   89&44 &    1&14 & STM        & $\phi_{83}$           \\ 
   192 & Nausikaa             &   93&00 &    6&80 & NEATM      & $\phi_{72}$           \\ 
   192 & Nausikaa             &   93&00 &    8&36 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   194 & Prokne               &  192&00 &   19&20 & STM        & $\phi_{96}$           \\ 
   194 & Prokne               &  168&41 &    4&09 & STM        & $\phi_{93}$           \\ 
   194 & Prokne               &  151&00 &    3&50 & Img        & $\phi_{34}$$^\dagger$ \\ 
   194 & Prokne               &  182&16 &    8&80 & NEATM      & $\phi_{64}$           \\ 
   194 & Prokne               &  166&72 &    1&89 & STM        & $\phi_{83}$           \\ 
   194 & Prokne               &  169&00 &   14&46 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   196 & Philomela            &  161&00 &   16&10 & STM        & $\phi_{96}$           \\ 
   196 & Philomela            &  136&38 &    6&30 & STM        & $\phi_{93}$           \\ 
   196 & Philomela            &  118&55 &    3&72 & STM        & $\phi_{64}$$^\dagger$ \\ 
   196 & Philomela            &  146&64 &    7&55 & NEATM      & $\phi_{64}$           \\ 
   196 & Philomela            &  141&77 &    2&01 & STM        & $\phi_{83}$           \\ 
   196 & Philomela            &  158&05 &    6&36 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   200 & Dynamene             &  128&36 &    2&09 & STM        & $\phi_{93}$           \\ 
   200 & Dynamene             &  125&11 &    5&90 & STM        & $\phi_{64}$           \\ 
   200 & Dynamene             &  135&86 &    6&90 & NEATM      & $\phi_{64}$           \\ 
   200 & Dynamene             &  129&19 &    3&64 & Occ        & $\phi_{95}$           \\ 
   200 & Dynamene             &  133&83 &    1&72 & STM        & $\phi_{83}$           \\ 
   200 & Dynamene             &  130&52 &    2&88 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   204 & Kallisto             &   50&00 &    5&00 & STM        & $\phi_{96}$           \\ 
   204 & Kallisto             &   48&56 &    5&50 & STM        & $\phi_{94}$           \\ 
   204 & Kallisto             &   48&56 &    1&20 & STM        & $\phi_{93}$           \\ 
   204 & Kallisto             &   50&70 &    1&66 & Occ        & $\phi_{95}$           \\ 
   204 & Kallisto             &   47&99 &    2&40 & STM        & $\phi_{64}$           \\ 
   204 & Kallisto             &   54&15 &    2&41 & NEATM      & $\phi_{64}$           \\ 
   204 & Kallisto             &   51&02 &    0&60 & STM        & $\phi_{83}$           \\ 
   204 & Kallisto             &   54&88 &    1&74 & NEATM      & $\phi_{72}$$^\dagger$ \\ 
\noalign{\smallskip}
   209 & Dido                 &  155&08 &    6&63 & Occ        & $\phi_{95}$           \\ 
   209 & Dido                 &  159&94 &    3&09 & STM        & $\phi_{93}$$^\dagger$ \\ 
   209 & Dido                 &  135&14 &    8&35 & STM        & $\phi_{64}$           \\ 
   209 & Dido                 &  156&92 &    9&36 & NEATM      & $\phi_{64}$           \\ 
   209 & Dido                 &  133&42 &    2&05 & STM        & $\phi_{83}$           \\ 
   209 & Dido                 &  124&26 &    3&67 & NEATM      & $\phi_{72}$$^\dagger$ \\ 
\noalign{\smallskip}
   210 & Isabella             &   86&65 &    2&29 & STM        & $\phi_{93}$           \\ 
   210 & Isabella             &   66&83 &    1&11 & Occ        & $\phi_{95}$           \\ 
   210 & Isabella             &   89&04 &    8&35 & STM        & $\phi_{64}$           \\ 
   210 & Isabella             &   85&97 &    3&82 & NEATM      & $\phi_{64}$           \\ 
   210 & Isabella             &   69&58 &    0&92 & STM        & $\phi_{83}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
   211 & Isolda               &  166&00 &   16&60 & STM        & $\phi_{96}$           \\ 
   211 & Isolda               &  143&19 &    5&09 & STM        & $\phi_{93}$           \\ 
   211 & Isolda               &  142&57 &    4&36 & STM        & $\phi_{64}$           \\ 
   211 & Isolda               &  150&94 &    7&50 & NEATM      & $\phi_{64}$           \\ 
   211 & Isolda               &  153&49 &    1&71 & STM        & $\phi_{83}$           \\ 
   211 & Isolda               &  143&00 &   21&62 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   212 & Medea                &  136&11 &    2&50 & STM        & $\phi_{93}$           \\ 
   212 & Medea                &  142&55 &    4&00 & STM        & $\phi_{64}$           \\ 
   212 & Medea                &  146&24 &    7&90 & NEATM      & $\phi_{64}$           \\ 
   212 & Medea                &  153&72 &    2&88 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   216 & Kleopatra            &  135&07 &    2&09 & STM        & $\phi_{93}$           \\ 
   216 & Kleopatra            &  108&50 &   15&00 & Radar      & $\phi_{4}$            \\ 
   216 & Kleopatra            &  119&55 &    3&21 & STM        & $\phi_{64}$           \\ 
   216 & Kleopatra            &  140&74 &    7&78 & NEATM      & $\phi_{64}$           \\ 
   216 & Kleopatra            &  135&00 &    4&80 & Img        & $\phi_{77}$           \\ 
   216 & Kleopatra            &  121&55 &    1&60 & STM        & $\phi_{83}$           \\ 
   216 & Kleopatra            &  138&00 &   19&37 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   217 & Eudora               &   66&23 &    2&29 & STM        & $\phi_{93}$           \\ 
   217 & Eudora               &   70&76 &    2&88 & STM        & $\phi_{64}$           \\ 
   217 & Eudora               &   68&83 &    2&54 & NEATM      & $\phi_{64}$           \\ 
   217 & Eudora               &   67&80 &    1&17 & STM        & $\phi_{83}$           \\ 
   217 & Eudora               &   69&73 &    1&21 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   221 & Eos                  &   95&00 &    9&50 & STM        & $\phi_{96}$           \\ 
   221 & Eos                  &  103&87 &    3&59 & STM        & $\phi_{93}$           \\ 
   221 & Eos                  &  100&84 &    4&13 & STM        & $\phi_{64}$           \\ 
   221 & Eos                  &  113&26 &    7&00 & NEATM      & $\phi_{64}$           \\ 
   221 & Eos                  &  107&73 &    1&51 & STM        & $\phi_{83}$           \\ 
   221 & Eos                  &   95&77 &    2&82 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   230 & Athamantis           &  125&00 &   12&50 & STM        & $\phi_{96}$           \\ 
   230 & Athamantis           &  108&98 &    2&00 & STM        & $\phi_{93}$           \\ 
   230 & Athamantis           &  105&04 &   10&00 & Occ        & $\phi_{95}$           \\ 
   230 & Athamantis           &   91&47 &    1&89 & STM        & $\phi_{64}$$^\dagger$ \\ 
   230 & Athamantis           &  118&59 &    5&23 & NEATM      & $\phi_{64}$           \\ 
   230 & Athamantis           &  108&27 &    1&17 & STM        & $\phi_{83}$           \\ 
   230 & Athamantis           &  109&00 &   13&02 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   234 & Barbara              &   43&75 &    1&00 & STM        & $\phi_{93}$           \\ 
   234 & Barbara              &   46&36 &    5&23 & Occ        & $\phi_{95}$           \\ 
   234 & Barbara              &   44&59 &    0&30 & NEATM      & $\phi_{52}$           \\ 
   234 & Barbara              &   45&27 &    1&42 & STM        & $\phi_{64}$           \\ 
   234 & Barbara              &   51&20 &    2&52 & NEATM      & $\phi_{64}$           \\ 
   234 & Barbara              &   47&79 &    0&68 & STM        & $\phi_{83}$           \\ 
   234 & Barbara              &   53&81 &    1&12 & NEATM      & $\phi_{72}$$^\dagger$ \\ 
\noalign{\smallskip}
   238 & Hypatia              &  154&00 &   15&39 & STM        & $\phi_{96}$           \\ 
   238 & Hypatia              &  145&91 &    7&65 & Occ        & $\phi_{95}$           \\ 
   238 & Hypatia              &  148&49 &    3&59 & STM        & $\phi_{93}$           \\ 
   238 & Hypatia              &  149&21 &   14&17 & STM        & $\phi_{64}$           \\ 
   238 & Hypatia              &  163&64 &    7&15 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   238 & Hypatia              &  143&97 &    1&54 & STM        & $\phi_{83}$           \\ 
   238 & Hypatia              &  146&50 &    8&68 & NEATM      & $\phi_{72}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
   240 & Vanadis              &  103&90 &    2&50 & STM        & $\phi_{93}$           \\ 
   240 & Vanadis              &   93&08 &    3&57 & Occ        & $\phi_{95}$           \\ 
   240 & Vanadis              &   99&26 &   10&01 & STM        & $\phi_{64}$           \\ 
   240 & Vanadis              &  112&90 &    4&65 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   240 & Vanadis              &   90&12 &    1&22 & STM        & $\phi_{83}$           \\ 
   240 & Vanadis              &   91&37 &    2&65 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   241 & Germania             &  200&00 &   20&00 & STM        & $\phi_{96}$           \\ 
   241 & Germania             &  183&80 &  112&59 & Occ        & $\phi_{95}$           \\ 
   241 & Germania             &  168&89 &    3&09 & STM        & $\phi_{93}$           \\ 
   241 & Germania             &  146&13 &    3&85 & STM        & $\phi_{64}$$^\dagger$ \\ 
   241 & Germania             &  171&42 &    7&30 & NEATM      & $\phi_{64}$           \\ 
   241 & Germania             &  181&57 &    2&93 & STM        & $\phi_{83}$           \\ 
   241 & Germania             &  179&96 &    5&98 & NEATM      & $\phi_{72}$           \\ 
   241 & Germania             &  186&27 &    4&34 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   243 & Ida                  &   27&98 &    3&20 & STM        & $\phi_{93}$$^\dagger$ \\ 
   243 & Ida                  &   25&30 &    1&63 & STM        & $\phi_{64}$$^\dagger$ \\ 
   243 & Ida                  &   36&22 &    6&25 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   243 & Ida                  &   31&29 &    1&20 & IAU        & $\phi_{75}$           \\ 
   243 & Ida                  &   29&00 &    0&43 & STM        & $\phi_{83}$$^\dagger$ \\ 
\noalign{\smallskip}
   253 & Mathilde             &   58&04 &    2&59 & STM        & $\phi_{93}$$^\dagger$ \\ 
   253 & Mathilde             &   49&61 &    1&94 & STM        & $\phi_{64}$$^\dagger$ \\ 
   253 & Mathilde             &   62&50 &    3&11 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   253 & Mathilde             &   53&00 &    2&59 & IAU        & $\phi_{75}$           \\ 
   253 & Mathilde             &   54&00 &    0&87 & STM        & $\phi_{83}$$^\dagger$ \\ 
\noalign{\smallskip}
   259 & Aletheia             &  178&60 &    6&80 & STM        & $\phi_{93}$           \\ 
   259 & Aletheia             &  190&50 &    6&00 & Img        & $\phi_{34}$           \\ 
   259 & Aletheia             &  195&74 &    1&83 & STM        & $\phi_{64}$           \\ 
   259 & Aletheia             &  198&47 &   14&97 & NEATM      & $\phi_{64}$           \\ 
   259 & Aletheia             &  174&66 &    2&36 & STM        & $\phi_{83}$$^\dagger$ \\ 
   259 & Aletheia             &  182&86 &    3&49 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   266 & Aline                &  125&83 &    6&51 & STM        & $\phi_{94}$$^\dagger$ \\ 
   266 & Aline                &  109&08 &    2&90 & STM        & $\phi_{93}$           \\ 
   266 & Aline                &  112&86 &    2&78 & STM        & $\phi_{64}$           \\ 
   266 & Aline                &  125&19 &    8&40 & NEATM      & $\phi_{64}$           \\ 
   266 & Aline                &  101&98 &    1&39 & STM        & $\phi_{83}$           \\ 
   266 & Aline                &  109&00 &   18&32 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   268 & Adorea               &  139&88 &    5&19 & STM        & $\phi_{93}$           \\ 
   268 & Adorea               &  145&55 &    5&03 & Occ        & $\phi_{95}$           \\ 
   268 & Adorea               &  143&58 &    2&70 & STM        & $\phi_{64}$           \\ 
   268 & Adorea               &  169&83 &    7&82 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   268 & Adorea               &  136&35 &    1&76 & STM        & $\phi_{83}$           \\ 
   268 & Adorea               &  140&58 &    3&18 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   283 & Emma                 &  148&05 &    4&59 & STM        & $\phi_{93}$           \\ 
   283 & Emma                 &  141&00 &    6&00 & NEATM      & $\phi_{44}$           \\ 
   283 & Emma                 &  160&00 &   10&00 & Img        & $\phi_{44}$$^\dagger$ \\ 
   283 & Emma                 &  145&69 &    5&88 & NEATM      & $\phi_{64}$           \\ 
   283 & Emma                 &  122&06 &    1&38 & STM        & $\phi_{83}$           \\ 
   283 & Emma                 &  134&69 &    2&34 & NEATM      & $\phi_{72}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
   304 & Olga                 &   67&86 &    2&09 & STM        & $\phi_{93}$           \\ 
   304 & Olga                 &   69&19 &    1&79 & Occ        & $\phi_{95}$           \\ 
   304 & Olga                 &   71&13 &    2&54 & STM        & $\phi_{64}$           \\ 
   304 & Olga                 &   77&58 &    5&36 & NEATM      & $\phi_{64}$           \\ 
   304 & Olga                 &   71&26 &    1&29 & STM        & $\phi_{83}$           \\ 
   304 & Olga                 &   68&87 &    2&26 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   306 & Unitas               &   46&70 &    2&29 & STM        & $\phi_{93}$           \\ 
   306 & Unitas               &   51&59 &    1&44 & Occ        & $\phi_{95}$           \\ 
   306 & Unitas               &   56&00 &    1&00 & TPM        & $\phi_{57}$           \\ 
   306 & Unitas               &   48&24 &    1&38 & STM        & $\phi_{64}$           \\ 
   306 & Unitas               &   55&47 &    2&80 & NEATM      & $\phi_{64}$           \\ 
   306 & Unitas               &   56&00 &    1&00 & LC+Occ     & $\phi_{78}$           \\ 
   306 & Unitas               &   53&00 &    5&00 & LC+Occ     & $\phi_{78}$           \\ 
   306 & Unitas               &   46&24 &    0&64 & STM        & $\phi_{83}$$^\dagger$ \\ 
   306 & Unitas               &   51&59 &    6&32 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   322 & Phaeo                &   70&83 &    4&90 & STM        & $\phi_{93}$           \\ 
   322 & Phaeo                &   67&33 &    4&01 & STM        & $\phi_{64}$           \\ 
   322 & Phaeo                &   74&41 &    3&18 & NEATM      & $\phi_{64}$           \\ 
   322 & Phaeo                &   71&98 &    0&93 & STM        & $\phi_{83}$           \\ 
   322 & Phaeo                &   77&08 &    1&00 & NEATM      & $\phi_{72}$           \\ 
   322 & Phaeo                &   65&08 &    1&45 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   324 & Bamberga             &  252&00 &   25&20 & STM        & $\phi_{96}$           \\ 
   324 & Bamberga             &  229&44 &    7&40 & STM        & $\phi_{93}$           \\ 
   324 & Bamberga             &  204&00 &   10&00 & Img-TE     & $\phi_{48}$$^\dagger$ \\ 
   324 & Bamberga             &  248&16 &    8&81 & STM        & $\phi_{64}$           \\ 
   324 & Bamberga             &  239&97 &    7&71 & NEATM      & $\phi_{64}$           \\ 
   324 & Bamberga             &  229&69 &    3&30 & STM        & $\phi_{83}$           \\ 
   324 & Bamberga             &  229&00 &    8&14 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   328 & Gudrun               &  122&91 &    5&19 & STM        & $\phi_{93}$           \\ 
   328 & Gudrun               &  126&69 &    4&38 & STM        & $\phi_{64}$           \\ 
   328 & Gudrun               &  119&23 &    4&90 & NEATM      & $\phi_{64}$           \\ 
   328 & Gudrun               &  125&01 &    1&97 & STM        & $\phi_{83}$           \\ 
   328 & Gudrun               &  116&13 &    4&21 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   334 & Chicago              &  174&02 &    7&11 & Occ        & $\phi_{95}$           \\ 
   334 & Chicago              &  158&55 &    8&89 & STM        & $\phi_{93}$           \\ 
   334 & Chicago              &  151&44 &   12&85 & STM        & $\phi_{64}$           \\ 
   334 & Chicago              &  182&25 &   19&87 & NEATM      & $\phi_{64}$           \\ 
   334 & Chicago              &  167&21 &    2&10 & STM        & $\phi_{83}$           \\ 
   334 & Chicago              &  174&10 &   12&79 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   337 & Devosa               &   59&11 &    2&29 & STM        & $\phi_{93}$           \\ 
   337 & Devosa               &   62&22 &    2&23 & STM        & $\phi_{64}$           \\ 
   337 & Devosa               &   81&98 &    5&05 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   337 & Devosa               &   66&62 &    0&98 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   344 & Desiderata           &  132&27 &    5&50 & STM        & $\phi_{93}$           \\ 
   344 & Desiderata           &  108&73 &    3&35 & STM        & $\phi_{64}$$^\dagger$ \\ 
   344 & Desiderata           &  142&85 &    5&30 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   344 & Desiderata           &  132&88 &    2&05 & STM        & $\phi_{83}$           \\ 
   344 & Desiderata           &  125&97 &    1&38 & NEATM      & $\phi_{72}$           \\ 
\hline
\end{tabular}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
   345 & Tercidina            &   94&12 &    4&90 & STM        & $\phi_{93}$           \\ 
   345 & Tercidina            &   99&30 &    1&39 & Occ        & $\phi_{95}$           \\ 
   345 & Tercidina            &   93&80 &    5&88 & STM        & $\phi_{64}$           \\ 
   345 & Tercidina            &  106&19 &    7&80 & NEATM      & $\phi_{64}$           \\ 
   345 & Tercidina            &   99&23 &    0&99 & STM        & $\phi_{83}$           \\ 
   345 & Tercidina            &   99&00 &   11&47 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   346 & Hermentaria          &  106&51 &    2&20 & STM        & $\phi_{93}$$^\dagger$ \\ 
   346 & Hermentaria          &   90&62 &    2&45 & STM        & $\phi_{64}$           \\ 
   346 & Hermentaria          &  101&29 &    3&32 & NEATM      & $\phi_{64}$           \\ 
   346 & Hermentaria          &   93&01 &    0&89 & STM        & $\phi_{83}$           \\ 
   346 & Hermentaria          &   91&80 &    1&41 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   349 & Dembowska            &  145&00 &   14&50 & STM        & $\phi_{96}$           \\ 
   349 & Dembowska            &  139&77 &    4&30 & STM        & $\phi_{93}$           \\ 
   349 & Dembowska            &  121&83 &    3&17 & STM        & $\phi_{64}$           \\ 
   349 & Dembowska            &  135&72 &    5&07 & NEATM      & $\phi_{64}$           \\ 
   349 & Dembowska            &  164&64 &    1&84 & STM        & $\phi_{83}$           \\ 
   349 & Dembowska            &  216&72 &    7&38 & NEATM      & $\phi_{72}$$^\dagger$ \\ 
   349 & Dembowska            &  228&91 &    8&22 & NEATM      & $\phi_{72}$$^\dagger$ \\ 
\noalign{\smallskip}
   354 & Eleonora             &  154&00 &   15&39 & STM        & $\phi_{96}$           \\ 
   354 & Eleonora             &  155&16 &    8&50 & STM        & $\phi_{93}$           \\ 
   354 & Eleonora             &  155&33 &    5&15 & STM        & $\phi_{64}$           \\ 
   354 & Eleonora             &  165&19 &    7&55 & NEATM      & $\phi_{64}$           \\ 
   354 & Eleonora             &  149&61 &    1&98 & STM        & $\phi_{83}$           \\ 
   354 & Eleonora             &  165&00 &   15&60 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   356 & Liguria              &  155&00 &   15&50 & STM        & $\phi_{96}$           \\ 
   356 & Liguria              &  126&59 &   10&60 & Occ        & $\phi_{95}$           \\ 
   356 & Liguria              &  131&30 &    2&59 & STM        & $\phi_{93}$           \\ 
   356 & Liguria              &  135&69 &    5&07 & STM        & $\phi_{64}$           \\ 
   356 & Liguria              &  135&08 &    7&07 & NEATM      & $\phi_{64}$           \\ 
   356 & Liguria              &  136&55 &    1&88 & STM        & $\phi_{83}$           \\ 
   356 & Liguria              &  131&00 &    9&68 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   365 & Corduba              &  105&91 &    3&00 & STM        & $\phi_{93}$           \\ 
   365 & Corduba              &  100&80 &    3&86 & STM        & $\phi_{64}$           \\ 
   365 & Corduba              &  109&44 &    4&98 & NEATM      & $\phi_{64}$           \\ 
   365 & Corduba              &  103&90 &    1&23 & STM        & $\phi_{83}$           \\ 
   365 & Corduba              &   91&50 &    2&91 & NEATM      & $\phi_{72}$$^\dagger$ \\ 
\noalign{\smallskip}
   372 & Palma                &  188&61 &    3&20 & STM        & $\phi_{93}$           \\ 
   372 & Palma                &  194&00 &    6&00 & Occ        & $\phi_{95}$           \\ 
   372 & Palma                &  192&82 &    4&73 & STM        & $\phi_{64}$           \\ 
   372 & Palma                &  210&11 &    9&50 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   372 & Palma                &  187&00 &   20&00 & LC+Occ     & $\phi_{78}$           \\ 
   372 & Palma                &  198&00 &   26&00 & LC+Occ     & $\phi_{78}$           \\ 
   372 & Palma                &  177&21 &    2&63 & STM        & $\phi_{83}$$^\dagger$ \\ 
   372 & Palma                &  190&36 &    6&63 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   375 & Ursula               &  183&47 &   10&46 & Occ        & $\phi_{95}$           \\ 
   375 & Ursula               &  193&63 &    2&52 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   379 & Huenna               &   92&33 &    1&70 & STM        & $\phi_{93}$           \\ 
   379 & Huenna               &   98&00 &    3&00 & NEATM      & $\phi_{44}$           \\ 
   379 & Huenna               &   82&01 &    2&55 & STM        & $\phi_{64}$           \\ 
   379 & Huenna               &  103&01 &    4&30 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   379 & Huenna               &   82&34 &    1&08 & STM        & $\phi_{83}$           \\ 
   379 & Huenna               &   87&47 &    2&35 & NEATM      & $\phi_{72}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
   381 & Myrrha               &  120&58 &    2&70 & STM        & $\phi_{93}$           \\ 
   381 & Myrrha               &  130&58 &    2&75 & Occ        & $\phi_{95}$           \\ 
   381 & Myrrha               &  120&30 &    3&45 & STM        & $\phi_{64}$           \\ 
   381 & Myrrha               &  136&57 &    7&13 & NEATM      & $\phi_{64}$           \\ 
   381 & Myrrha               &  117&12 &    1&58 & STM        & $\phi_{83}$           \\ 
   381 & Myrrha               &  129&00 &    9&94 & NEATM      & $\phi_{72}$           \\ 
   381 & Myrrha               &  129&00 &    6&01 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   386 & Siegena              &  165&00 &    2&70 & STM        & $\phi_{93}$           \\ 
   386 & Siegena              &  173&99 &   12&89 & Occ        & $\phi_{95}$           \\ 
   386 & Siegena              &  145&66 &    3&77 & STM        & $\phi_{64}$$^\dagger$ \\ 
   386 & Siegena              &  186&50 &    9&51 & NEATM      & $\phi_{64}$           \\ 
   386 & Siegena              &  201&16 &    3&52 & STM        & $\phi_{83}$$^\dagger$ \\ 
\noalign{\smallskip}
   387 & Aquitania            &  100&51 &    2&90 & STM        & $\phi_{93}$           \\ 
   387 & Aquitania            &  101&48 &    5&59 & STM        & $\phi_{64}$           \\ 
   387 & Aquitania            &  107&59 &   16&76 & NEATM      & $\phi_{64}$           \\ 
   387 & Aquitania            &  105&05 &    1&34 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   404 & Arsinoe              &  101&00 &   10&10 & STM        & $\phi_{96}$           \\ 
   404 & Arsinoe              &   97&70 &    1&50 & STM        & $\phi_{93}$           \\ 
   404 & Arsinoe              &   98&75 &    3&20 & Occ        & $\phi_{95}$           \\ 
   404 & Arsinoe              &   98&44 &    4&17 & STM        & $\phi_{64}$           \\ 
   404 & Arsinoe              &  102&30 &    4&53 & NEATM      & $\phi_{64}$           \\ 
   404 & Arsinoe              &   92&98 &    1&14 & STM        & $\phi_{83}$           \\ 
   404 & Arsinoe              &   98&69 &    3&45 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   405 & Thia                 &  124&90 &    2&29 & STM        & $\phi_{93}$           \\ 
   405 & Thia                 &  129&60 &    3&97 & STM        & $\phi_{64}$           \\ 
   405 & Thia                 &  134&89 &    6&73 & NEATM      & $\phi_{64}$           \\ 
   405 & Thia                 &  113&31 &    1&72 & STM        & $\phi_{83}$           \\ 
   405 & Thia                 &  125&00 &   17&43 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   409 & Aspasia              &  161&61 &    6&80 & STM        & $\phi_{93}$           \\ 
   409 & Aspasia              &  180&00 &    2&00 & Img-TE     & $\phi_{54}$           \\ 
   409 & Aspasia              &  139&10 &    4&30 & STM        & $\phi_{64}$$^\dagger$ \\ 
   409 & Aspasia              &  174&52 &    7&40 & NEATM      & $\phi_{64}$           \\ 
   409 & Aspasia              &  173&00 &   17&00 & LC+Occ     & $\phi_{78}$           \\ 
   409 & Aspasia              &  197&25 &    3&72 & STM        & $\phi_{83}$$^\dagger$ \\ 
   409 & Aspasia              &  177&00 &    0&88 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   410 & Chloris              &  135&00 &   13&50 & STM        & $\phi_{96}$           \\ 
   410 & Chloris              &  123&56 &    5&40 & STM        & $\phi_{93}$           \\ 
   410 & Chloris              &  118&01 &    5&23 & STM        & $\phi_{64}$           \\ 
   410 & Chloris              &  124&25 &    5&48 & NEATM      & $\phi_{64}$           \\ 
   410 & Chloris              &  106&68 &    1&44 & STM        & $\phi_{83}$           \\ 
   410 & Chloris              &  118&93 &    2&85 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   416 & Vaticana             &   85&44 &    5&86 & STM        & $\phi_{94}$           \\ 
   416 & Vaticana             &   85&47 &    1&70 & STM        & $\phi_{93}$           \\ 
   416 & Vaticana             &   83&55 &    3&02 & STM        & $\phi_{64}$           \\ 
   416 & Vaticana             &   92&13 &    4&65 & NEATM      & $\phi_{64}$           \\ 
   416 & Vaticana             &   88&80 &    1&26 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   419 & Aurelia              &  129&00 &    4&09 & STM        & $\phi_{93}$           \\ 
   419 & Aurelia              &  106&63 &    2&94 & STM        & $\phi_{64}$$^\dagger$ \\ 
   419 & Aurelia              &  139&94 &    5&96 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   419 & Aurelia              &  122&37 &    1&90 & STM        & $\phi_{83}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
   420 & Bertholda            &  138&85 &    2&41 & STM        & $\phi_{94}$           \\ 
   420 & Bertholda            &  141&25 &    6&90 & STM        & $\phi_{93}$           \\ 
   420 & Bertholda            &  143&97 &    2&51 & Occ        & $\phi_{95}$           \\ 
   420 & Bertholda            &  139&32 &    6&01 & STM        & $\phi_{64}$           \\ 
   420 & Bertholda            &  160&33 &    8&80 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   420 & Bertholda            &  141&89 &    2&58 & STM        & $\phi_{83}$           \\ 
   420 & Bertholda            &  144&00 &    5&67 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   423 & Diotima              &  155&52 &    6&55 & Occ        & $\phi_{95}$$^\dagger$ \\ 
   423 & Diotima              &  208&77 &    4&90 & STM        & $\phi_{93}$           \\ 
   423 & Diotima              &  208&50 &    6&00 & Img        & $\phi_{34}$           \\ 
   423 & Diotima              &  211&02 &    4&76 & STM        & $\phi_{64}$           \\ 
   423 & Diotima              &  229&52 &    9&97 & NEATM      & $\phi_{64}$           \\ 
   423 & Diotima              &  226&91 &    3&10 & STM        & $\phi_{83}$           \\ 
   423 & Diotima              &  177&25 &    6&30 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   433 & Eros                 &   22&00 &    2&20 & STM        & $\phi_{96}$$^\dagger$ \\ 
   433 & Eros                 &   16&20 &    0&16 & FlyBy      & $\phi_{5}$            \\ 
   433 & Eros                 &   15&27 &    0&21 & STM        & $\phi_{83}$$^\dagger$ \\ 
   433 & Eros                 &   30&70 &    9&00 & NEATM      & $\phi_{71}$$^\dagger$ \\ 
\noalign{\smallskip}
   442 & Eichsfeldia          &   66&73 &    1&39 & STM        & $\phi_{93}$           \\ 
   442 & Eichsfeldia          &   68&66 &    1&98 & STM        & $\phi_{64}$           \\ 
   442 & Eichsfeldia          &   65&91 &    2&56 & NEATM      & $\phi_{64}$           \\ 
   442 & Eichsfeldia          &   65&12 &    0&82 & STM        & $\phi_{83}$           \\ 
   442 & Eichsfeldia          &   63&20 &    1&22 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   444 & Gyptis               &  166&00 &   16&60 & STM        & $\phi_{96}$           \\ 
   444 & Gyptis               &  163&08 &   10&00 & STM        & $\phi_{93}$           \\ 
   444 & Gyptis               &  129&00 &    7&50 & Img        & $\phi_{34}$$^\dagger$ \\ 
   444 & Gyptis               &  159&33 &   13&67 & STM        & $\phi_{64}$           \\ 
   444 & Gyptis               &  167&72 &    6&77 & NEATM      & $\phi_{64}$           \\ 
   444 & Gyptis               &  166&02 &    6&65 & STM        & $\phi_{83}$           \\ 
   444 & Gyptis               &  163&00 &   12&60 & NEATM      & $\phi_{72}$           \\ 
   444 & Gyptis               &  163&00 &   22&13 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   445 & Edna                 &   89&30 &    4&53 & STM        & $\phi_{94}$           \\ 
   445 & Edna                 &   87&16 &    2&09 & STM        & $\phi_{93}$           \\ 
   445 & Edna                 &   81&40 &    4&34 & STM        & $\phi_{64}$           \\ 
   445 & Edna                 &   98&18 &    5&30 & NEATM      & $\phi_{64}$           \\ 
   445 & Edna                 &   89&16 &    1&42 & STM        & $\phi_{83}$           \\ 
   445 & Edna                 &  105&50 &    1&51 & NEATM      & $\phi_{72}$$^\dagger$ \\ 
\noalign{\smallskip}
   449 & Hamburga             &   85&58 &    1&90 & STM        & $\phi_{93}$$^\dagger$ \\ 
   449 & Hamburga             &   68&75 &    2&52 & Occ        & $\phi_{95}$           \\ 
   449 & Hamburga             &   76&58 &    2&86 & STM        & $\phi_{64}$           \\ 
   449 & Hamburga             &   89&27 &    3&63 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   449 & Hamburga             &   63&61 &    0&75 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   451 & Patientia            &  279&00 &   27&89 & STM        & $\phi_{96}$$^\dagger$ \\ 
   451 & Patientia            &  224&96 &    4&40 & STM        & $\phi_{93}$           \\ 
   451 & Patientia            &  221&52 &    7&28 & STM        & $\phi_{64}$           \\ 
   451 & Patientia            &  242&08 &   14&11 & NEATM      & $\phi_{64}$           \\ 
   451 & Patientia            &  234&91 &    2&66 & STM        & $\phi_{83}$           \\ 
   451 & Patientia            &  251&80 &    5&44 & NEATM      & $\phi_{72}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
   455 & Bruchsalia           &  105&00 &   10&50 & STM        & $\phi_{96}$           \\ 
   455 & Bruchsalia           &   84&41 &    5&00 & STM        & $\phi_{93}$           \\ 
   455 & Bruchsalia           &   92&08 &    3&36 & STM        & $\phi_{64}$           \\ 
   455 & Bruchsalia           &   99&65 &    4&44 & NEATM      & $\phi_{64}$           \\ 
   455 & Bruchsalia           &   83&45 &    1&00 & STM        & $\phi_{83}$           \\ 
   455 & Bruchsalia           &  112&37 &    4&36 & NEATM      & $\phi_{72}$$^\dagger$ \\ 
\noalign{\smallskip}
   469 & Argentina            &  125&56 &    5&59 & STM        & $\phi_{93}$           \\ 
   469 & Argentina            &  131&52 &    4&00 & STM        & $\phi_{64}$           \\ 
   469 & Argentina            &  137&50 &    8&15 & NEATM      & $\phi_{64}$           \\ 
   469 & Argentina            &  123&11 &    1&65 & STM        & $\phi_{83}$           \\ 
   469 & Argentina            &  121&59 &    4&61 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   471 & Papagena             &  144&00 &   14&39 & STM        & $\phi_{96}$           \\ 
   471 & Papagena             &  134&19 &    5&19 & STM        & $\phi_{93}$           \\ 
   471 & Papagena             &  121&45 &    5&03 & Occ        & $\phi_{95}$           \\ 
   471 & Papagena             &  121&83 &    4&63 & STM        & $\phi_{64}$           \\ 
   471 & Papagena             &  138&53 &    6&23 & NEATM      & $\phi_{64}$           \\ 
   471 & Papagena             &  137&00 &   25&00 & LC+Occ     & $\phi_{78}$           \\ 
   471 & Papagena             &  117&44 &    1&50 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   481 & Emita                &  113&23 &    3&07 & STM        & $\phi_{93}$           \\ 
   481 & Emita                &  102&04 &    0&01 & STM        & $\phi_{64}$$^\dagger$ \\ 
   481 & Emita                &  108&41 &    0&01 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   481 & Emita                &  103&52 &    1&90 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   485 & Genua                &   63&88 &    2&90 & STM        & $\phi_{93}$           \\ 
   485 & Genua                &   70&76 &   13&10 & Occ        & $\phi_{95}$           \\ 
   485 & Genua                &   54&09 &    1&52 & STM        & $\phi_{64}$           \\ 
   485 & Genua                &   70&50 &    3&76 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   485 & Genua                &   54&70 &    0&72 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   488 & Kreusa               &  150&13 &    6&40 & STM        & $\phi_{93}$           \\ 
   488 & Kreusa               &  155&99 &    6&94 & STM        & $\phi_{64}$           \\ 
   488 & Kreusa               &  161&58 &    7&38 & NEATM      & $\phi_{64}$           \\ 
   488 & Kreusa               &  172&55 &    2&54 & STM        & $\phi_{83}$           \\ 
   488 & Kreusa               &  150&00 &   11&32 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   490 & Veritas              &  108&09 &    4&59 & Occ        & $\phi_{95}$           \\ 
   490 & Veritas              &  115&55 &    5&50 & STM        & $\phi_{93}$           \\ 
   490 & Veritas              &  131&50 &    4&00 & Img        & $\phi_{34}$$^\dagger$ \\ 
   490 & Veritas              &  102&93 &    5&26 & STM        & $\phi_{64}$           \\ 
   490 & Veritas              &  111&98 &    5&07 & NEATM      & $\phi_{64}$           \\ 
   490 & Veritas              &  112&81 &    1&66 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   491 & Carina               &   97&29 &    3&79 & STM        & $\phi_{93}$           \\ 
   491 & Carina               &  106&05 &    5&90 & NEATM      & $\phi_{64}$           \\ 
   491 & Carina               &   97&15 &    1&13 & STM        & $\phi_{83}$           \\ 
   491 & Carina               &   94&00 &    2&68 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   503 & Evelyn               &   81&68 &    4&90 & STM        & $\phi_{93}$           \\ 
   503 & Evelyn               &   83&36 &    4&90 & STM        & $\phi_{64}$           \\ 
   503 & Evelyn               &   83&56 &    9&89 & NEATM      & $\phi_{64}$           \\ 
   503 & Evelyn               &   90&18 &    1&04 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   505 & Cava                 &  100&55 &    1&24 & TPM        & $\phi_{83}$           \\ 
   505 & Cava                 &  105&00 &    4&48 & NEATM      & $\phi_{72}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
   508 & Princetonia          &  129&38 &    0&20 & Occ        & $\phi_{95}$$^\dagger$ \\ 
   508 & Princetonia          &  136&14 &    5&44 & STM        & $\phi_{94}$           \\ 
   508 & Princetonia          &  142&35 &    2&59 & STM        & $\phi_{93}$           \\ 
   508 & Princetonia          &  133&75 &    5&71 & STM        & $\phi_{64}$           \\ 
   508 & Princetonia          &  144&99 &    6&77 & NEATM      & $\phi_{64}$           \\ 
   508 & Princetonia          &  139&42 &    2&30 & STM        & $\phi_{83}$           \\ 
   508 & Princetonia          &  120&26 &    2&92 & NEATM      & $\phi_{72}$$^\dagger$ \\ 
\noalign{\smallskip}
   511 & Davida               &  323&00 &   32&29 & STM        & $\phi_{96}$           \\ 
   511 & Davida               &  326&05 &    5&30 & STM        & $\phi_{93}$$^\dagger$ \\ 
   511 & Davida               &  316&00 &    5&00 & Img        & $\phi_{34}$           \\ 
   511 & Davida               &  289&00 &   21&00 & Img-TE     & $\phi_{39}$           \\ 
   511 & Davida               &  314&73 &   12&30 & STM        & $\phi_{64}$           \\ 
   511 & Davida               &  335&32 &   14&35 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   511 & Davida               &  290&98 &    4&19 & STM        & $\phi_{83}$           \\ 
   511 & Davida               &  276&23 &    3&27 & NEATM      & $\phi_{72}$$^\dagger$ \\ 
   511 & Davida               &  290&44 &    2&26 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   516 & Amherstia            &   64&00 &    6&40 & STM        & $\phi_{96}$           \\ 
   516 & Amherstia            &   73&09 &    1&70 & STM        & $\phi_{93}$           \\ 
   516 & Amherstia            &   76&86 &    2&32 & STM        & $\phi_{64}$           \\ 
   516 & Amherstia            &   83&08 &    4&38 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   516 & Amherstia            &   66&26 &    0&62 & STM        & $\phi_{83}$           \\ 
   516 & Amherstia            &   74&27 &    2&49 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   532 & Herculina            &  220&00 &   22&00 & STM        & $\phi_{96}$           \\ 
   532 & Herculina            &  222&38 &    4&19 & STM        & $\phi_{93}$           \\ 
   532 & Herculina            &  217&33 &    9&10 & STM        & $\phi_{64}$           \\ 
   532 & Herculina            &  241&25 &    8&50 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   532 & Herculina            &  216&77 &    2&96 & STM        & $\phi_{83}$           \\ 
   532 & Herculina            &  203&00 &   14&23 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   536 & Merapi               &  153&77 &    2&98 & Occ        & $\phi_{95}$           \\ 
   536 & Merapi               &  154&50 &    2&20 & STM        & $\phi_{94}$           \\ 
   536 & Merapi               &  151&41 &    9&00 & STM        & $\phi_{93}$           \\ 
   536 & Merapi               &  157&80 &    8&10 & STM        & $\phi_{64}$           \\ 
   536 & Merapi               &  167&21 &   13&92 & NEATM      & $\phi_{64}$           \\ 
   536 & Merapi               &  146&33 &    2&56 & STM        & $\phi_{83}$$^\dagger$ \\ 
   536 & Merapi               &  164&91 &    2&86 & NEATM      & $\phi_{72}$$^\dagger$ \\ 
\noalign{\smallskip}
   554 & Peraga               &  101&00 &   10&10 & STM        & $\phi_{96}$           \\ 
   554 & Peraga               &   95&87 &    4&09 & STM        & $\phi_{93}$           \\ 
   554 & Peraga               &   93&93 &    3&41 & STM        & $\phi_{64}$           \\ 
   554 & Peraga               &  109&06 &    5&67 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   554 & Peraga               &   96&98 &    1&16 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   582 & Olympia              &   48&93 &    5&05 & STM        & $\phi_{94}$           \\ 
   582 & Olympia              &   43&40 &    2&59 & STM        & $\phi_{93}$           \\ 
   582 & Olympia              &   42&06 &    2&26 & STM        & $\phi_{64}$           \\ 
   582 & Olympia              &   47&36 &    3&13 & NEATM      & $\phi_{64}$           \\ 
   582 & Olympia              &   42&65 &    0&38 & STM        & $\phi_{83}$           \\ 
   582 & Olympia              &   43&49 &    0&50 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   584 & Semiramis            &   51&00 &    5&09 & STM        & $\phi_{96}$           \\ 
   584 & Semiramis            &   54&00 &    1&39 & STM        & $\phi_{93}$           \\ 
   584 & Semiramis            &   47&72 &    1&76 & STM        & $\phi_{64}$           \\ 
   584 & Semiramis            &   65&26 &    3&82 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   584 & Semiramis            &   52&63 &    0&52 & STM        & $\phi_{83}$           \\ 
   584 & Semiramis            &   48&68 &    4&26 & NEATM      & $\phi_{72}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
   602 & Marianna             &  137&00 &   13&69 & STM        & $\phi_{96}$           \\ 
   602 & Marianna             &  124&72 &    2&20 & STM        & $\phi_{93}$           \\ 
   602 & Marianna             &  111&06 &    3&49 & STM        & $\phi_{64}$$^\dagger$ \\ 
   602 & Marianna             &  130&05 &    5&52 & NEATM      & $\phi_{64}$           \\ 
   602 & Marianna             &  129&86 &    1&92 & STM        & $\phi_{83}$           \\ 
   602 & Marianna             &  126&81 &    2&05 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   604 & Tekmessa             &   65&16 &    4&09 & STM        & $\phi_{93}$           \\ 
   604 & Tekmessa             &   64&26 &    4&01 & STM        & $\phi_{64}$           \\ 
   604 & Tekmessa             &   66&19 &    4&61 & NEATM      & $\phi_{64}$           \\ 
   604 & Tekmessa             &   59&75 &    1&86 & STM        & $\phi_{83}$           \\ 
   604 & Tekmessa             &   67&16 &    1&38 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   617 & Patroclus            &  158&00 &   15&80 & STM        & $\phi_{96}$           \\ 
   617 & Patroclus            &  140&91 &    4&69 & STM        & $\phi_{93}$           \\ 
   617 & Patroclus            &  140&60 &    4&00 & NEATM      & $\phi_{9}$            \\ 
   617 & Patroclus            &  166&60 &    4&80 & NEATM      & $\phi_{9}$$^\dagger$  \\ 
   617 & Patroclus            &  137&60 &    1&90 & STM        & $\phi_{64}$           \\ 
   617 & Patroclus            &  164&22 &    5&77 & NEATM      & $\phi_{64}$           \\ 
   617 & Patroclus            &  145&00 &   15&00 & NEATM      & $\phi_{68}$           \\ 
   617 & Patroclus            &  140&85 &    3&36 & STM        & $\phi_{83}$           \\ 
   617 & Patroclus            &  185&10 &   13&10 & NEATM      & $\phi_{73}$$^\dagger$ \\ 
\noalign{\smallskip}
   624 & Hektor               &  233&00 &   23&29 & STM        & $\phi_{96}$           \\ 
   624 & Hektor               &  203&00 &    3&59 & NEATM      & $\phi_{9}$            \\ 
   624 & Hektor               &  239&19 &    2&40 & NEATM      & $\phi_{9}$            \\ 
   624 & Hektor               &  230&99 &    3&94 & TPM        & $\phi_{83}$           \\ 
   624 & Hektor               &  163&89 &    7&19 & NEATM      & $\phi_{73}$$^\dagger$ \\ 
\noalign{\smallskip}
   626 & Notburga             &  100&73 &    2&00 & STM        & $\phi_{93}$           \\ 
   626 & Notburga             &   95&98 &    4&15 & STM        & $\phi_{64}$           \\ 
   626 & Notburga             &  101&41 &    3&89 & NEATM      & $\phi_{64}$           \\ 
   626 & Notburga             &   76&55 &    1&49 & STM        & $\phi_{83}$$^\dagger$ \\ 
   626 & Notburga             &   90&44 &    2&20 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   654 & Zelinda              &  127&40 &    3&90 & STM        & $\phi_{93}$           \\ 
   654 & Zelinda              &  129&05 &    3&79 & STM        & $\phi_{94}$           \\ 
   654 & Zelinda              &  119&27 &   17&53 & Occ        & $\phi_{95}$           \\ 
   654 & Zelinda              &  112&50 &    4&00 & Img        & $\phi_{34}$$^\dagger$ \\ 
   654 & Zelinda              &  138&03 &    4&63 & STM        & $\phi_{64}$           \\ 
   654 & Zelinda              &  134&27 &    6&28 & NEATM      & $\phi_{64}$           \\ 
   654 & Zelinda              &  123&58 &    1&46 & STM        & $\phi_{83}$           \\ 
   654 & Zelinda              &  127&00 &   20&46 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   665 & Sabine               &   51&09 &    2&40 & STM        & $\phi_{93}$           \\ 
   665 & Sabine               &   52&95 &    1&92 & STM        & $\phi_{64}$           \\ 
   665 & Sabine               &   53&25 &    3&30 & NEATM      & $\phi_{64}$           \\ 
   665 & Sabine               &   53&00 &    0&77 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   675 & Ludmilla             &   67&66 &    0&94 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   679 & Pax                  &   71&00 &    7&09 & STM        & $\phi_{96}$           \\ 
   679 & Pax                  &   51&47 &    2&40 & STM        & $\phi_{93}$$^\dagger$ \\ 
   679 & Pax                  &   62&00 &    4&00 & Img        & $\phi_{34}$           \\ 
   679 & Pax                  &   50&63 &    1&66 & STM        & $\phi_{64}$$^\dagger$ \\ 
   679 & Pax                  &   68&23 &    2&86 & NEATM      & $\phi_{64}$           \\ 
   679 & Pax                  &   60&65 &    0&64 & STM        & $\phi_{83}$           \\ 
   679 & Pax                  &   64&77 &    1&14 & NEATM      & $\phi_{72}$           \\ 
   679 & Pax                  &   68&81 &    0&73 & NEATM      & $\phi_{72}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
   680 & Genoveva             &   83&91 &    1&39 & STM        & $\phi_{93}$           \\ 
   680 & Genoveva             &   87&51 &    2&58 & STM        & $\phi_{64}$           \\ 
   680 & Genoveva             &   96&29 &    4&53 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   680 & Genoveva             &   82&63 &    1&58 & STM        & $\phi_{83}$           \\ 
   680 & Genoveva             &   85&86 &    1&51 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   690 & Wratislavia          &  134&64 &    3&79 & STM        & $\phi_{93}$           \\ 
   690 & Wratislavia          &  137&08 &    3&03 & STM        & $\phi_{64}$           \\ 
   690 & Wratislavia          &  157&74 &    9&19 & NEATM      & $\phi_{64}$           \\ 
   690 & Wratislavia          &  158&11 &    2&48 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   702 & Alauda               &  194&72 &    3&20 & STM        & $\phi_{93}$           \\ 
   702 & Alauda               &  175&00 &    6&00 & Img        & $\phi_{34}$           \\ 
   702 & Alauda               &  169&08 &    4&34 & STM        & $\phi_{64}$$^\dagger$ \\ 
   702 & Alauda               &  215&63 &    9&22 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   702 & Alauda               &  190&58 &    2&65 & STM        & $\phi_{83}$           \\ 
   702 & Alauda               &  201&96 &    4&63 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   704 & Interamnia           &  338&00 &   33&79 & STM        & $\phi_{96}$           \\ 
   704 & Interamnia           &  316&61 &    5&19 & STM        & $\phi_{93}$           \\ 
   704 & Interamnia           &  319&00 &    9&00 & Img-TE     & $\phi_{54}$           \\ 
   704 & Interamnia           &  285&20 &    7&00 & STM        & $\phi_{64}$$^\dagger$ \\ 
   704 & Interamnia           &  358&47 &   14&73 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   704 & Interamnia           &  316&25 &    3&24 & STM        & $\phi_{83}$           \\ 
   704 & Interamnia           &  312&00 &   34&52 & NEATM      & $\phi_{72}$           \\ 
   704 & Interamnia           &  312&00 &   19&72 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   720 & Bohlinia             &   34&00 &    3&40 & STM        & $\phi_{96}$           \\ 
   720 & Bohlinia             &   33&72 &    1&39 & STM        & $\phi_{93}$           \\ 
   720 & Bohlinia             &   41&00 &    1&00 & TPM        & $\phi_{57}$$^\dagger$ \\ 
   720 & Bohlinia             &   28&61 &    0&98 & STM        & $\phi_{64}$$^\dagger$ \\ 
   720 & Bohlinia             &   40&20 &    3&13 & NEATM      & $\phi_{64}$           \\ 
   720 & Bohlinia             &   34&18 &    0&49 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   735 & Marghanna            &   74&31 &    1&60 & STM        & $\phi_{93}$           \\ 
   735 & Marghanna            &   65&05 &    1&96 & STM        & $\phi_{64}$$^\dagger$ \\ 
   735 & Marghanna            &   76&90 &    3&72 & NEATM      & $\phi_{64}$           \\ 
   735 & Marghanna            &   78&69 &    1&62 & STM        & $\phi_{83}$$^\dagger$ \\ 
   735 & Marghanna            &   70&63 &    1&23 & NEATM      & $\phi_{72}$           \\ 
   735 & Marghanna            &   70&76 &    1&26 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   739 & Mandeville           &  107&52 &    2&50 & STM        & $\phi_{93}$           \\ 
   739 & Mandeville           &  104&87 &    4&28 & STM        & $\phi_{64}$           \\ 
   739 & Mandeville           &  106&87 &    8&97 & NEATM      & $\phi_{64}$           \\ 
   739 & Mandeville           &  123&13 &    1&83 & STM        & $\phi_{83}$$^\dagger$ \\ 
   739 & Mandeville           &  103&70 &    2&28 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   747 & Winchester           &  204&00 &   20&39 & STM        & $\phi_{96}$$^\dagger$ \\ 
   747 & Winchester           &  171&71 &    3&09 & STM        & $\phi_{93}$           \\ 
   747 & Winchester           &  159&13 &    5&15 & STM        & $\phi_{64}$           \\ 
   747 & Winchester           &  185&97 &   10&40 & NEATM      & $\phi_{64}$           \\ 
   747 & Winchester           &  171&00 &   15&00 & LC+Occ     & $\phi_{78}$           \\ 
   747 & Winchester           &  170&08 &    2&51 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   751 & Faina                &  110&50 &    4&30 & STM        & $\phi_{93}$           \\ 
   751 & Faina                &  109&58 &    7&90 & STM        & $\phi_{64}$           \\ 
   751 & Faina                &  122&51 &    6&23 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   751 & Faina                &  106&80 &    1&27 & STM        & $\phi_{83}$           \\ 
   751 & Faina                &  106&29 &    1&63 & NEATM      & $\phi_{72}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
   758 & Mancunia             &   85&48 &    6&69 & STM        & $\phi_{93}$           \\ 
   758 & Mancunia             &   85&45 &    3&44 & STM        & $\phi_{64}$           \\ 
   758 & Mancunia             &  102&23 &    7&92 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   758 & Mancunia             &   88&08 &    1&07 & STM        & $\phi_{83}$           \\ 
   758 & Mancunia             &   85&00 &    9&35 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   760 & Massinga             &   71&29 &    1&90 & STM        & $\phi_{93}$           \\ 
   760 & Massinga             &   60&27 &    2&30 & STM        & $\phi_{64}$$^\dagger$ \\ 
   760 & Massinga             &   72&65 &    4&73 & NEATM      & $\phi_{64}$           \\ 
   760 & Massinga             &   70&02 &    1&25 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   762 & Pulcova              &  137&08 &    3&20 & STM        & $\phi_{93}$           \\ 
   762 & Pulcova              &  143&00 &    2&00 & NEATM      & $\phi_{47}$           \\ 
   762 & Pulcova              &  118&69 &    3&29 & STM        & $\phi_{64}$$^\dagger$ \\ 
   762 & Pulcova              &  147&75 &    8&35 & NEATM      & $\phi_{64}$           \\ 
   762 & Pulcova              &  129&21 &    1&78 & STM        & $\phi_{83}$           \\ 
   762 & Pulcova              &  141&72 &    1&53 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   769 & Tatjana              &  106&44 &    2&59 & STM        & $\phi_{93}$           \\ 
   769 & Tatjana              &  110&22 &    1&36 & STM        & $\phi_{64}$           \\ 
   769 & Tatjana              &  113&80 &    4&42 & NEATM      & $\phi_{64}$           \\ 
   769 & Tatjana              &  102&30 &    1&40 & STM        & $\phi_{83}$           \\ 
   769 & Tatjana              &  102&79 &    1&89 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   776 & Berbericia           &  151&16 &    4&00 & STM        & $\phi_{93}$           \\ 
   776 & Berbericia           &  155&80 &    5&13 & STM        & $\phi_{64}$           \\ 
   776 & Berbericia           &  165&86 &   10&38 & NEATM      & $\phi_{64}$           \\ 
   776 & Berbericia           &  149&75 &    1&78 & STM        & $\phi_{83}$           \\ 
   776 & Berbericia           &  151&11 &    4&09 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   784 & Pickeringia          &   89&41 &    3&40 & STM        & $\phi_{93}$           \\ 
   784 & Pickeringia          &   84&41 &    8&64 & STM        & $\phi_{64}$           \\ 
   784 & Pickeringia          &  104&55 &    8&55 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   784 & Pickeringia          &   89&66 &    1&17 & NEATM      & $\phi_{72}$           \\ 
   784 & Pickeringia          &   74&88 &    0&92 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   786 & Bredichina           &   91&59 &    6&19 & STM        & $\phi_{93}$           \\ 
   786 & Bredichina           &   86&33 &    3&31 & STM        & $\phi_{64}$$^\dagger$ \\ 
   786 & Bredichina           &   88&48 &    4&46 & NEATM      & $\phi_{64}$           \\ 
   786 & Bredichina           &  111&47 &    1&29 & STM        & $\phi_{83}$$^\dagger$ \\ 
   786 & Bredichina           &   98&72 &    1&00 & NEATM      & $\phi_{72}$           \\ 
   786 & Bredichina           &  108&86 &    3&58 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   790 & Pretoria             &  176&00 &   17&60 & STM        & $\phi_{96}$           \\ 
   790 & Pretoria             &  151&47 &    2&82 & Occ        & $\phi_{95}$           \\ 
   790 & Pretoria             &  170&36 &    2&59 & STM        & $\phi_{93}$           \\ 
   790 & Pretoria             &  165&44 &    9&32 & STM        & $\phi_{64}$           \\ 
   790 & Pretoria             &  173&41 &    7&38 & NEATM      & $\phi_{64}$           \\ 
   790 & Pretoria             &  144&85 &    4&94 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
   804 & Hispania             &  141&00 &   14&10 & STM        & $\phi_{96}$           \\ 
   804 & Hispania             &  157&58 &    5&80 & STM        & $\phi_{93}$           \\ 
   804 & Hispania             &  122&00 &    6&50 & Img        & $\phi_{34}$$^\dagger$ \\ 
   804 & Hispania             &  147&72 &    6&80 & STM        & $\phi_{64}$           \\ 
   804 & Hispania             &  182&36 &   10&39 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   804 & Hispania             &  147&00 &    1&92 & STM        & $\phi_{83}$           \\ 
   804 & Hispania             &  146&97 &    3&40 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   809 & Lundia               &   10&26 &    0&07 & NEATM      & $\phi_{72}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
   854 & Frostia              &   15&19 &    6&19 & PheMu      & $\phi_{24}$           \\ 
   854 & Frostia              &    9&48 &    0&65 & STM        & $\phi_{83}$           \\ 
   854 & Frostia              &    7&84 &    0&20 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   895 & Helio                &  141&89 &    3&50 & STM        & $\phi_{93}$           \\ 
   895 & Helio                &  150&92 &    2&52 & STM        & $\phi_{64}$           \\ 
   895 & Helio                &  155&11 &    7&63 & NEATM      & $\phi_{64}$           \\ 
   895 & Helio                &  128&16 &    1&78 & STM        & $\phi_{83}$$^\dagger$ \\ 
   895 & Helio                &  119&31 &    1&54 & NEATM      & $\phi_{72}$$^\dagger$ \\ 
\noalign{\smallskip}
   914 & Palisana             &   80&45 &    1&91 & STM        & $\phi_{94}$           \\ 
   914 & Palisana             &   76&61 &    1&70 & STM        & $\phi_{93}$           \\ 
   914 & Palisana             &   91&15 &    2&58 & Occ        & $\phi_{95}$           \\ 
   914 & Palisana             &   76&50 &    5&00 & Img        & $\phi_{34}$           \\ 
   914 & Palisana             &   66&95 &    2&09 & STM        & $\phi_{64}$$^\dagger$ \\ 
   914 & Palisana             &   83&63 &    3&76 & NEATM      & $\phi_{64}$           \\ 
   914 & Palisana             &   97&33 &    1&49 & STM        & $\phi_{83}$$^\dagger$ \\ 
   914 & Palisana             &   77&00 &   13&13 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
   949 & Hel                  &   69&16 &    1&39 & STM        & $\phi_{93}$           \\ 
   949 & Hel                  &   58&31 &    1&70 & STM        & $\phi_{64}$           \\ 
   949 & Hel                  &   75&06 &    4&21 & NEATM      & $\phi_{64}$$^\dagger$ \\ 
   949 & Hel                  &   60&97 &    0&74 & STM        & $\phi_{83}$           \\ 
   949 & Hel                  &   66&73 &    1&23 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
  1013 & Tombecka             &   31&93 &    1&50 & STM        & $\phi_{93}$           \\ 
  1013 & Tombecka             &   37&29 &    1&78 & STM        & $\phi_{64}$           \\ 
  1013 & Tombecka             &   45&20 &    9&13 & NEATM      & $\phi_{64}$           \\ 
  1013 & Tombecka             &   36&61 &    0&58 & STM        & $\phi_{83}$           \\ 
  1013 & Tombecka             &   34&06 &    0&43 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
  1015 & Christa              &   96&94 &    3&59 & STM        & $\phi_{93}$           \\ 
  1015 & Christa              &   99&70 &    3&92 & STM        & $\phi_{64}$           \\ 
  1015 & Christa              &  104&06 &    4&34 & NEATM      & $\phi_{64}$           \\ 
  1015 & Christa              &  101&04 &    1&37 & STM        & $\phi_{83}$           \\ 
  1015 & Christa              &   96&58 &    2&90 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
  1021 & Flammario            &   99&38 &    2&29 & STM        & $\phi_{93}$           \\ 
  1021 & Flammario            &   84&98 &    2&85 & STM        & $\phi_{64}$$^\dagger$ \\ 
  1021 & Flammario            &  107&58 &    5&05 & NEATM      & $\phi_{64}$           \\ 
  1021 & Flammario            &   97&37 &    1&23 & STM        & $\phi_{83}$           \\ 
  1021 & Flammario            &   98&01 &    8&38 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
  1036 & Ganymed              &   31&65 &    2&79 & STM        & $\phi_{93}$           \\ 
  1036 & Ganymed              &   35&00 &    0&78 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
  1089 & Tama                 &   12&92 &    0&60 & STM        & $\phi_{93}$           \\ 
  1089 & Tama                 &   12&10 &    1&00 & PheMu      & $\phi_{24}$           \\ 
  1089 & Tama                 &   14&35 &    0&44 & STM        & $\phi_{64}$           \\ 
  1089 & Tama                 &   13&85 &    0&51 & NEATM      & $\phi_{64}$           \\ 
  1089 & Tama                 &   13&31 &    0&19 & STM        & $\phi_{83}$           \\ 
\noalign{\smallskip}
  1171 & Rusthawelia          &   66&88 &    3&60 & STM        & $\phi_{94}$           \\ 
  1171 & Rusthawelia          &   70&12 &    2&29 & STM        & $\phi_{93}$           \\ 
  1171 & Rusthawelia          &   59&77 &    2&43 & STM        & $\phi_{64}$$^\dagger$ \\ 
  1171 & Rusthawelia          &   77&88 &    6&40 & NEATM      & $\phi_{64}$           \\ 
  1171 & Rusthawelia          &   72&08 &    1&19 & STM        & $\phi_{83}$           \\ 
  1171 & Rusthawelia          &   70&22 &    1&55 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
  1313 & Berna                &   17&29 &    7&09 & PheMu      & $\phi_{24}$           \\ 
  1313 & Berna                &   14&27 &    0&36 & STM        & $\phi_{83}$           \\ 
  1313 & Berna                &   13&50 &    0&31 & NEATM      & $\phi_{72}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
  1669 & Dagmar               &   35&77 &    2&40 & STM        & $\phi_{93}$           \\ 
  1669 & Dagmar               &   35&68 &    1&34 & STM        & $\phi_{64}$$^\dagger$ \\ 
  1669 & Dagmar               &   41&47 &    2&85 & NEATM      & $\phi_{64}$           \\ 
  1669 & Dagmar               &   43&00 &    0&77 & STM        & $\phi_{83}$           \\ 
  1669 & Dagmar               &   45&18 &    0&62 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
  1686 & De Sitter            &   33&09 &    4&32 & STM        & $\phi_{94}$           \\ 
  1686 & De Sitter            &   32&65 &    0&77 & STM        & $\phi_{83}$           \\ 
  1686 & De Sitter            &   29&65 &    0&29 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
  3169 & Ostro                &    5&15 &    0&08 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
  3671 & Dionysus             &    1&00 &    0&20 & STM        & $\phi_{3}$            \\ 
  3671 & Dionysus             &    0&89 &    0&11 & NEATM      & $\phi_{71}$           \\ 
\noalign{\smallskip}
  3749 & Balam                &    7&00 &    3&00 & H-mag      & $\phi_{7}$            \\ 
  3749 & Balam                &    4&65 &    0&21 & NEATM      & $\phi_{72}$$^\dagger$ \\ 
\noalign{\smallskip}
  4492 & Debussy              &   10&89 &    4&40 & PheMu      & $\phi_{24}$           \\ 
  4492 & Debussy              &   14&75 &    0&91 & STM        & $\phi_{83}$           \\ 
  4492 & Debussy              &   17&36 &    0&70 & NEATM      & $\phi_{72}$           \\ 
\noalign{\smallskip}
  5381 & Sekhmet              &    1&00 &    0&10 & Radar      & $\phi_{10}$           \\ 
\noalign{\smallskip}
 25143 & Itokawa              &    0&83 &    0&01 & STM        & $\phi_{92}$$^\dagger$ \\ 
 25143 & Itokawa              &    0&91 &    0&01 & NEATM      & $\phi_{92}$$^\dagger$ \\ 
 25143 & Itokawa              &    0&32 &    0&03 & TPM        & $\phi_{18}$$^\dagger$ \\ 
 25143 & Itokawa              &    0&36 &    0&03 & Radar      & $\phi_{20}$$^\dagger$ \\ 
 25143 & Itokawa              &    0&32 &    0&01 & FlyBy      & $\phi_{36}$           \\ 
 25143 & Itokawa              &    0&31 &    0&04 & NEATM      & $\phi_{71}$$^\dagger$ \\ 
\noalign{\smallskip}
 26308 & 1998 SM165           &  290&00 &   36&00 & NEATM      & $\phi_{30}$           \\ 
 26308 & 1998 SM165           &  279&79 &   29&29 & NEATM      & $\phi_{51}$           \\ 
\noalign{\smallskip}
 35107 & 1991 VH              &    1&14 &    0&11 & PheMu      & $\phi_{31}$           \\ 
 35107 & 1991 VH              &    1&12 &    0&21 & NEATM      & $\phi_{71}$           \\ 
\noalign{\smallskip}
 42355 & Typhon               &  173&80 &   16&79 & NEATM      & $\phi_{51}$           \\ 
 42355 & Typhon               &  175&00 &   17&00 & STM        & $\phi_{87}$$^\dagger$ \\ 
 42355 & Typhon               &  185&00 &    7&00 & STM        & $\phi_{87}$           \\ 
\noalign{\smallskip}
 47171 & 1999 TC36            &  609&00 &   70&00 & STM        & $\phi_{11}$$^\dagger$ \\ 
 47171 & 1999 TC36            &  405&00 &   55&00 & NEATM      & $\phi_{29}$           \\ 
 47171 & 1999 TC36            &  414&60 &   38&59 & NEATM      & $\phi_{51}$           \\ 
 47171 & 1999 TC36            &  393&10 &   26&00 & STM        & $\phi_{86}$           \\ 
\noalign{\smallskip}
 50000 & Quaoar               & 1260&00 &  190&00 & Img-PSF    & $\phi_{13}$           \\ 
 50000 & Quaoar               &  844&40 &  198&14 & NEATM      & $\phi_{51}$           \\ 
 50000 & Quaoar               &  908&00 &  115&00 & NEATM      & $\phi_{53}$           \\ 
 50000 & Quaoar               &  890&70 &   70&00 & Img-PSF    & $\phi_{65}$           \\ 
\noalign{\smallskip}
 58534 & Logos                &  110&00 &   40&00 & H-mag      & $\phi_{14}$           \\ 
\noalign{\smallskip}
 65489 & Ceto                 &  218&00 &   20&00 & NEATM      & $\phi_{40}$           \\ 
 65489 & Ceto                 &  229&69 &   18&39 & NEATM      & $\phi_{51}$           \\ 
 65489 & Ceto                 &  300&00 &   39&00 & STM        & $\phi_{87}$$^\dagger$ \\ 
 65489 & Ceto                 &  281&00 &   11&00 & STM        & $\phi_{87}$           \\ 
\noalign{\smallskip}
 65803 & Didymos              &    0&80 &    0&08 & Radar      & $\phi_{66}$           \\ 
\noalign{\smallskip}
 66063 & 1998 RO1             &    0&80 &    0&15 & Radar      & $\phi_{89}$           \\ 
 66063 & 1998 RO1             &    0&56 &    0&16 & NEATM      & $\phi_{43}$           \\ 
\noalign{\smallskip}
 66391 & 1999 KW4             &    1&32 &    0&03 & Radar      & $\phi_{37}$           \\ 
\noalign{\smallskip}
 66652 & Borasisi             &  447&00 &   90&00 & H-mag      & $\phi_{16}$           \\ 
\noalign{\smallskip}
 88611 & 2001 QT297           &  225&00 &   75&00 & H-mag      & $\phi_{90}$           \\ 
\noalign{\smallskip}
 90482 & Orcus                &  946&29 &   73&19 & NEATM      & $\phi_{51}$           \\ 
 90482 & Orcus                &  940&00 &   70&00 & NEATM      & $\phi_{63}$           \\ 
 90482 & Orcus                &  850&00 &   85&00 & TPM        & $\phi_{60}$           \\ 
\noalign{\smallskip}
134340 & Pluto                & 2390&00 &   10&00 & IAU        & $\phi_{75}$           \\ 
\noalign{\smallskip}
134860 & 2000 OJ67            &  190&00 &   65&00 & H-mag      & $\phi_{90}$           \\ 
\hline
\end{tabular}
 \end{table}
\setcounter{table}{0}
\begin{table}[!ht]
\caption{Continued}
\begin{tabular}{r@{ }lr@{.}lr@{.}lll}
 \hline
 \hline
 \# & Designation & \multicolumn{2}{c}{$\phi$} & \multicolumn{2}{c}{$\delta \phi$} & Method & Refs.\\
 \hline
136108 & Haumea               & 1350&00 &  100&00 & H-mag      & $\phi_{27}$           \\ 
136108 & Haumea               & 1151&00 &   59&90 & NEATM      & $\phi_{51}$           \\ 
136108 & Haumea               & 1313&00 &  131&00 & NEATM      & $\phi_{59}$           \\ 
\noalign{\smallskip}
136199 & Eris                 & 3000&00 &  200&00 & STM        & $\phi_{35}$$^\dagger$ \\ 
136199 & Eris                 & 2400&00 &  100&00 & Img-PSF    & $\phi_{28}$           \\ 
136199 & Eris                 & 2657&00 &  212&35 & NEATM      & $\phi_{51}$           \\ 
136199 & Eris                 & 2326&00 &   12&00 & Occ        & $\phi_{82}$           \\ 
136199 & Eris                 & 2420&00 &  109&00 & STM        & $\phi_{87}$$^\dagger$ \\ 
136199 & Eris                 & 2454&00 &  117&00 & STM        & $\phi_{87}$           \\ 
\noalign{\smallskip}
136617 & 1994 CC              &    0&62 &    0&06 & Radar      & $\phi_{80}$           \\ 
\noalign{\smallskip}
153591 & 2001 SN263           &    2&59 &    0&20 & H-mag      & $\phi_{70}$           \\ 
\noalign{\smallskip}
164121 & 2003 YT1             &    1&10 &    0&20 & Radar      & $\phi_{15}$           \\ 
164121 & 2003 YT1             &    1&05 &    0&30 & Radar      & $\phi_{26}$           \\ 
\noalign{\smallskip}
175706 & 1996 FG3             &    1&69 &    0&15 & TPM        & $\phi_{81}$           \\ 
175706 & 1996 FG3             &    1&83 &    0&50 & NEATM      & $\phi_{71}$           \\ 
175706 & 1996 FG3             &    1&83 &    0&28 & NEATM      & $\phi_{88}$           \\ 
\noalign{\smallskip}
185851 & 2000 DP107           &    1&63 &    0&35 & Radar      & $\phi_{8}$            \\ 
\noalign{\smallskip}
276049 & 2002 CE26            &    3&46 &    0&35 & Radar      & $\phi_{33}$           \\ 
\noalign{\smallskip}
311066 & 2004 DC              &    0&34 &    0&03 & Radar      & $\phi_{50}$           \\ 
\noalign{\smallskip}
       & 1999 OJ4             &  130&00 &   45&00 & H-mag      & $\phi_{90}$           \\ 
       & 2000 CF105           &  188&00 &   38&00 & Img-PSF    & $\phi_{6}$            \\ 
       & 2000 QL251           &  150&00 &   50&00 & H-mag      & $\phi_{90}$           \\ 
       & 2000 UG11            &    0&30 &    0&10 & H-mag      & $\phi_{90}$           \\ 
       & 2001 QC298           &  244&00 &   55&00 & H-mag      & $\phi_{49}$           \\ 
       & 2001 XR254           &  225&00 &   75&00 & H-mag      & $\phi_{90}$           \\ 
       & 2001 QW322           &  128&00 &    3&00 & H-mag      & $\phi_{74}$           \\ 
       & 2003 QY90            &  150&00 &   50&00 & H-mag      & $\phi_{90}$           \\ 
       & 2003 TJ58            &   75&00 &   25&00 & H-mag      & $\phi_{90}$           \\ 
       & 2003 UN284           &  124&00 &    8&00 & H-mag      & $\phi_{74}$           \\ 
       & 2004 PB108           &  140&00 &   50&00 & H-mag      & $\phi_{90}$           \\ 
       & 2005 EO304           &  152&00 &    2&00 & H-mag      & $\phi_{74}$           \\ 
       & 2006 BR284           &   89&80 &    0&90 & H-mag      & $\phi_{74}$           \\ 
       & 2006 JZ81            &  122&00 &   16&00 & H-mag      & $\phi_{74}$           \\ 
       & 2006 CH69            &  100&00 &   11&00 & H-mag      & $\phi_{74}$           \\ 
       & 2007 TY430           &   50&00 &   20&00 & H-mag      & $\phi_{85}$           \\ 
       & 1P/Halley            &   10&39 &    2&00 & FlyBy      & $\phi_{56}$           \\ 
       & 2P/Encke             &    6&00 &    2&00 & H-mag      & $\phi_{56}$           \\ 
       & 2P/Encke             &    4&19 &    0&80 & H-mag      & $\phi_{56}$           \\ 
       & 6P/dArest            &    1&70 &    0&20 & H-mag      & $\phi_{32}$           \\ 
       & 9P/Tempel1           &    6&00 &    0&20 & FlyBy      & $\phi_{23}$           \\ 
       & 9P/Tempel1           &    5&03 &    0&30 & H-mag      & $\phi_{32}$$^\dagger$ \\ 
       & 10P/Tempel2          &    9&60 &    1&39 & H-mag      & $\phi_{56}$           \\ 
       & 19P/Borrely          &    4&80 &    0&40 & FlyBy      & $\phi_{56}$           \\ 
       & 22P/Kopff            &    3&59 &    0&40 & H-mag      & $\phi_{32}$           \\ 
       & 45P/H-M-P            &    0&66 &    0&20 & H-mag      & $\phi_{32}$           \\ 
       & 46P/Wirtanen         &    1&15 &    0&06 & H-mag      & $\phi_{32}$           \\ 
       & 67P/C-G              &    4&19 &    0&25 & H-mag      & $\phi_{32}$$^\dagger$ \\ 
       & 67P/C-G              &    2&96 &    0&04 & H-mag      & $\phi_{25}$$^\dagger$ \\ 
       & 67P/C-G              &    2&96 &    0&10 & TPM        & $\phi_{42}$           \\ 
       & 81P/Wild2            &    3&81 &    0&76 & H-mag      & $\phi_{32}$$^\dagger$ \\ 
       & 81P/Wild2            &    2&08 &    0&06 & FlyBy      & $\phi_{17}$           \\ 
       & SL9                  &    1&79 &    0&18 & BkUp       & $\phi_{1}$            \\ 
 \hline
 \end{tabular}
